Screening Mass from Chiral Perturbation Theory, Virial Expansion, and the Lattice

We calculate the electric screening mass in hot hadronic matter using two different approaches, chiral perturbation theory and the relativistic virial expansion with empirical phase shifts, and compare the results to each other and to a gas of free pions and $\rho$ mesons. We also compute the electric screening mass for noninteracting, charged bosons with mass $m$ on a lattice to study likely finite size effects in lattice gauge theory simulations of continuum QCD. For a lattice of given size, the continuum can be properly represented only for a window in the ratio $T/m$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
Postscript file for Figure 1

%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 05/27/1993 13:22:10
%%For: mg11801
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 576 720
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 576 720 center 0 0 0 rgb 10 0 0 0.72 defaults
479.34 126 m 471.11 126 d 492.71 125.44 m 492.71 126.42 d 493.2 127.89 d 494.66
 128.87 d 497.11 129.36 d 498.58 129.36 d 501.03 128.87 d 502.5 127.89 d 502.99
 126.42 d 502.99 125.44 d 502.5 123.97 d 501.03 122.99 d 498.58 122.5 d 497.11
122.5 d 494.66 122.99 d 493.2 123.97 d 492.71 125.44 d 493.2 124.46 d 494.17
123.97 d 496.62 123.48 d 499.07 123.48 d 501.52 123.97 d 502.5 124.46 d 502.99
125.44 d 493.69 123.97 m 494.66 123.48 d 496.62 122.99 d 499.07 122.99 d 501.03
 123.48 d 502.01 123.97 d 502.01 127.89 m 501.03 128.38 d 499.07 128.87 d
496.62 128.87 d 494.66 128.38 d 493.69 127.89 d 502.99 126.42 m 502.5 127.4 d
501.52 127.89 d 499.07 128.38 d 496.62 128.38 d 494.17 127.89 d 493.2 127.4 d
492.71 126.42 d 479.34 126 m 479.34 168 d 475.23 168 d 479.34 168 d 479.34 210
d 471.11 210 d 479.34 210 d 501.52 202.36 m 501.52 202.85 d 501.03 203.34 d
500.54 203.34 d 500.05 202.85 d 500.05 202.36 d 500.54 201.87 d 501.03 201.87 d
 502.01 202.36 d 502.5 202.85 d 502.99 204.32 d 502.99 205.78 d 502.5 207.25 d
501.52 208.23 d 500.05 208.72 d 499.07 208.72 d 497.6 208.23 d 496.62 207.25 d
496.13 205.78 d 496.13 204.32 d 496.62 202.85 d 497.6 201.87 d 492.71 202.85 d
492.71 207.74 d 493.2 206.76 d 493.69 204.81 d 493.69 202.85 d 497.6 207.74 m
498.58 208.23 d 500.54 208.23 d 501.52 207.74 d 496.13 205.78 m 496.62 206.76 d
 497.11 207.25 d 498.58 207.74 d 500.54 207.74 d 502.01 207.25 d 502.5 206.76 d
 502.99 205.78 d 500.54 202.36 m 501.03 202.36 d 501.03 202.85 d 500.54 202.85
d 500.54 202.36 d 493.2 202.85 m 493.2 206.76 d 492.71 214.08 m 492.71 215.06 d
 493.2 216.53 d 494.66 217.51 d 497.11 217.99 d 498.58 217.99 d 501.03 217.51 d
 502.5 216.53 d 502.99 215.06 d 502.99 214.08 d 502.5 212.61 d 501.03 211.63 d
498.58 211.14 d 497.11 211.14 d 494.66 211.63 d 493.2 212.61 d 492.71 214.08 d
493.2 213.1 d 494.17 212.61 d 496.62 212.12 d 499.07 212.12 d 501.52 212.61 d
502.5 213.1 d 502.99 214.08 d 493.69 212.61 m 494.66 212.12 d 496.62 211.63 d
499.07 211.63 d 501.03 212.12 d 502.01 212.61 d 502.01 216.53 m 501.03 217.02 d
 499.07 217.51 d 496.62 217.51 d 494.66 217.02 d 493.69 216.53 d 502.99 215.06
m 502.5 216.04 d 501.52 216.53 d 499.07 217.02 d 496.62 217.02 d 494.17 216.53
d 493.2 216.04 d 492.71 215.06 d 479.34 210 m 479.34 252 d 475.23 252 d 479.34
252 d 479.34 294 d 471.11 294 d 479.34 294 d 502.99 284.74 m 492.71 284.74 d
494.17 283.28 d 494.66 282.3 d 493.69 283.76 m 502.99 283.76 d 493.69 284.25 m
502.5 284.25 d 502.99 281.81 m 502.99 286.7 d 502.5 283.76 m 502.99 282.79 d
502.01 283.76 m 502.99 283.28 d 502.01 284.74 m 502.99 285.23 d 502.5 284.74 m
502.99 285.72 d 492.71 292.5 m 492.71 293.48 d 493.2 294.94 d 494.66 295.92 d
497.11 296.41 d 498.58 296.41 d 501.03 295.92 d 502.5 294.94 d 502.99 293.48 d
502.99 292.5 d 502.5 291.03 d 501.03 290.05 d 498.58 289.56 d 497.11 289.56 d
494.66 290.05 d 493.2 291.03 d 492.71 292.5 d 493.2 291.52 d 494.17 291.03 d
496.62 290.54 d 499.07 290.54 d 501.52 291.03 d 502.5 291.52 d 502.99 292.5 d
493.69 291.03 m 494.66 290.54 d 496.62 290.05 d 499.07 290.05 d 501.03 290.54 d
 502.01 291.03 d 502.01 294.94 m 501.03 295.43 d 499.07 295.92 d 496.62 295.92
d 494.66 295.43 d 493.69 294.94 d 502.99 293.48 m 502.5 294.45 d 501.52 294.94
d 499.07 295.43 d 496.62 295.43 d 494.17 294.94 d 493.2 294.45 d 492.71 293.48
d 492.71 302.14 m 492.71 303.12 d 493.2 304.59 d 494.66 305.57 d 497.11 306.06
d 498.58 306.06 d 501.03 305.57 d 502.5 304.59 d 502.99 303.12 d 502.99 302.14
d 502.5 300.67 d 501.03 299.69 d 498.58 299.2 d 497.11 299.2 d 494.66 299.69 d
493.2 300.67 d 492.71 302.14 d 493.2 301.16 d 494.17 300.67 d 496.62 300.18 d
499.07 300.18 d 501.52 300.67 d 502.5 301.16 d 502.99 302.14 d 493.69 300.67 m
494.66 300.18 d 496.62 299.69 d 499.07 299.69 d 501.03 300.18 d 502.01 300.67 d
 502.01 304.59 m 501.03 305.08 d 499.07 305.57 d 496.62 305.57 d 494.66 305.08
d 493.69 304.59 d 502.99 303.12 m 502.5 304.1 d 501.52 304.59 d 499.07 305.08 d
 496.62 305.08 d 494.17 304.59 d 493.2 304.1 d 492.71 303.12 d 479.34 294 m
479.34 336 d 475.23 336 d 479.34 336 d 479.34 378 d 471.11 378 d 479.34 378 d
502.99 369.08 m 492.71 369.08 d 494.17 367.61 d 494.66 366.64 d 493.69 368.1 m
502.99 368.1 d 493.69 368.59 m 502.5 368.59 d 502.99 366.15 m 502.99 371.04 d
502.5 368.1 m 502.99 367.12 d 502.01 368.1 m 502.99 367.61 d 502.01 369.08 m
502.99 369.57 d 502.5 369.08 m 502.99 370.06 d 501.52 374.08 m 501.52 374.57 d
501.03 375.06 d 500.54 375.06 d 500.05 374.57 d 500.05 374.08 d 500.54 373.59 d
 501.03 373.59 d 502.01 374.08 d 502.5 374.57 d 502.99 376.04 d 502.99 377.51 d
 502.5 378.98 d 501.52 379.96 d 500.05 380.45 d 499.07 380.45 d 497.6 379.96 d
496.62 378.98 d 496.13 377.51 d 496.13 376.04 d 496.62 374.57 d 497.6 373.59 d
492.71 374.57 d 492.71 379.47 d 493.2 378.49 d 493.69 376.53 d 493.69 374.57 d
497.6 379.47 m 498.58 379.96 d 500.54 379.96 d 501.52 379.47 d 496.13 377.51 m
496.62 378.49 d 497.11 378.98 d 498.58 379.47 d 500.54 379.47 d 502.01 378.98 d
 502.5 378.49 d 502.99 377.51 d 500.54 374.08 m 501.03 374.08 d 501.03 374.57 d
 500.54 374.57 d 500.54 374.08 d 493.2 374.57 m 493.2 378.49 d 492.71 385.8 m
492.71 386.78 d 493.2 388.25 d 494.66 389.23 d 497.11 389.72 d 498.58 389.72 d
501.03 389.23 d 502.5 388.25 d 502.99 386.78 d 502.99 385.8 d 502.5 384.33 d
501.03 383.35 d 498.58 382.86 d 497.11 382.86 d 494.66 383.35 d 493.2 384.33 d
492.71 385.8 d 493.2 384.82 d 494.17 384.33 d 496.62 383.84 d 499.07 383.84 d
501.52 384.33 d 502.5 384.82 d 502.99 385.8 d 493.69 384.33 m 494.66 383.84 d
496.62 383.35 d 499.07 383.35 d 501.03 383.84 d 502.01 384.33 d 502.01 388.25 m
 501.03 388.74 d 499.07 389.23 d 496.62 389.23 d 494.66 388.74 d 493.69 388.25
d 502.99 386.78 m 502.5 387.76 d 501.52 388.25 d 499.07 388.74 d 496.62 388.74
d 494.17 388.25 d 493.2 387.76 d 492.71 386.78 d 479.34 378 m 479.34 420 d
475.23 420 d 479.34 420 d 479.34 462 d 471.11 462 d 479.34 462 d 502.01 455.37
m 502.5 454.88 d 502.5 452.92 d 501.52 450.47 d 502.99 452.92 d 502.99 454.88 d
 502.5 455.37 d 501.52 455.86 d 500.54 455.86 d 494.66 449.49 m 495.15 449.49 d
 495.15 449.98 d 494.66 449.98 d 494.66 449.49 d 494.17 449.49 m 494.17 449.98
d 494.66 450.47 d 495.15 450.47 d 495.64 449.98 d 495.64 449.49 d 495.15 449 d
494.66 449 d 493.69 449.49 d 493.2 449.98 d 492.71 451.45 d 492.71 453.41 d
493.2 454.88 d 493.69 455.37 d 494.66 455.86 d 495.64 455.86 d 496.62 455.37 d
497.6 453.9 d 498.58 451.45 d 499.07 450.47 d 500.05 449.49 d 501.52 449 d
502.99 449 d 493.69 454.88 m 494.66 455.37 d 495.64 455.37 d 496.62 454.88 d
492.71 453.41 m 493.2 454.39 d 494.66 454.88 d 495.64 454.88 d 496.62 454.39 d
497.6 453.41 d 498.58 451.45 d 502.01 449 m 501.52 449.49 d 501.52 450.47 d
502.01 452.92 d 502.01 454.88 d 501.52 455.86 d 492.71 461.3 m 492.71 462.28 d
493.2 463.75 d 494.66 464.73 d 497.11 465.22 d 498.58 465.22 d 501.03 464.73 d
502.5 463.75 d 502.99 462.28 d 502.99 461.3 d 502.5 459.83 d 501.03 458.85 d
498.58 458.36 d 497.11 458.36 d 494.66 458.85 d 493.2 459.83 d 492.71 461.3 d
493.2 460.32 d 494.17 459.83 d 496.62 459.34 d 499.07 459.34 d 501.52 459.83 d
502.5 460.32 d 502.99 461.3 d 493.69 459.83 m 494.66 459.34 d 496.62 458.85 d
499.07 458.85 d 501.03 459.34 d 502.01 459.83 d 502.01 463.75 m 501.03 464.24 d
 499.07 464.73 d 496.62 464.73 d 494.66 464.24 d 493.69 463.75 d 502.99 462.28
m 502.5 463.26 d 501.52 463.75 d 499.07 464.24 d 496.62 464.24 d 494.17 463.75
d 493.2 463.26 d 492.71 462.28 d 492.71 470.95 m 492.71 471.92 d 493.2 473.39 d
 494.66 474.37 d 497.11 474.86 d 498.58 474.86 d 501.03 474.37 d 502.5 473.39 d
 502.99 471.92 d 502.99 470.95 d 502.5 469.48 d 501.03 468.5 d 498.58 468.01 d
497.11 468.01 d 494.66 468.5 d 493.2 469.48 d 492.71 470.95 d 493.2 469.97 d
494.17 469.48 d 496.62 468.99 d 499.07 468.99 d 501.52 469.48 d 502.5 469.97 d
502.99 470.95 d 493.69 469.48 m 494.66 468.99 d 496.62 468.5 d 499.07 468.5 d
501.03 468.99 d 502.01 469.48 d 502.01 473.39 m 501.03 473.88 d 499.07 474.37 d
 496.62 474.37 d 494.66 473.88 d 493.69 473.39 d 502.99 471.92 m 502.5 472.9 d
501.52 473.39 d 499.07 473.88 d 496.62 473.88 d 494.17 473.39 d 493.2 472.9 d
492.71 471.92 d 479.34 462 m 479.34 504 d 475.23 504 d 479.34 504 d 479.34 546
d 471.11 546 d 479.34 546 d 502.01 539.53 m 502.5 539.04 d 502.5 537.08 d
501.52 534.63 d 502.99 537.08 d 502.99 539.04 d 502.5 539.53 d 501.52 540.02 d
500.54 540.02 d 494.66 533.65 m 495.15 533.65 d 495.15 534.14 d 494.66 534.14 d
 494.66 533.65 d 494.17 533.65 m 494.17 534.14 d 494.66 534.63 d 495.15 534.63
d 495.64 534.14 d 495.64 533.65 d 495.15 533.16 d 494.66 533.16 d 493.69 533.65
 d 493.2 534.14 d 492.71 535.61 d 492.71 537.57 d 493.2 539.04 d 493.69 539.53
d 494.66 540.02 d 495.64 540.02 d 496.62 539.53 d 497.6 538.06 d 498.58 535.61
d 499.07 534.63 d 500.05 533.65 d 501.52 533.16 d 502.99 533.16 d 493.69 539.04
 m 494.66 539.53 d 495.64 539.53 d 496.62 539.04 d 492.71 537.57 m 493.2 538.55
 d 494.66 539.04 d 495.64 539.04 d 496.62 538.55 d 497.6 537.57 d 498.58 535.61
 d 502.01 533.16 m 501.52 533.65 d 501.52 534.63 d 502.01 537.08 d 502.01
539.04 d 501.52 540.02 d 501.52 543.06 m 501.52 543.55 d 501.03 544.04 d 500.54
 544.04 d 500.05 543.55 d 500.05 543.06 d 500.54 542.57 d 501.03 542.57 d
502.01 543.06 d 502.5 543.55 d 502.99 545.02 d 502.99 546.49 d 502.5 547.96 d
501.52 548.94 d 500.05 549.43 d 499.07 549.43 d 497.6 548.94 d 496.62 547.96 d
496.13 546.49 d 496.13 545.02 d 496.62 543.55 d 497.6 542.57 d 492.71 543.55 d
492.71 548.45 d 493.2 547.47 d 493.69 545.51 d 493.69 543.55 d 497.6 548.45 m
498.58 548.94 d 500.54 548.94 d 501.52 548.45 d 496.13 546.49 m 496.62 547.47 d
 497.11 547.96 d 498.58 548.45 d 500.54 548.45 d 502.01 547.96 d 502.5 547.47 d
 502.99 546.49 d 500.54 543.06 m 501.03 543.06 d 501.03 543.55 d 500.54 543.55
d 500.54 543.06 d 493.2 543.55 m 493.2 547.47 d 492.71 554.78 m 492.71 555.76 d
 493.2 557.23 d 494.66 558.21 d 497.11 558.7 d 498.58 558.7 d 501.03 558.21 d
502.5 557.23 d 502.99 555.76 d 502.99 554.78 d 502.5 553.32 d 501.03 552.34 d
498.58 551.85 d 497.11 551.85 d 494.66 552.34 d 493.2 553.32 d 492.71 554.78 d
493.2 553.81 d 494.17 553.32 d 496.62 552.83 d 499.07 552.83 d 501.52 553.32 d
502.5 553.81 d 502.99 554.78 d 493.69 553.32 m 494.66 552.83 d 496.62 552.34 d
499.07 552.34 d 501.03 552.83 d 502.01 553.32 d 502.01 557.23 m 501.03 557.72 d
 499.07 558.21 d 496.62 558.21 d 494.66 557.72 d 493.69 557.23 d 502.99 555.76
m 502.5 556.74 d 501.52 557.23 d 499.07 557.72 d 496.62 557.72 d 494.17 557.23
d 493.2 556.74 d 492.71 555.76 d 479.34 546 m 479.34 588 d 475.23 588 d 479.34
588 d 479.34 630 d 471.11 630 d 479.34 630 d 492.71 620.78 m 493.2 621.76 d
494.17 622.25 d 495.64 622.25 d 496.62 621.76 d 497.11 620.78 d 497.6 621.76 d
498.09 622.25 d 499.56 622.74 d 501.03 622.74 d 502.5 622.25 d 502.99 621.27 d
494.66 617.35 m 495.15 617.35 d 495.15 617.84 d 494.66 617.84 d 494.66 617.35 d
 494.17 617.35 m 494.17 617.84 d 494.66 618.33 d 495.15 618.33 d 495.64 617.84
d 495.64 617.35 d 495.15 616.86 d 494.66 616.86 d 493.69 617.35 d 493.2 617.84
d 492.71 619.31 d 492.71 621.27 d 493.2 622.74 d 494.17 623.23 d 495.64 623.23
d 496.62 622.74 d 497.11 621.27 d 493.2 622.25 m 494.17 622.74 d 495.64 622.74
d 496.62 622.25 d 497.11 619.8 m 497.11 621.27 d 497.6 622.25 d 498.58 623.23 d
 499.56 623.72 d 501.03 623.72 d 502.01 623.23 d 502.5 622.74 d 502.99 621.27 d
 502.99 619.31 d 502.5 617.84 d 502.01 617.35 d 501.03 616.86 d 500.54 616.86 d
 500.05 617.35 d 500.05 617.84 d 500.54 618.33 d 501.03 618.33 d 501.52 617.84
d 501.52 617.35 d 498.58 622.74 m 499.56 623.23 d 501.03 623.23 d 502.01 622.74
 d 500.54 617.35 m 501.03 617.35 d 501.03 617.84 d 500.54 617.84 d 500.54
617.35 d 492.71 629.44 m 492.71 630.42 d 493.2 631.89 d 494.66 632.87 d 497.11
633.36 d 498.58 633.36 d 501.03 632.87 d 502.5 631.89 d 502.99 630.42 d 502.99
629.44 d 502.5 627.97 d 501.03 626.99 d 498.58 626.5 d 497.11 626.5 d 494.66
626.99 d 493.2 627.97 d 492.71 629.44 d 493.2 628.46 d 494.17 627.97 d 496.62
627.48 d 499.07 627.48 d 501.52 627.97 d 502.5 628.46 d 502.99 629.44 d 493.69
627.97 m 494.66 627.48 d 496.62 626.99 d 499.07 626.99 d 501.03 627.48 d 502.01
 627.97 d 502.01 631.89 m 501.03 632.38 d 499.07 632.87 d 496.62 632.87 d
494.66 632.38 d 493.69 631.89 d 502.99 630.42 m 502.5 631.4 d 501.52 631.89 d
499.07 632.38 d 496.62 632.38 d 494.17 631.89 d 493.2 631.4 d 492.71 630.42 d
492.71 639.09 m 492.71 640.06 d 493.2 641.53 d 494.66 642.51 d 497.11 643 d
498.58 643 d 501.03 642.51 d 502.5 641.53 d 502.99 640.06 d 502.99 639.09 d
502.5 637.62 d 501.03 636.64 d 498.58 636.15 d 497.11 636.15 d 494.66 636.64 d
493.2 637.62 d 492.71 639.09 d 493.2 638.11 d 494.17 637.62 d 496.62 637.13 d
499.07 637.13 d 501.52 637.62 d 502.5 638.11 d 502.99 639.09 d 493.69 637.62 m
494.66 637.13 d 496.62 636.64 d 499.07 636.64 d 501.03 637.13 d 502.01 637.62 d
 502.01 641.53 m 501.03 642.02 d 499.07 642.51 d 496.62 642.51 d 494.66 642.02
d 493.69 641.53 d 502.99 640.06 m 502.5 641.04 d 501.52 641.53 d 499.07 642.02
d 496.62 642.02 d 494.17 641.53 d 493.2 641.04 d 492.71 640.06 d 479.34 630 m
513.27 343.73 m 517.38 343.04 d 513.27 343.04 d 513.27 354.02 d 517.38 354.02 d
 513.27 353.33 d 513.27 347.84 m 527.67 347.84 d 513.95 348.53 m 526.98 348.53
d 513.27 349.22 m 527.67 349.22 d 527.67 345.79 m 527.67 351.27 d 513.27 344.42
 m 515.33 343.04 d 513.27 345.1 m 514.64 343.04 d 513.27 346.47 m 513.95 343.04
 d 513.27 350.59 m 513.95 354.02 d 513.27 351.96 m 514.64 354.02 d 513.27
352.64 m 515.33 354.02 d 526.98 347.84 m 527.67 346.47 d 526.3 347.84 m 527.67
347.16 d 526.3 349.22 m 527.67 349.9 d 526.98 349.22 m 527.67 350.59 d 510.53
369.22 m 511.9 367.85 d 513.95 366.48 d 516.7 365.11 d 520.13 364.42 d 522.87
364.42 d 526.3 365.11 d 529.04 366.48 d 531.1 367.85 d 532.47 369.22 d 514.64
366.48 m 516.7 365.79 d 519.44 365.11 d 523.55 365.11 d 526.3 365.79 d 528.35
366.48 d 511.9 367.85 m 513.27 367.16 d 515.33 366.48 d 519.44 365.79 d 523.55
365.79 d 527.67 366.48 d 529.73 367.16 d 531.1 367.85 d 525.61 377.49 m 513.27
373.37 d 513.27 369.94 d 527.67 381.6 m 513.27 381.6 d 527.67 376.8 d 513.27
372 d 526.98 372 d 527.67 370.63 d 513.27 372.69 m 525.61 376.8 d 513.95 382.29
 m 526.98 382.29 d 513.27 382.97 m 527.67 382.97 d 513.27 381.6 m 513.27 385.03
 d 527.67 369.94 m 527.67 374.06 d 527.67 379.54 m 527.67 385.03 d 513.27
370.63 m 513.95 372 d 513.27 383.66 m 514.64 382.97 d 513.27 384.34 m 513.95
382.97 d 526.98 372 m 527.67 373.37 d 526.98 381.6 m 527.67 380.23 d 526.3
381.6 m 527.67 380.92 d 526.3 382.97 m 527.67 383.66 d 526.98 382.97 m 527.67
384.34 d 522.18 388.17 m 522.18 395.71 d 520.81 395.71 d 519.44 395.03 d 518.75
 394.34 d 518.07 392.28 d 518.07 390.91 d 518.75 388.86 d 520.13 387.48 d
522.18 386.8 d 523.55 386.8 d 525.61 387.48 d 526.98 388.86 d 527.67 390.91 d
527.67 392.28 d 526.98 394.34 d 525.61 395.71 d 521.5 395.03 m 520.81 395.03 d
519.44 394.34 d 520.13 388.17 m 521.5 387.48 d 524.24 387.48 d 525.61 388.17 d
522.18 394.34 m 520.13 394.34 d 518.75 393.66 d 518.07 392.28 d 518.07 390.91 m
 518.75 389.54 d 519.44 388.86 d 521.5 388.17 d 524.24 388.17 d 526.3 388.86 d
526.98 389.54 d 527.67 390.91 d 527.67 401.63 m 513.95 406.43 d 513.27 405.06 d
 513.27 396.83 m 527.67 401.63 d 525.61 401.63 d 513.27 397.52 d 513.27 398.2 m
 525.61 402.32 d 513.27 395.46 m 513.27 400.26 d 513.27 403.69 m 513.27 407.8 d
 513.27 396.15 m 514.64 397.52 d 513.27 398.89 m 514.64 398.2 d 513.27 399.57 m
 513.95 398.2 d 513.27 407.12 m 513.95 406.43 d 510.53 408.06 m 511.9 409.43 d
513.95 410.8 d 516.7 412.17 d 520.13 412.86 d 522.87 412.86 d 526.3 412.17 d
529.04 410.8 d 531.1 409.43 d 532.47 408.06 d 514.64 410.8 m 516.7 411.49 d
519.44 412.17 d 523.55 412.17 d 526.3 411.49 d 528.35 410.8 d 511.9 409.43 m
513.27 410.12 d 515.33 410.8 d 519.44 411.49 d 523.55 411.49 d 527.67 410.8 d
529.73 410.12 d 531.1 409.43 d 479.34 126 m 479.34 134.23 d 477.46 102.35 m
476.49 102.35 d 475.02 102.84 d 474.04 104.31 d 473.55 106.76 d 473.55 108.23 d
 474.04 110.68 d 475.02 112.14 d 476.49 112.63 d 477.46 112.63 d 478.93 112.14
d 479.91 110.68 d 480.4 108.23 d 480.4 106.76 d 479.91 104.31 d 478.93 102.84 d
 477.46 102.35 d 478.44 102.84 d 478.93 103.82 d 479.42 106.27 d 479.42 108.72
d 478.93 111.17 d 478.44 112.14 d 477.46 112.63 d 478.93 103.33 m 479.42 104.31
 d 479.91 106.27 d 479.91 108.72 d 479.42 110.68 d 478.93 111.65 d 475.02
111.66 m 474.53 110.68 d 474.04 108.72 d 474.04 106.27 d 474.53 104.31 d 475.02
 103.33 d 476.49 112.63 m 475.51 112.14 d 475.02 111.17 d 474.53 108.72 d
474.53 106.27 d 475.02 103.82 d 475.51 102.84 d 476.49 102.35 d 470.31 111.17 m
 470.8 111.66 d 470.8 112.14 d 470.31 112.63 d 469.82 112.63 d 469.33 112.14 d
469.33 111.66 d 469.82 111.17 d 470.31 111.17 d 470.31 111.66 m 470.31 112.14 d
 469.82 112.14 d 469.82 111.66 d 470.31 111.66 d 463.59 102.35 m 462.61 102.35
d 461.14 102.84 d 460.16 104.31 d 459.67 106.76 d 459.67 108.23 d 460.16 110.68
 d 461.14 112.15 d 462.61 112.63 d 463.59 112.63 d 465.06 112.14 d 466.04
110.68 d 466.53 108.23 d 466.53 106.76 d 466.04 104.31 d 465.06 102.84 d 463.59
 102.35 d 464.57 102.84 d 465.06 103.82 d 465.55 106.27 d 465.55 108.72 d
465.06 111.17 d 464.57 112.14 d 463.59 112.63 d 465.06 103.33 m 465.55 104.31 d
 466.04 106.27 d 466.04 108.72 d 465.55 110.68 d 465.06 111.66 d 461.14 111.66
m 460.65 110.68 d 460.16 108.72 d 460.16 106.27 d 460.65 104.31 d 461.14 103.33
 d 462.61 112.63 m 461.63 112.15 d 461.14 111.17 d 460.65 108.72 d 460.65
106.27 d 461.14 103.82 d 461.63 102.84 d 462.61 102.35 d 479.34 126 m 443.34
126 d 443.34 130.11 d 443.34 126 d 407.34 126 d 407.34 134.23 d 407.34 126 d
410.8 102.35 m 409.82 102.35 d 408.35 102.84 d 407.37 104.31 d 406.88 106.76 d
406.88 108.23 d 407.37 110.68 d 408.35 112.14 d 409.82 112.63 d 410.8 112.63 d
412.27 112.14 d 413.24 110.68 d 413.73 108.23 d 413.73 106.76 d 413.24 104.31 d
 412.26 102.84 d 410.8 102.35 d 411.78 102.84 d 412.26 103.82 d 412.75 106.27 d
 412.75 108.72 d 412.26 111.17 d 411.78 112.14 d 410.8 112.63 d 412.26 103.33 m
 412.75 104.31 d 413.24 106.27 d 413.24 108.72 d 412.75 110.68 d 412.27 111.65
d 408.35 111.66 m 407.86 110.68 d 407.37 108.72 d 407.37 106.27 d 407.86 104.31
 d 408.35 103.33 d 409.82 112.63 m 408.84 112.14 d 408.35 111.17 d 407.86
108.72 d 407.86 106.27 d 408.35 103.82 d 408.84 102.84 d 409.82 102.35 d 403.64
 111.17 m 404.13 111.66 d 404.13 112.14 d 403.64 112.63 d 403.15 112.63 d
402.66 112.14 d 402.66 111.66 d 403.15 111.17 d 403.64 111.17 d 403.64 111.66 m
 403.64 112.14 d 403.15 112.14 d 403.15 111.66 d 403.64 111.66 d 393.8 111.66 m
 394.29 112.15 d 396.25 112.14 d 398.7 111.17 d 396.25 112.63 d 394.29 112.63 d
 393.8 112.15 d 393.31 111.17 d 393.31 110.19 d 399.68 104.31 m 399.68 104.8 d
399.19 104.8 d 399.19 104.31 d 399.68 104.31 d 399.68 103.82 m 399.19 103.82 d
398.7 104.31 d 398.7 104.8 d 399.19 105.29 d 399.68 105.29 d 400.17 104.8 d
400.17 104.31 d 399.68 103.33 d 399.19 102.84 d 397.72 102.35 d 395.76 102.35 d
 394.29 102.84 d 393.8 103.33 d 393.31 104.31 d 393.31 105.29 d 393.8 106.27 d
395.27 107.25 d 397.72 108.23 d 398.7 108.72 d 399.68 109.7 d 400.17 111.17 d
400.17 112.63 d 394.29 103.33 m 393.8 104.31 d 393.8 105.29 d 394.29 106.27 d
395.76 102.35 m 394.78 102.84 d 394.29 104.31 d 394.29 105.29 d 394.78 106.27 d
 395.76 107.25 d 397.72 108.23 d 400.17 111.66 m 399.68 111.17 d 398.7 111.17 d
 396.25 111.66 d 394.29 111.66 d 393.31 111.17 d 407.34 126 m 371.34 126 d
371.34 130.11 d 371.34 126 d 335.34 126 d 335.34 134.23 d 335.34 126 d 339.1
102.35 m 338.12 102.35 d 336.65 102.84 d 335.67 104.31 d 335.18 106.76 d 335.18
 108.23 d 335.67 110.68 d 336.65 112.14 d 338.12 112.63 d 339.1 112.63 d 340.57
 112.14 d 341.55 110.68 d 342.04 108.23 d 342.04 106.76 d 341.55 104.31 d
340.57 102.84 d 339.1 102.35 d 340.08 102.84 d 340.57 103.82 d 341.06 106.27 d
341.06 108.72 d 340.57 111.17 d 340.08 112.14 d 339.1 112.63 d 340.57 103.33 m
341.06 104.31 d 341.55 106.27 d 341.55 108.72 d 341.06 110.68 d 340.57 111.65 d
 336.65 111.66 m 336.16 110.68 d 335.67 108.72 d 335.67 106.27 d 336.16 104.31
d 336.65 103.33 d 338.12 112.63 m 337.14 112.14 d 336.65 111.17 d 336.16 108.72
 d 336.16 106.27 d 336.65 103.82 d 337.14 102.84 d 338.12 102.35 d 331.95
111.17 m 332.44 111.66 d 332.44 112.14 d 331.95 112.63 d 331.46 112.63 d 330.97
 112.14 d 330.97 111.66 d 331.46 111.17 d 331.95 111.17 d 331.95 111.66 m
331.95 112.14 d 331.46 112.14 d 331.46 111.66 d 331.95 111.66 d 323.51 112.63 m
 323.51 102.35 d 328.89 109.7 d 321.06 109.7 d 324.49 103.82 m 324.49 112.63 d
324 103.33 m 324 112.14 d 325.96 112.63 m 322.04 112.63 d 324.49 112.14 m
325.47 112.63 d 324.49 111.66 m 324.98 112.63 d 323.51 111.66 m 323.02 112.63 d
 323.51 112.15 m 322.53 112.63 d 335.34 126 m 299.34 126 d 299.34 130.11 d
299.34 126 d 263.34 126 d 263.34 134.23 d 263.34 126 d 266.95 102.35 m 265.97
102.35 d 264.5 102.84 d 263.52 104.31 d 263.03 106.76 d 263.03 108.23 d 263.52
110.68 d 264.5 112.14 d 265.97 112.63 d 266.95 112.63 d 268.42 112.14 d 269.4
110.68 d 269.89 108.23 d 269.89 106.76 d 269.4 104.31 d 268.42 102.84 d 266.95
102.35 d 267.93 102.84 d 268.42 103.82 d 268.91 106.27 d 268.91 108.72 d 268.42
 111.17 d 267.93 112.14 d 266.95 112.63 d 268.42 103.33 m 268.91 104.31 d 269.4
 106.27 d 269.4 108.72 d 268.91 110.68 d 268.42 111.65 d 264.5 111.66 m 264.01
110.68 d 263.52 108.72 d 263.52 106.27 d 264.01 104.31 d 264.5 103.33 d 265.97
112.63 m 264.99 112.14 d 264.5 111.17 d 264.01 108.72 d 264.01 106.27 d 264.5
103.82 d 264.99 102.84 d 265.97 102.35 d 259.8 111.17 m 260.29 111.66 d 260.29
112.14 d 259.8 112.63 d 259.31 112.63 d 258.82 112.14 d 258.82 111.66 d 259.31
111.17 d 259.8 111.17 d 259.8 111.66 m 259.8 112.14 d 259.31 112.14 d 259.31
111.66 d 259.8 111.66 d 250.63 103.82 m 250.63 104.31 d 250.14 104.31 d 250.14
103.82 d 250.63 103.82 d 250.14 103.33 m 250.63 103.33 d 251.12 103.82 d 251.12
 104.31 d 250.63 104.8 d 250.14 104.8 d 249.65 104.31 d 249.65 103.82 d 250.14
102.84 d 251.12 102.35 d 252.59 102.35 d 254.06 102.84 d 255.04 103.82 d 255.53
 104.8 d 256.01 106.76 d 256.01 109.7 d 255.53 111.17 d 254.55 112.14 d 253.08
112.63 d 252.1 112.63 d 250.63 112.15 d 249.65 111.17 d 249.16 109.7 d 249.16
109.21 d 249.65 107.74 d 250.63 106.76 d 252.1 106.27 d 253.08 106.27 d 254.06
106.76 d 254.55 107.25 d 255.04 108.23 d 254.55 103.82 m 255.04 104.8 d 255.53
106.76 d 255.53 109.7 d 255.04 111.17 d 254.55 111.66 d 250.14 111.17 m 249.65
110.19 d 249.65 108.72 d 250.14 107.74 d 252.59 102.35 m 253.57 102.84 d 254.06
 103.33 d 254.55 104.31 d 255.04 106.27 d 255.04 109.7 d 254.55 111.17 d 254.06
 112.14 d 253.08 112.63 d 252.1 112.63 m 251.12 112.15 d 250.63 111.66 d 250.14
 110.19 d 250.14 108.72 d 250.63 107.25 d 251.12 106.76 d 252.1 106.27 d 263.34
 126 m 227.34 126 d 227.34 130.11 d 227.34 126 d 191.34 126 d 191.34 134.23 d
191.34 126 d 194.96 102.35 m 193.98 102.35 d 192.52 102.84 d 191.54 104.31 d
191.05 106.76 d 191.05 108.23 d 191.54 110.68 d 192.52 112.14 d 193.98 112.63 d
 194.96 112.63 d 196.43 112.14 d 197.41 110.68 d 197.9 108.23 d 197.9 106.76 d
197.41 104.31 d 196.43 102.84 d 194.96 102.35 d 195.94 102.84 d 196.43 103.82 d
 196.92 106.27 d 196.92 108.72 d 196.43 111.17 d 195.94 112.14 d 194.96 112.63
d 196.43 103.33 m 196.92 104.31 d 197.41 106.27 d 197.41 108.72 d 196.92 110.68
 d 196.43 111.65 d 192.52 111.66 m 192.03 110.68 d 191.54 108.72 d 191.54
106.27 d 192.03 104.31 d 192.52 103.33 d 193.98 112.63 m 193 112.14 d 192.52
111.17 d 192.03 108.72 d 192.03 106.27 d 192.52 103.82 d 193 102.84 d 193.98
102.35 d 187.81 111.17 m 188.3 111.66 d 188.3 112.14 d 187.81 112.63 d 187.32
112.63 d 186.83 112.14 d 186.83 111.66 d 187.32 111.17 d 187.81 111.17 d 187.81
 111.66 m 187.81 112.14 d 187.32 112.14 d 187.32 111.66 d 187.81 111.66 d
181.55 102.35 m 179.59 102.35 d 178.13 102.84 d 177.64 103.82 d 177.64 105.29 d
 178.13 106.27 d 179.59 106.76 d 181.55 106.76 d 183.02 106.27 d 183.51 105.29
d 183.51 103.82 d 183.02 102.84 d 181.55 102.35 d 182.04 102.84 d 182.53 103.82
 d 182.53 105.29 d 182.04 106.27 d 181.55 106.76 d 183.02 107.25 d 183.51
107.74 d 184 108.72 d 184 110.68 d 183.51 111.66 d 183.02 112.14 d 181.55
112.63 d 179.59 112.63 d 178.13 112.15 d 177.64 111.66 d 177.15 110.68 d 177.15
 108.72 d 177.64 107.74 d 178.13 107.25 d 179.59 106.76 d 179.11 106.27 d
178.62 105.29 d 178.62 103.82 d 179.11 102.84 d 179.59 102.35 d 182.53 102.84 m
 183.02 103.82 d 183.02 105.29 d 182.53 106.27 d 178.62 106.27 m 178.13 105.29
d 178.13 103.82 d 178.62 102.84 d 183.02 107.74 m 183.51 108.72 d 183.51 110.68
 d 183.02 111.66 d 178.13 111.66 m 177.64 110.68 d 177.64 108.72 d 178.13
107.74 d 181.55 106.76 m 182.53 107.25 d 183.02 108.72 d 183.02 110.68 d 182.53
 112.14 d 181.55 112.63 d 179.59 112.63 m 178.62 112.15 d 178.13 110.68 d
178.13 108.72 d 178.62 107.25 d 179.59 106.76 d 191.34 126 m 155.34 126 d
155.34 130.11 d 155.34 126 d 119.34 126 d 119.34 134.23 d 119.34 126 d 121.93
112.63 m 121.93 102.35 d 123.4 103.82 d 124.38 104.31 d 122.91 103.33 m 122.91
112.63 d 122.42 103.33 m 122.42 112.14 d 124.87 112.63 m 119.97 112.63 d 122.91
 112.14 m 123.89 112.63 d 122.91 111.65 m 123.4 112.63 d 121.93 111.66 m 121.44
 112.63 d 121.93 112.14 m 120.95 112.63 d 116.75 111.17 m 117.24 111.66 d
117.24 112.14 d 116.75 112.63 d 116.26 112.63 d 115.77 112.14 d 115.77 111.66 d
 116.26 111.17 d 116.75 111.17 d 116.75 111.66 m 116.75 112.14 d 116.26 112.14
d 116.26 111.66 d 116.75 111.66 d 110.03 102.35 m 109.05 102.35 d 107.58 102.84
 d 106.6 104.31 d 106.11 106.76 d 106.11 108.23 d 106.6 110.68 d 107.58 112.14
d 109.05 112.63 d 110.03 112.63 d 111.5 112.14 d 112.48 110.68 d 112.97 108.23
d 112.97 106.76 d 112.48 104.31 d 111.5 102.84 d 110.03 102.35 d 111.01 102.84
d 111.5 103.82 d 111.99 106.27 d 111.99 108.72 d 111.5 111.17 d 111.01 112.14 d
 110.03 112.63 d 111.5 103.33 m 111.99 104.31 d 112.48 106.27 d 112.48 108.72 d
 111.99 110.68 d 111.5 111.66 d 107.58 111.66 m 107.09 110.68 d 106.6 108.72 d
106.6 106.27 d 107.09 104.31 d 107.58 103.33 d 109.05 112.63 m 108.07 112.14 d
107.58 111.17 d 107.09 108.72 d 107.09 106.27 d 107.58 103.82 d 108.07 102.84 d
 109.05 102.35 d 119.34 126 m 357.79 72.39 m 357.79 81.99 d 357.1 73.08 m 357.1
 81.31 d 359.84 72.39 m 356.41 72.39 d 356.41 81.99 d 356.41 75.13 m 355.73
73.76 d 355.04 73.08 d 353.67 72.39 d 351.61 72.39 d 350.24 73.08 d 349.56
73.76 d 348.87 75.82 d 348.87 81.99 d 350.24 73.76 m 349.56 75.82 d 349.56
81.31 d 351.61 72.39 m 350.93 73.08 d 350.24 75.13 d 350.24 81.99 d 348.87
75.13 m 348.19 73.76 d 347.5 73.08 d 346.13 72.39 d 344.07 72.39 d 342.7 73.08
d 342.01 73.76 d 341.33 75.82 d 341.33 81.99 d 342.7 73.76 m 342.01 75.82 d
342.01 81.31 d 344.07 72.39 m 343.39 73.08 d 342.7 75.13 d 342.7 81.99 d 359.84
 81.99 m 354.36 81.99 d 352.3 81.99 m 346.81 81.99 d 344.76 81.99 m 339.27
81.99 d 359.16 72.39 m 357.79 73.08 d 358.47 72.39 m 357.79 73.76 d 357.79
81.31 m 359.16 81.99 d 357.79 80.62 m 358.47 81.99 d 356.41 80.62 m 355.73
81.99 d 356.41 81.31 m 355.04 81.99 d 350.24 81.31 m 351.61 81.99 d 350.24
80.62 m 350.93 81.99 d 348.87 80.62 m 348.19 81.99 d 348.87 81.31 m 347.5 81.99
 d 342.7 81.31 m 344.07 81.99 d 342.7 80.62 m 343.39 81.99 d 341.33 80.62 m
340.64 81.99 d 341.33 81.31 m 339.96 81.99 d 329.6 73.69 m 330.15 74.24 d
332.35 74.24 d 335.09 73.15 d 332.35 74.79 d 330.15 74.79 d 329.6 74.24 d
329.05 73.15 d 329.05 72.05 d 336.19 65.47 m 336.19 66.01 d 335.64 66.01 d
335.64 65.47 d 336.19 65.47 d 336.19 64.92 m 335.64 64.92 d 335.09 65.47 d
335.09 66.01 d 335.64 66.56 d 336.19 66.56 d 336.73 66.01 d 336.73 65.47 d
336.19 64.37 d 335.64 63.82 d 333.99 63.27 d 331.8 63.27 d 330.15 63.82 d 329.6
 64.37 d 329.05 65.47 d 329.05 66.56 d 329.6 67.66 d 331.25 68.76 d 333.99
69.85 d 335.09 70.4 d 336.19 71.5 d 336.73 73.15 d 336.73 74.79 d 330.15 64.37
m 329.6 65.47 d 329.6 66.56 d 330.15 67.66 d 331.8 63.27 m 330.7 63.82 d 330.15
 65.47 d 330.15 66.56 d 330.7 67.66 d 331.8 68.76 d 333.99 69.85 d 336.73 73.69
 m 336.19 73.15 d 335.09 73.15 d 332.35 73.69 d 330.15 73.69 d 329.05 73.15 d
335.7 84.8 m 329.67 84.8 d 329.67 83.71 d 330.22 82.61 d 330.76 82.06 d 332.41
81.51 d 333.51 81.51 d 335.15 82.06 d 336.25 83.16 d 336.8 84.8 d 336.8 85.9 d
336.25 87.55 d 335.15 88.64 d 333.51 89.19 d 332.41 89.19 d 330.76 88.64 d
329.67 87.55 d 330.22 84.25 m 330.22 83.71 d 330.76 82.61 d 335.7 83.16 m
336.25 84.25 d 336.25 86.45 d 335.7 87.55 d 330.76 84.8 m 330.76 83.16 d 331.31
 82.06 d 332.41 81.51 d 333.51 81.51 m 334.6 82.06 d 335.15 82.61 d 335.7 84.25
 d 335.7 86.45 d 335.15 88.09 d 334.6 88.64 d 333.51 89.19 d 326.25 77.67 m
326.25 89.19 d 325.7 78.22 m 325.7 88.64 d 327.9 77.67 m 325.15 77.67 d 325.15
89.19 d 327.9 89.19 m 323.51 89.19 d 327.35 77.67 m 326.25 78.22 d 326.8 77.67
m 326.25 78.77 d 326.25 88.64 m 327.35 89.19 d 326.25 88.09 m 326.8 89.19 d
325.15 88.09 m 324.61 89.19 d 325.15 88.64 m 324.06 89.19 d 320.77 86.79 m
321.46 86.79 d 309.12 64.85 d 308.43 64.85 d 320.77 86.79 d 308.87 76.51 m
301.32 76.51 d 301.32 75.14 d 302.01 73.76 d 302.7 73.08 d 304.75 72.39 d
306.12 72.39 d 308.18 73.08 d 309.55 74.45 d 310.24 76.51 d 310.24 77.88 d
309.55 79.93 d 308.18 81.31 d 306.12 81.99 d 304.75 81.99 d 302.7 81.31 d
301.32 79.94 d 302.01 75.82 m 302.01 75.14 d 302.7 73.76 d 308.87 74.45 m
309.55 75.82 d 309.55 78.56 d 308.87 79.93 d 302.7 76.51 m 302.7 74.45 d 303.38
 73.08 d 304.75 72.39 d 306.12 72.39 m 307.5 73.08 d 308.18 73.76 d 308.87
75.82 d 308.87 78.56 d 308.18 80.62 d 307.5 81.31 d 306.12 81.99 d 291.81 73.7
m 292.36 74.24 d 294.55 74.24 d 297.29 73.15 d 294.55 74.79 d 292.36 74.79 d
291.81 74.24 d 291.26 73.15 d 291.26 72.05 d 298.39 65.47 m 298.39 66.02 d
297.84 66.02 d 297.84 65.47 d 298.39 65.47 d 298.39 64.92 m 297.84 64.92 d
297.29 65.47 d 297.29 66.02 d 297.84 66.56 d 298.39 66.56 d 298.94 66.02 d
298.94 65.47 d 298.39 64.37 d 297.84 63.82 d 296.19 63.27 d 294 63.27 d 292.35
63.82 d 291.81 64.37 d 291.26 65.47 d 291.26 66.56 d 291.81 67.66 d 293.45
68.76 d 296.19 69.86 d 297.29 70.4 d 298.39 71.5 d 298.94 73.15 d 298.94 74.79
d 292.35 64.37 m 291.81 65.47 d 291.81 66.56 d 292.35 67.66 d 294 63.27 m 292.9
 63.82 d 292.35 65.47 d 292.35 66.56 d 292.9 67.66 d 294 68.76 d 296.19 69.86 d
 298.94 73.7 m 298.39 73.15 d 297.29 73.15 d 294.55 73.7 d 292.36 73.7 d 291.26
 73.15 d 288.39 67.59 m 289.07 71.71 d 289.07 67.59 d 278.1 67.59 d 278.1 71.71
 d 278.79 67.59 d 284.27 67.59 m 284.27 81.99 d 283.59 68.28 m 283.59 81.31 d
282.9 67.59 m 282.9 81.99 d 286.33 81.99 m 280.85 81.99 d 287.7 67.59 m 289.07
69.65 d 287.02 67.59 m 289.07 68.96 d 285.65 67.59 m 289.07 68.28 d 281.53
67.59 m 278.1 68.28 d 280.16 67.59 m 278.1 68.96 d 279.47 67.59 m 278.1 69.65 d
 284.27 81.31 m 285.65 81.99 d 284.27 80.62 m 284.96 81.99 d 282.9 80.62 m
282.22 81.99 d 282.9 81.31 m 281.53 81.99 d 268.34 73.7 m 268.89 74.24 d 271.08
 74.24 d 273.82 73.15 d 271.08 74.79 d 268.89 74.79 d 268.34 74.24 d 267.79
73.15 d 267.79 72.05 d 274.92 65.47 m 274.92 66.02 d 274.37 66.02 d 274.37
65.47 d 274.92 65.47 d 274.92 64.92 m 274.37 64.92 d 273.82 65.47 d 273.82
66.02 d 274.37 66.56 d 274.92 66.56 d 275.47 66.02 d 275.47 65.47 d 274.92
64.37 d 274.37 63.82 d 272.73 63.27 d 270.53 63.27 d 268.89 63.82 d 268.34
64.37 d 267.79 65.47 d 267.79 66.56 d 268.34 67.66 d 269.98 68.76 d 272.73
69.86 d 273.82 70.4 d 274.92 71.5 d 275.47 73.15 d 275.47 74.79 d 268.89 64.37
m 268.34 65.47 d 268.34 66.56 d 268.89 67.66 d 270.53 63.27 m 269.44 63.82 d
268.89 65.47 d 268.89 66.56 d 269.44 67.66 d 270.53 68.76 d 272.73 69.86 d
275.47 73.7 m 274.92 73.15 d 273.82 73.15 d 271.08 73.7 d 268.89 73.7 d 267.79
73.15 d 478.62 126.72 m 478.62 629.28 d 120.06 629.28 d 120.06 126.72 d 478.62
126.72 d 479.34 126 m 479.34 630 d 119.34 630 d 119.34 126 d 479.34 126 d
480.06 125.28 m 480.06 630.72 d 118.62 630.72 d 118.62 125.28 d 480.06 125.28 d
 317.33 336 m 306.44 630 m 316.97 335.97 m 316.91 336.69 d 316.68 339.56 m
316.63 340.28 d 316.4 343.15 m 316.34 343.87 d 316.3 344.37 m 316.12 346.74 m
316.07 347.46 d 315.85 350.33 m 315.8 351.05 d 315.67 352.78 m 315.59 353.92 m
315.54 354.64 d 315.34 357.51 m 315.29 358.23 d 315.1 361.11 m 315.05 361.83 d
314.86 364.7 m 314.82 365.42 d 314.63 368.29 m 314.58 369.01 d 314.55 369.58 m
314.41 371.89 m 314.36 372.6 d 314.19 375.48 m 314.14 376.2 d 314.04 377.98 m
313.97 379.07 m 313.93 379.79 d 313.77 382.67 m 313.73 383.39 d 313.56 386.26 m
 313.55 386.38 d 313.52 386.98 d 313.37 389.86 m 313.33 390.58 d 313.17 393.45
m 313.14 394.17 d 313.1 394.78 m 312.99 397.05 m 312.95 397.77 d 312.8 400.64 m
 312.77 401.36 d 312.67 403.18 m 312.62 404.24 m 312.59 404.96 d 312.45 407.84
m 312.42 408.56 d 312.28 411.43 m 312.27 411.58 d 312.24 412.15 d 312.11 415.03
 m 312.08 415.75 d 311.95 418.63 m 311.92 419.35 d 311.89 419.98 m 311.79
422.22 m 311.76 422.94 d 311.63 425.82 m 311.6 426.54 d 311.52 428.39 m 311.48
429.42 m 311.45 430.14 d 311.33 433.01 m 311.3 433.73 d 311.18 436.61 m 311.17
436.79 d 311.15 437.33 d 311.04 440.21 m 311.01 440.93 d 310.9 443.81 m 310.87
444.53 d 310.84 445.19 m 310.76 447.4 m 310.73 448.12 d 310.63 451 m 310.6
451.72 d 310.53 453.59 m 310.49 454.6 m 310.47 455.32 d 310.36 458.2 m 310.34
458.92 d 310.23 461.8 m 310.23 461.99 d 310.21 462.52 d 310.11 465.39 m 310.09
466.11 d 309.99 468.99 m 309.96 469.71 d 309.94 470.39 m 309.87 472.59 m 309.84
 473.31 d 309.75 476.19 m 309.72 476.91 d 309.66 478.79 m 309.63 479.79 m
309.61 480.51 d 309.52 483.39 m 309.49 484.11 d 309.4 486.98 m 309.4 487.19 d
309.38 487.7 d 309.29 490.58 m 309.27 491.3 d 309.18 494.18 m 309.16 494.9 d
309.14 495.59 m 309.08 497.78 m 309.06 498.5 d 308.97 501.38 m 308.95 502.1 d
308.9 503.99 m 308.87 504.98 m 308.85 505.7 d 308.77 508.58 m 308.75 509.3 d
308.67 512.17 m 308.66 512.39 d 308.65 512.89 d 308.57 515.77 m 308.55 516.49 d
 308.47 519.37 m 308.45 520.09 d 308.43 520.79 m 308.38 522.97 m 308.36 523.69
d 308.28 526.57 m 308.26 527.29 d 308.21 529.19 m 308.19 530.17 m 308.17 530.89
 d 308.1 533.77 m 308.08 534.49 d 308.01 537.37 m 308 537.59 d 307.99 538.09 d
307.92 540.97 m 307.9 541.69 d 307.83 544.56 m 307.82 545.28 d 307.8 545.99 m
307.75 548.16 m 307.73 548.88 d 307.66 551.76 m 307.65 552.48 d 307.6 554.39 m
307.58 555.36 m 307.56 556.08 d 307.5 558.96 m 307.48 559.68 d 307.42 562.56 m
307.41 562.79 d 307.4 563.28 d 307.34 566.16 m 307.32 566.88 d 307.26 569.76 m
307.24 570.48 d 307.23 571.19 m 307.18 573.36 m 307.16 574.08 d 307.1 576.96 m
307.09 577.68 d 307.05 579.59 m 307.03 580.56 m 307.01 581.28 d 306.95 584.16 m
 306.94 584.88 d 306.88 587.76 m 306.87 587.99 d 306.86 588.48 d 306.81 591.35
m 306.79 592.07 d 306.73 594.95 m 306.72 595.67 d 306.7 596.39 m 306.66 598.55
m 306.65 599.27 d 306.59 602.15 m 306.58 602.87 d 306.54 604.79 m 306.52 605.75
 m 306.51 606.47 d 306.46 609.35 m 306.44 610.07 d 306.39 612.95 m 306.38
613.19 d 306.37 613.67 d 306.32 616.55 m 306.31 617.27 d 306.25 620.15 m 306.24
 620.87 d 306.23 621.59 m 306.19 623.75 m 306.18 624.47 d 306.13 627.35 m
306.11 628.07 d 306.08 629.99 m 317.69 336.03 m 317.63 336.75 d 317.4 339.62 m
317.34 340.33 d 317.11 343.21 m 317.06 343.92 d 317.02 344.43 m 316.84 346.79 m
 316.79 347.51 d 316.57 350.38 m 316.52 351.1 d 316.39 352.82 m 316.31 353.97 m
 316.26 354.69 d 316.06 357.56 m 316.01 358.28 d 315.81 361.15 m 315.77 361.87
d 315.58 364.75 m 315.53 365.46 d 315.35 368.34 m 315.3 369.06 d 315.26 369.62
m 315.12 371.93 m 315.08 372.65 d 314.91 375.52 m 314.86 376.24 d 314.75 378.02
 m 314.69 379.12 m 314.65 379.83 d 314.49 382.71 m 314.44 383.43 d 314.28 386.3
 m 314.27 386.42 d 314.24 387.02 d 314.09 389.9 m 314.05 390.62 d 313.89 393.49
 m 313.85 394.21 d 313.82 394.82 m 313.71 397.09 m 313.67 397.81 d 313.52
400.68 m 313.49 401.4 d 313.39 403.22 m 313.34 404.28 m 313.31 405 d 313.17
407.87 m 313.14 408.59 d 313 411.47 m 312.99 411.62 d 312.96 412.19 d 312.83
415.06 m 312.8 415.78 d 312.67 418.66 m 312.63 419.38 d 312.61 420.02 m 312.51
422.25 m 312.48 422.97 d 312.35 425.85 m 312.32 426.57 d 312.24 428.41 m 312.2
429.45 m 312.17 430.17 d 312.05 433.04 m 312.02 433.76 d 311.9 436.64 m 311.89
436.81 d 311.87 437.36 d 311.76 440.24 m 311.73 440.96 d 311.62 443.84 m 311.59
 444.55 d 311.56 445.21 m 311.48 447.43 m 311.45 448.15 d 311.35 451.03 m
311.32 451.75 d 311.25 453.61 m 311.21 454.63 m 311.19 455.35 d 311.08 458.22 m
 311.06 458.94 d 310.95 461.82 m 310.95 462.01 d 310.93 462.54 d 310.83 465.42
m 310.8 466.14 d 310.71 469.02 m 310.68 469.74 d 310.66 470.41 m 310.59 472.61
m 310.56 473.33 d 310.47 476.21 m 310.44 476.93 d 310.38 478.81 m 310.35 479.81
 m 310.33 480.53 d 310.24 483.41 m 310.21 484.13 d 310.12 487.01 m 310.12
487.21 d 310.1 487.73 d 310.01 490.6 m 309.99 491.32 d 309.9 494.2 m 309.88
494.92 d 309.86 495.61 m 309.8 497.8 m 309.78 498.52 d 309.69 501.4 m 309.67
502.12 d 309.62 504.01 m 309.59 505 m 309.57 505.72 d 309.49 508.6 m 309.47
509.32 d 309.39 512.19 m 309.38 512.41 d 309.37 512.91 d 309.29 515.79 m 309.27
 516.51 d 309.19 519.39 m 309.17 520.11 d 309.15 520.81 m 309.1 522.99 m 309.08
 523.71 d 309 526.59 m 308.98 527.31 d 308.93 529.21 m 308.91 530.19 m 308.89
530.91 d 308.82 533.79 m 308.8 534.51 d 308.73 537.38 m 308.72 537.61 d 308.71
538.1 d 308.64 540.98 m 308.62 541.7 d 308.55 544.58 m 308.54 545.3 d 308.52
546.01 m 308.47 548.18 m 308.45 548.9 d 308.38 551.78 m 308.37 552.5 d 308.32
554.41 m 308.3 555.38 m 308.28 556.1 d 308.22 558.98 m 308.2 559.7 d 308.14
562.58 m 308.13 562.81 d 308.12 563.3 d 308.06 566.18 m 308.04 566.9 d 307.98
569.77 m 307.96 570.49 d 307.95 571.21 m 307.9 573.37 m 307.88 574.09 d 307.82
576.97 m 307.81 577.69 d 307.77 579.61 m 307.75 580.57 m 307.73 581.29 d 307.67
 584.17 m 307.66 584.89 d 307.6 587.77 m 307.59 588.01 d 307.58 588.49 d 307.53
 591.37 m 307.51 592.09 d 307.45 594.97 m 307.44 595.69 d 307.42 596.41 m
307.38 598.57 m 307.37 599.29 d 307.31 602.17 m 307.3 602.89 d 307.26 604.81 m
307.24 605.77 m 307.23 606.49 d 307.18 609.37 m 307.16 610.09 d 307.11 612.96 m
 307.1 613.21 d 307.09 613.68 d 307.04 616.56 m 307.03 617.28 d 306.97 620.16 m
 306.96 620.88 d 306.95 621.61 m 306.91 623.76 m 306.9 624.48 d 306.85 627.36 m
 306.83 628.08 d 306.8 630.01 m 479.34 168 m 420.98 420 m 478.98 168 m 478.97
176.4 d 478.95 184.8 d 478.87 193.19 d 478.7 201.59 d 478.41 209.98 d 477.97
218.38 d 477.35 226.77 d 476.54 235.16 d 475.55 243.55 d 474.37 251.95 d 473
260.34 d 471.45 268.73 d 469.73 277.12 d 467.84 285.52 d 465.78 293.91 d 463.57
 302.31 d 461.21 310.7 d 458.71 319.09 d 456.07 327.49 d 453.3 335.89 d 450.42
344.28 d 447.42 352.68 d 444.33 361.07 d 441.15 369.47 d 437.88 377.87 d 434.54
 386.27 d 431.14 394.66 d 427.69 403.06 d 424.19 411.46 d 420.65 419.86 d 479.7
 168 m 479.69 176.4 d 479.67 184.8 d 479.59 193.21 d 479.42 201.61 d 479.13
210.02 d 478.69 218.42 d 478.07 226.83 d 477.26 235.24 d 476.26 243.65 d 475.08
 252.05 d 473.71 260.46 d 472.16 268.87 d 470.43 277.28 d 468.54 285.68 d
466.48 294.09 d 464.27 302.49 d 461.9 310.9 d 459.4 319.31 d 456.75 327.71 d
453.98 336.11 d 451.1 344.52 d 448.1 352.92 d 445 361.33 d 441.82 369.73 d
438.55 378.13 d 435.21 386.53 d 431.81 394.94 d 428.35 403.34 d 424.85 411.74 d
 421.31 420.14 d 263.26 336 m 273.86 630 m 262.9 336.03 m 263.65 344.43 d
264.34 352.83 d 264.98 361.22 d 265.56 369.62 d 266.1 378.02 d 266.61 386.42 d
267.07 394.82 d 267.51 403.22 d 267.91 411.62 d 268.29 420.02 d 268.65 428.41 d
 268.99 436.81 d 269.31 445.21 d 269.61 453.61 d 269.89 462.01 d 270.16 470.41
d 270.41 478.81 d 270.66 487.21 d 270.89 495.61 d 271.11 504.01 d 271.32 512.41
 d 271.52 520.81 d 271.71 529.21 d 271.89 537.61 d 272.07 546.01 d 272.24
554.41 d 272.4 562.81 d 272.56 571.21 d 272.71 579.61 d 272.85 588.01 d 272.99
596.41 d 273.13 604.81 d 273.26 613.21 d 273.38 621.61 d 273.5 630.01 d 263.61
335.97 m 264.37 344.37 d 265.06 352.77 d 265.7 361.18 d 266.28 369.58 d 266.82
377.98 d 267.32 386.38 d 267.79 394.78 d 268.23 403.18 d 268.63 411.58 d 269.01
 419.98 d 269.37 428.39 d 269.71 436.79 d 270.03 445.19 d 270.33 453.59 d
270.61 461.99 d 270.88 470.39 d 271.13 478.79 d 271.38 487.19 d 271.61 495.59 d
 271.83 503.99 d 272.04 512.39 d 272.24 520.79 d 272.43 529.19 d 272.61 537.59
d 272.79 545.99 d 272.96 554.39 d 273.12 562.79 d 273.28 571.19 d 273.43 579.59
 d 273.57 587.99 d 273.71 596.39 d 273.85 604.79 d 273.98 613.19 d 274.1 621.59
 d 274.22 629.99 d 479.34 168 m 444.09 420 m 478.98 168 m 478.98 171.6 d 478.97
 175.2 m 478.97 176.4 d 478.97 178.8 d 478.95 182.4 m 478.95 184.8 d 478.94 186
 d 478.9 189.6 m 478.87 193.2 d 478.8 196.79 m 478.73 200.39 d 478.7 201.59 m
478.62 203.98 m 478.5 207.58 d 478.42 209.98 m 478.35 211.17 m 478.17 214.77 d
477.98 218.36 m 477.72 221.95 d 477.46 225.54 m 477.37 226.77 d 477.15 229.12 d
 476.82 232.7 m 476.59 235.16 d 476.47 236.28 d 476.07 239.85 m 475.66 243.43 d
 475.65 243.55 m 475.2 247 m 474.74 250.57 d 474.56 251.95 m 474.24 254.12 m
473.72 257.69 d 473.33 260.34 m 473.19 261.24 m 472.62 264.8 d 472.05 268.35 m
471.99 268.74 d 471.45 271.9 d 470.84 275.45 m 470.55 277.14 d 470.22 278.99 d
469.58 282.53 m 469.04 285.53 d 468.94 286.07 d 468.28 289.61 m 467.62 293.15 d
 467.47 293.93 m 466.94 296.68 m 466.26 300.22 d 465.86 302.33 m 465.58 303.75
m 464.89 307.29 d 464.22 310.73 m 464.2 310.82 m 463.5 314.35 d 462.8 317.88 m
462.56 319.13 d 462.11 321.41 d 461.41 324.94 m 460.89 327.53 d 460.71 328.48 d
 460.01 332.01 m 459.31 335.54 d 459.23 335.93 m 458.61 339.07 m 457.91 342.6 d
 457.57 344.33 m 457.22 346.14 m 456.53 349.67 d 455.93 352.73 m 455.84 353.2 m
 455.16 356.74 d 454.48 360.27 m 454.31 361.13 d 453.8 363.81 d 453.13 367.35 m
 452.71 369.53 d 452.46 370.88 d 451.8 374.42 m 451.14 377.93 d 450.48 381.5 m
449.83 385.04 d 449.6 386.34 m 449.19 388.59 m 448.55 392.13 d 448.08 394.74 m
447.92 395.68 m 447.29 399.22 d 446.67 402.77 m 446.6 403.14 d 446.05 406.31 d
445.44 409.86 m 445.15 411.54 d 444.84 413.41 d 444.24 416.96 m 443.73 419.94 d
 479.7 168 m 479.7 171.6 d 479.69 175.2 m 479.69 176.4 d 479.69 178.8 d 479.67
182.4 m 479.67 184.8 d 479.66 186 d 479.62 189.6 m 479.59 193.2 d 479.52 196.81
 m 479.45 200.41 d 479.42 201.61 m 479.34 204.01 m 479.22 207.61 d 479.14
210.02 m 479.07 211.21 m 478.88 214.81 d 478.7 218.41 m 478.44 222 d 478.18
225.59 m 478.09 226.83 d 477.87 229.18 d 477.54 232.77 m 477.31 235.24 d 477.18
 236.36 d 476.78 239.93 m 476.38 243.51 d 476.36 243.65 m 475.92 247.09 m
475.45 250.66 d 475.27 252.05 m 474.95 254.23 m 474.43 257.79 d 474.04 260.46 m
 473.9 261.36 m 473.33 264.91 d 472.76 268.47 m 472.7 268.86 d 472.16 272.02 d
471.55 275.57 m 471.26 277.26 d 470.93 279.12 d 470.29 282.66 m 469.75 285.67 d
 469.65 286.2 d 468.99 289.74 m 468.33 293.28 d 468.18 294.07 m 467.65 296.82 m
 466.97 300.35 d 466.57 302.47 m 466.29 303.89 m 465.6 307.42 d 464.92 310.87 m
 464.91 310.96 m 464.21 314.49 d 463.51 318.02 m 463.26 319.27 d 462.81 321.55
d 462.11 325.08 m 461.6 327.67 d 461.41 328.62 d 460.71 332.15 m 460.01 335.68
d 459.93 336.07 m 459.32 339.21 m 458.62 342.74 d 458.28 344.47 m 457.93 346.27
 m 457.24 349.81 d 456.64 352.87 m 456.55 353.34 m 455.87 356.87 d 455.18
360.41 m 455.02 361.27 d 454.51 363.94 d 453.84 367.48 m 453.42 369.67 d 453.17
 371.02 d 452.51 374.56 m 451.85 378.07 d 451.19 381.63 m 450.54 385.17 d
450.31 386.46 m 449.9 388.72 m 449.26 392.26 d 448.79 394.86 m 448.63 395.8 m
448 399.35 d 447.38 402.89 m 447.31 403.26 d 446.76 406.44 d 446.15 409.98 m
445.86 411.66 d 445.55 413.53 d 444.95 417.08 m 444.44 420.06 d 279.34 336 m
279.34 630 m 278.98 336 m 278.98 339.6 d 278.98 343.2 m 278.98 344.4 d 278.98
346.8 d 278.98 350.4 m 278.98 352.8 d 278.98 354 d 278.98 357.6 m 278.98 361.2
d 278.98 364.8 m 278.98 368.4 d 278.98 369.6 m 278.98 372 m 278.98 375.6 d
278.98 378 m 278.98 379.2 m 278.98 382.8 d 278.98 386.4 m 278.98 390 d 278.98
393.6 m 278.98 394.8 d 278.98 397.2 d 278.98 400.8 m 278.98 403.2 d 278.98
404.4 d 278.98 408 m 278.98 411.6 d 278.98 415.2 m 278.98 418.8 d 278.98 420 m
278.98 422.4 m 278.98 426 d 278.98 428.4 m 278.98 429.6 m 278.98 433.2 d 278.98
 436.8 m 278.98 440.4 d 278.98 444 m 278.98 445.2 d 278.98 447.6 d 278.98 451.2
 m 278.98 453.6 d 278.98 454.8 d 278.98 458.4 m 278.98 462 d 278.98 465.6 m
278.98 469.2 d 278.98 470.4 m 278.98 472.8 m 278.98 476.4 d 278.98 478.8 m
278.98 480 m 278.98 483.6 d 278.98 487.2 m 278.98 490.8 d 278.98 494.4 m 278.98
 495.6 d 278.98 498 d 278.98 501.6 m 278.98 504 d 278.98 505.2 d 278.98 508.8 m
 278.98 512.4 d 278.98 516 m 278.98 519.6 d 278.98 520.8 m 278.98 523.2 m
278.98 526.8 d 278.98 529.2 m 278.98 530.4 m 278.98 534 d 278.98 537.6 m 278.98
 541.2 d 278.98 544.8 m 278.98 546 d 278.98 548.4 d 278.98 552 m 278.98 554.4 d
 278.98 555.6 d 278.98 559.2 m 278.98 562.8 d 278.98 566.4 m 278.98 570 d
278.98 571.2 m 278.98 573.6 m 278.98 577.2 d 278.98 579.6 m 278.98 580.8 m
278.98 584.4 d 278.98 588 m 278.98 591.6 d 278.98 595.2 m 278.98 596.4 d 278.98
 598.8 d 278.98 602.4 m 278.98 604.8 d 278.98 606 d 278.98 609.6 m 278.98 613.2
 d 278.98 616.8 m 278.98 620.4 d 278.98 621.6 m 278.98 624 m 278.98 627.6 d
278.98 630 m 279.7 336 m 279.7 339.6 d 279.7 343.2 m 279.7 344.4 d 279.7 346.8
d 279.7 350.4 m 279.7 352.8 d 279.7 354 d 279.7 357.6 m 279.7 361.2 d 279.7
364.8 m 279.7 368.4 d 279.7 369.6 m 279.7 372 m 279.7 375.6 d 279.7 378 m 279.7
 379.2 m 279.7 382.8 d 279.7 386.4 m 279.7 390 d 279.7 393.6 m 279.7 394.8 d
279.7 397.2 d 279.7 400.8 m 279.7 403.2 d 279.7 404.4 d 279.7 408 m 279.7 411.6
 d 279.7 415.2 m 279.7 418.8 d 279.7 420 m 279.7 422.4 m 279.7 426 d 279.7
428.4 m 279.7 429.6 m 279.7 433.2 d 279.7 436.8 m 279.7 440.4 d 279.7 444 m
279.7 445.2 d 279.7 447.6 d 279.7 451.2 m 279.7 453.6 d 279.7 454.8 d 279.7
458.4 m 279.7 462 d 279.7 465.6 m 279.7 469.2 d 279.7 470.4 m 279.7 472.8 m
279.7 476.4 d 279.7 478.8 m 279.7 480 m 279.7 483.6 d 279.7 487.2 m 279.7 490.8
 d 279.7 494.4 m 279.7 495.6 d 279.7 498 d 279.7 501.6 m 279.7 504 d 279.7
505.2 d 279.7 508.8 m 279.7 512.4 d 279.7 516 m 279.7 519.6 d 279.7 520.8 m
279.7 523.2 m 279.7 526.8 d 279.7 529.2 m 279.7 530.4 m 279.7 534 d 279.7 537.6
 m 279.7 541.2 d 279.7 544.8 m 279.7 546 d 279.7 548.4 d 279.7 552 m 279.7
554.4 d 279.7 555.6 d 279.7 559.2 m 279.7 562.8 d 279.7 566.4 m 279.7 570 d
279.7 571.2 m 279.7 573.6 m 279.7 577.2 d 279.7 579.6 m 279.7 580.8 m 279.7
584.4 d 279.7 588 m 279.7 591.6 d 279.7 595.2 m 279.7 596.4 d 279.7 598.8 d
279.7 602.4 m 279.7 604.8 d 279.7 606 d 279.7 609.6 m 279.7 613.2 d 279.7 616.8
 m 279.7 620.4 d 279.7 621.6 m 279.7 624 m 279.7 627.6 d 279.7 630 m 129.34 546
 m 129.34 630 m 128.98 546 m 128.98 549.6 d 128.98 553.2 m 128.98 556.8 d
128.98 560.4 m 128.98 564 d 128.98 567.6 m 128.98 571.2 d 128.98 574.8 m 128.98
 578.4 d 128.98 582 m 128.98 585.6 d 128.98 589.2 m 128.98 592.8 d 128.98 596.4
 m 128.98 600 d 128.98 603.6 m 128.98 607.2 d 128.98 610.8 m 128.98 614.4 d
128.98 618 m 128.98 621.6 d 128.98 625.2 m 128.98 628.8 d 128.98 630 m 129.7
546 m 129.7 549.6 d 129.7 553.2 m 129.7 556.8 d 129.7 560.4 m 129.7 564 d 129.7
 567.6 m 129.7 571.2 d 129.7 574.8 m 129.7 578.4 d 129.7 582 m 129.7 585.6 d
129.7 589.2 m 129.7 592.8 d 129.7 596.4 m 129.7 600 d 129.7 603.6 m 129.7 607.2
 d 129.7 610.8 m 129.7 614.4 d 129.7 618 m 129.7 621.6 d 129.7 625.2 m 129.7
628.8 d 129.7 630 m 454.78 324.72 m 457.53 324.72 d 458.37 325.44 m 453.94
325.44 d 453.5 326.16 m 458.81 326.16 d 458.99 326.88 m 453.32 326.88 d 453.33
327.6 m 458.98 327.6 d 458.79 328.32 m 453.52 328.32 d 453.95 329.04 m 458.37
329.04 d 457.48 329.76 m 454.83 329.76 d 456.16 330.13 m 455.22 329.97 d 454.39
 329.52 d 453.74 328.82 d 453.36 327.95 d 453.29 327.01 d 453.52 326.09 d
454.04 325.3 d 454.79 324.71 d 455.68 324.41 d 456.63 324.41 d 457.53 324.71 d
458.27 325.3 d 458.79 326.09 d 459.03 327.01 d 458.95 327.95 d 458.57 328.82 d
457.92 329.52 d 457.09 329.97 d 456.16 330.13 d 415.88 351.36 m 418.24 351.36 d
 419.23 352.08 m 414.89 352.08 d 414.42 352.8 m 419.7 352.8 d 419.88 353.52 m
414.24 353.52 d 414.23 354.24 m 419.89 354.24 d 419.72 354.96 m 414.4 354.96 d
414.78 355.68 m 419.34 355.68 d 418.52 356.4 m 415.6 356.4 d 417.06 356.84 m
416.12 356.68 d 415.29 356.23 d 414.65 355.53 d 414.27 354.67 d 414.19 353.72 d
 414.42 352.8 d 414.94 352.01 d 415.69 351.43 d 416.59 351.12 d 417.53 351.12 d
 418.43 351.43 d 419.18 352.01 d 419.7 352.8 d 419.93 353.72 d 419.85 354.67 d
419.47 355.53 d 418.83 356.23 d 418 356.68 d 417.06 356.84 d 356.14 365.04 m
359.54 365.04 d 360.22 365.76 m 355.46 365.76 d 355.12 366.48 m 360.56 366.48 d
 360.7 367.2 m 354.98 367.2 d 355.04 367.92 m 360.64 367.92 d 360.36 368.64 m
355.32 368.64 d 355.86 369.36 m 359.82 369.36 d 358.53 370.08 m 357.15 370.08 d
 357.84 370.2 m 356.9 370.04 d 356.07 369.59 d 355.43 368.89 d 355.05 368.02 d
354.97 367.08 d 355.2 366.16 d 355.72 365.36 d 356.47 364.78 d 357.37 364.47 d
358.31 364.47 d 359.21 364.78 d 359.96 365.36 d 360.48 366.16 d 360.71 367.08 d
 360.63 368.02 d 360.25 368.89 d 359.61 369.59 d 358.78 370.04 d 357.84 370.2 d
 353.96 378 m 355.89 378 d 357.04 378.72 m 352.81 378.72 d 352.33 379.44 m
357.51 379.44 d 357.72 380.16 m 352.12 380.16 d 352.09 380.88 m 357.76 380.88 d
 357.62 381.6 m 352.23 381.6 d 352.58 382.32 m 357.27 382.32 d 356.52 383.04 m
353.33 383.04 d 354.92 383.55 m 353.99 383.4 d 353.16 382.94 d 352.51 382.25 d
352.13 381.38 d 352.05 380.43 d 352.29 379.51 d 352.81 378.72 d 353.55 378.14 d
 354.45 377.83 d 355.4 377.83 d 356.29 378.14 d 357.04 378.72 d 357.56 379.51 d
 357.79 380.43 d 357.72 381.38 d 357.34 382.25 d 356.69 382.94 d 355.86 383.4 d
 354.92 383.55 d 235.34 391.68 m 238.56 391.68 d 239.28 392.4 m 234.62 392.4 d
234.25 393.12 m 239.65 393.12 d 239.82 393.84 m 234.09 393.84 d 234.15 394.56 m
 239.76 394.56 d 239.5 395.28 m 234.4 395.28 d 234.91 396 m 239 396 d 237.94
396.72 m 235.96 396.72 d 236.95 396.91 m 236.02 396.75 d 235.18 396.3 d 234.54
395.6 d 234.16 394.73 d 234.08 393.79 d 234.31 392.87 d 234.83 392.08 d 235.58
391.49 d 236.48 391.19 d 237.43 391.19 d 238.32 391.49 d 239.07 392.08 d 239.59
 392.87 d 239.82 393.79 d 239.74 394.73 d 239.36 395.6 d 238.72 396.3 d 237.89
396.75 d 236.95 396.91 d 250.63 404.64 m 252.15 404.64 d 253.41 405.36 m 249.36
 405.36 d 248.85 406.08 m 253.93 406.08 d 254.17 406.8 m 248.61 406.8 d 248.55
407.52 m 254.23 407.52 d 254.11 408.24 m 248.66 408.24 d 248.98 408.96 m 253.8
408.96 d 253.11 409.68 m 249.66 409.68 d 251.39 410.26 m 250.45 410.11 d 249.62
 409.66 d 248.98 408.96 d 248.6 408.09 d 248.52 407.15 d 248.75 406.23 d 249.27
 405.43 d 250.02 404.85 d 250.91 404.54 d 251.86 404.54 d 252.76 404.85 d
253.51 405.43 d 254.03 406.23 d 254.26 407.15 d 254.18 408.09 d 253.8 408.96 d
253.16 409.66 d 252.32 410.11 d 251.39 410.26 d 228.52 431.28 m 229.62 431.28 d
 231 432 m 227.13 432 d 226.57 432.72 m 231.56 432.72 d 231.83 433.44 m 226.3
433.44 d 226.22 434.16 m 231.91 434.16 d 231.83 434.88 m 226.31 434.88 d 226.63
 435.6 m 231.51 435.6 d 230.88 436.32 m 227.26 436.32 d 229.07 436.98 m 228.13
436.82 d 227.3 436.37 d 226.66 435.67 d 226.28 434.8 d 226.2 433.86 d 226.43
432.94 d 226.95 432.14 d 227.7 431.56 d 228.59 431.25 d 229.54 431.25 d 230.44
431.56 d 231.19 432.14 d 231.71 432.94 d 231.94 433.86 d 231.86 434.8 d 231.48
435.67 d 230.84 436.37 d 230 436.82 d 229.07 436.98 d 444.67 327.25 m 467.64
327.25 m 444.67 327.25 m 467.64 327.25 d 444.67 327.2 m 444.67 327.3 m 444.67
327.2 m 444.67 327.3 d 467.64 327.2 m 467.64 327.3 m 467.64 327.2 m 467.64
327.3 d 406.69 353.96 m 427.43 353.96 m 406.69 353.96 m 427.43 353.96 d 406.69
353.91 m 406.69 354.01 m 406.69 353.91 m 406.69 354.01 d 427.43 353.91 m 427.43
 354.01 m 427.43 353.91 m 427.43 354.01 d 347.4 367.32 m 368.28 367.32 m 347.4
367.32 m 368.28 367.32 d 347.4 367.26 m 347.4 367.37 m 347.4 367.26 m 347.4
367.37 d 368.28 367.26 m 368.28 367.37 m 368.28 367.26 m 368.28 367.37 d 342.9
380.67 m 366.95 380.67 m 342.9 380.67 m 366.95 380.67 d 342.9 380.62 m 342.9
380.72 m 342.9 380.62 m 342.9 380.72 d 366.95 380.62 m 366.95 380.72 m 366.95
380.62 m 366.95 380.72 d 230.33 394.03 m 243.58 394.03 m 230.33 394.03 m 243.58
 394.03 d 230.33 393.98 m 230.33 394.08 m 230.33 393.98 m 230.33 394.08 d
243.58 393.98 m 243.58 394.08 m 243.58 393.98 m 243.58 394.08 d 244.62 407.38 m
 258.16 407.38 m 244.62 407.38 m 258.16 407.38 d 244.62 407.33 m 244.62 407.43
m 244.62 407.33 m 244.62 407.43 d 258.16 407.33 m 258.16 407.43 m 258.16 407.33
 m 258.16 407.43 d 223.42 434.1 m 234.72 434.1 m 223.42 434.1 m 234.72 434.1 d
223.42 434.04 m 223.42 434.15 m 223.42 434.04 m 223.42 434.15 d 234.72 434.04 m
 234.72 434.15 m 234.72 434.04 m 234.72 434.15 d 132.47 390.86 m 132.03 390.86
d 132.03 390.41 d 132.92 390.41 d 132.92 391.3 d 132.03 391.3 d 131.58 390.86 d
 131.58 389.52 d 132.03 388.63 d 132.47 388.18 d 133.81 387.74 d 140.94 387.74
d 132.47 388.63 m 133.81 388.18 d 140.49 388.18 d 131.58 389.52 m 132.03 389.07
 d 132.92 388.63 d 140.94 388.63 d 134.7 386.4 m 134.7 390.41 d 140.94 386.4 m
140.94 389.97 d 140.49 387.74 m 140.94 386.85 d 140.05 387.74 m 140.94 387.29 d
 140.05 388.63 m 140.94 389.07 d 140.49 388.63 m 140.94 389.52 d 134.7 393.74 m
 140.94 393.74 d 135.15 394.18 m 140.49 394.18 d 134.7 392.4 m 134.7 394.63 d
140.94 394.63 d 135.59 397.75 m 135.15 397.75 d 135.15 397.3 d 136.04 397.3 d
136.04 398.19 d 135.15 398.19 d 134.7 397.75 d 134.7 396.86 d 135.15 395.96 d
136.04 395.07 d 137.37 394.63 d 140.94 392.4 m 140.94 395.96 d 134.7 392.84 m
135.15 393.74 d 134.7 393.29 m 135.59 393.74 d 140.49 393.74 m 140.94 392.84 d
140.05 393.74 m 140.94 393.29 d 140.05 394.63 m 140.94 395.07 d 140.49 394.63 m
 140.94 395.52 d 137.37 400.78 m 137.37 405.68 d 136.48 405.68 d 135.59 405.24
d 135.15 404.79 d 134.7 403.45 d 134.7 402.56 d 135.15 401.23 d 136.04 400.33 d
 137.37 399.89 d 138.27 399.89 d 139.6 400.33 d 140.49 401.23 d 140.94 402.56 d
 140.94 403.45 d 140.49 404.79 d 139.6 405.68 d 136.93 405.24 m 136.48 405.24 d
 135.59 404.79 d 136.04 400.78 m 136.93 400.33 d 138.71 400.33 d 139.6 400.78 d
 137.37 404.79 m 136.04 404.79 d 135.15 404.35 d 134.7 403.45 d 134.7 402.56 m
135.15 401.67 d 135.59 401.23 d 136.93 400.78 d 138.71 400.78 d 140.05 401.23 d
 140.49 401.67 d 140.94 402.56 d 137.37 409.02 m 137.37 413.92 d 136.48 413.92
d 135.59 413.48 d 135.15 413.03 d 134.7 411.69 d 134.7 410.8 d 135.15 409.46 d
136.04 408.57 d 137.37 408.13 d 138.27 408.13 d 139.6 408.57 d 140.49 409.46 d
140.94 410.8 d 140.94 411.69 d 140.49 413.03 d 139.6 413.92 d 136.93 413.48 m
136.48 413.48 d 135.59 413.03 d 136.04 409.02 m 136.93 408.57 d 138.71 408.57 d
 139.6 409.02 d 137.37 413.03 m 136.04 413.03 d 135.15 412.58 d 134.7 411.69 d
134.7 410.8 m 135.15 409.91 d 135.59 409.46 d 136.93 409.02 d 138.71 409.02 d
140.05 409.46 d 140.49 409.91 d 140.94 410.8 d 135.15 425.72 m 144.06 425.72 d
135.59 426.17 m 143.61 426.17 d 135.15 425.28 m 135.15 426.17 d 134.7 426.61 d
144.06 426.61 d 136.04 425.72 m 135.15 425.28 d 134.7 424.39 d 134.7 423.49 d
135.15 422.16 d 136.04 421.27 d 137.37 420.82 d 138.27 420.82 d 139.6 421.27 d
140.49 422.16 d 140.94 423.49 d 140.94 424.39 d 140.49 425.28 d 139.6 425.72 d
136.04 421.71 m 136.93 421.27 d 138.71 421.27 d 139.6 421.71 d 134.7 423.49 m
135.15 422.6 d 135.59 422.16 d 136.93 421.71 d 138.71 421.71 d 140.05 422.16 d
140.49 422.6 d 140.94 423.49 d 144.06 424.39 m 144.06 427.95 d 143.61 425.72 m
144.06 424.83 d 143.17 425.72 m 144.06 425.28 d 143.17 426.61 m 144.06 427.06 d
 143.61 426.61 m 144.06 427.51 d 134.7 430.54 m 138.71 430.54 d 140.05 430.99 d
 140.49 431.43 d 140.94 432.33 d 140.94 433.66 d 140.49 434.55 d 140.05 435 d
139.16 435.45 d 135.15 430.99 m 139.16 430.99 d 140.05 431.43 d 134.7 429.21 m
134.7 431.43 d 139.16 431.43 d 140.49 431.88 d 140.94 432.33 d 134.7 435.45 m
140.94 435.45 d 140.94 437.67 d 135.15 435.89 m 140.49 435.89 d 134.7 434.11 m
134.7 436.34 d 140.94 436.34 d 134.7 429.65 m 135.15 430.54 d 134.7 430.1 m
135.59 430.54 d 140.05 436.34 m 140.94 436.78 d 140.49 436.34 m 140.94 437.23 d
 136.04 440.89 m 135.59 440.89 d 135.59 441.34 d 136.48 441.34 d 136.48 440.44
d 135.59 440.44 d 135.15 440.89 d 134.7 441.78 d 134.7 443.56 d 135.15 444.46 d
 135.59 444.9 d 136.48 445.35 d 139.6 445.35 d 140.49 445.79 d 140.94 446.24 d
135.59 444.46 m 136.48 444.9 d 139.6 444.9 d 140.49 445.35 d 134.7 443.56 m
135.15 444.01 d 136.04 444.46 d 139.6 444.46 d 140.49 444.9 d 140.94 446.24 d
140.94 446.68 d 136.93 444.46 m 137.37 444.01 d 137.82 441.78 d 138.27 440.44 d
 139.16 440 d 139.6 440 d 140.49 440.44 d 140.94 441.78 d 140.94 443.12 d
140.49 444.01 d 139.6 444.46 d 138.27 440.89 m 139.16 440.44 d 139.6 440.44 d
140.49 440.89 d 137.37 444.01 m 137.82 442.23 d 138.27 441.34 d 139.16 440.89 d
 139.6 440.89 d 140.49 441.34 d 140.94 441.78 d 134.7 449.96 m 140.94 449.96 d
135.15 450.4 m 140.49 450.4 d 134.7 448.62 m 134.7 450.85 d 140.94 450.85 d
135.59 453.97 m 135.15 453.97 d 135.15 453.52 d 136.04 453.52 d 136.04 454.42 d
 135.15 454.42 d 134.7 453.97 d 134.7 453.08 d 135.15 452.19 d 136.04 451.3 d
137.37 450.85 d 140.94 448.62 m 140.94 452.19 d 134.7 449.07 m 135.15 449.96 d
134.7 449.51 m 135.59 449.96 d 140.49 449.96 m 140.94 449.07 d 140.05 449.96 m
140.94 449.51 d 140.05 450.85 m 140.94 451.3 d 140.49 450.85 m 140.94 451.74 d
139.16 457.38 m 135.15 461.39 d 134.7 460.5 d 131.58 456.49 m 140.94 456.49 d
132.03 456.93 m 140.49 456.93 d 131.58 455.15 m 131.58 457.38 d 140.94 457.38 d
 137.37 459.16 m 140.94 462.28 d 137.82 459.16 m 140.94 461.83 d 137.82 458.71
m 140.94 461.39 d 134.7 460.05 m 134.7 463.17 d 140.94 455.15 m 140.94 458.71 d
 140.94 460.05 m 140.94 463.17 d 131.58 455.59 m 132.03 456.49 d 131.58 456.04
m 132.47 456.49 d 134.7 462.73 m 135.15 461.39 d 140.49 456.49 m 140.94 455.59
d 140.05 456.49 m 140.94 456.04 d 140.05 457.38 m 140.94 457.82 d 140.49 457.38
 m 140.94 458.27 d 140.05 461.39 m 140.94 460.5 d 140.05 460.94 m 140.94 462.73
 d 135.59 469.42 m 134.7 469.86 d 136.48 469.86 d 135.59 469.42 d 135.15 468.97
 d 134.7 468.08 d 134.7 466.3 d 135.15 465.41 d 135.59 464.96 d 136.48 464.96 d
 137.37 465.41 d 137.82 466.3 d 138.27 468.53 d 138.71 469.42 d 140.05 469.86 d
 135.15 465.41 m 136.48 464.96 d 136.93 465.41 m 137.37 466.3 d 137.82 468.53 d
 138.27 469.42 d 138.71 469.86 m 140.49 469.42 d 135.59 464.96 m 136.48 465.41
d 136.93 466.3 d 137.37 468.53 d 137.82 469.42 d 138.71 469.86 d 140.05 469.86
d 140.49 469.42 d 140.94 468.53 d 140.94 466.74 d 140.49 465.85 d 140.05 465.41
 d 139.16 464.96 d 140.94 464.96 d 140.05 465.41 d 140.94 480.01 m 131.58
480.01 d 132.92 478.68 d 133.36 477.79 d 132.47 479.12 m 140.94 479.12 d 132.47
 479.57 m 140.49 479.57 d 140.94 477.34 m 140.94 481.8 d 140.49 479.12 m 140.94
 478.23 d 140.05 479.12 m 140.94 478.68 d 140.05 480.01 m 140.94 480.46 d
140.49 480.01 m 140.94 480.91 d 131.58 487.27 m 131.58 488.17 d 132.03 489.5 d
133.36 490.39 d 135.59 490.84 d 136.93 490.84 d 139.16 490.39 d 140.49 489.5 d
140.94 488.17 d 140.94 487.27 d 140.49 485.94 d 139.16 485.05 d 136.93 484.6 d
135.59 484.6 d 133.36 485.05 d 132.03 485.94 d 131.58 487.27 d 132.03 486.38 d
132.92 485.94 d 135.15 485.49 d 137.37 485.49 d 139.6 485.94 d 140.49 486.38 d
140.94 487.27 d 132.47 485.94 m 133.36 485.49 d 135.15 485.05 d 137.37 485.05 d
 139.16 485.49 d 140.05 485.94 d 140.05 489.5 m 139.16 489.95 d 137.37 490.39 d
 135.15 490.39 d 133.36 489.95 d 132.47 489.5 d 140.94 488.17 m 140.49 489.06 d
 139.6 489.5 d 137.37 489.95 d 135.15 489.95 d 132.92 489.5 d 132.03 489.06 d
131.58 488.17 d 128.77 496.37 m 129.13 497.08 d 129.84 497.44 d 130.91 497.44 d
 131.62 497.08 d 131.98 496.37 d 132.34 497.08 d 132.69 497.44 d 133.76 497.79
d 134.83 497.79 d 135.9 497.44 d 136.26 496.72 d 130.2 493.87 m 130.55 493.87 d
 130.55 494.23 d 130.2 494.23 d 130.2 493.87 d 129.84 493.87 m 129.84 494.23 d
130.2 494.58 d 130.55 494.58 d 130.91 494.23 d 130.91 493.87 d 130.55 493.51 d
130.2 493.51 d 129.49 493.87 d 129.13 494.23 d 128.77 495.3 d 128.77 496.72 d
129.13 497.79 d 129.84 498.15 d 130.91 498.15 d 131.62 497.79 d 131.98 496.72 d
 129.13 497.44 m 129.84 497.79 d 130.91 497.79 d 131.62 497.44 d 131.98 495.65
m 131.98 496.72 d 132.34 497.44 d 133.05 498.15 d 133.76 498.51 d 134.83 498.51
 d 135.55 498.15 d 135.9 497.79 d 136.26 496.72 d 136.26 495.3 d 135.9 494.23 d
 135.55 493.87 d 134.83 493.51 d 134.48 493.51 d 134.12 493.87 d 134.12 494.23
d 134.48 494.58 d 134.83 494.58 d 135.19 494.23 d 135.19 493.87 d 133.05 497.79
 m 133.76 498.15 d 134.83 498.15 d 135.55 497.79 d 134.48 493.87 m 134.83
493.87 d 134.83 494.23 d 134.48 494.23 d 134.48 493.87 d 134.7 505.7 m 135.15
506.59 d 140.49 502.13 d 140.94 501.24 d 134.7 501.69 m 140.94 506.14 d 134.7
502.13 m 140.94 506.59 d 134.7 502.58 m 140.94 507.04 d 134.7 500.8 m 134.7
503.92 d 134.7 505.25 m 134.7 507.93 d 140.94 500.8 m 140.94 503.47 d 140.94
504.81 m 140.94 507.93 d 134.7 501.24 m 135.15 502.13 d 134.7 503.47 m 135.15
502.58 d 134.7 507.48 m 135.15 506.59 d 140.49 502.13 m 140.94 503.02 d 140.49
506.14 m 140.94 505.25 d 140.49 506.59 m 140.94 507.48 d 132.92 514.97 m 133.36
 514.97 d 133.36 515.42 d 132.92 515.42 d 132.92 514.97 d 132.47 515.42 m
132.47 514.97 d 132.92 514.53 d 133.36 514.53 d 133.81 514.97 d 133.81 515.42 d
 133.36 515.87 d 132.92 515.87 d 132.03 515.42 d 131.58 514.53 d 131.58 513.19
d 132.03 511.85 d 132.92 510.96 d 133.81 510.52 d 135.59 510.07 d 138.27 510.07
 d 139.6 510.52 d 140.49 511.41 d 140.94 512.75 d 140.94 513.64 d 140.49 514.97
 d 139.6 515.87 d 138.27 516.31 d 137.82 516.31 d 136.48 515.87 d 135.59 514.97
 d 135.15 513.64 d 135.15 512.75 d 135.59 511.85 d 136.04 511.41 d 136.93
510.96 d 132.92 511.41 m 133.81 510.96 d 135.59 510.52 d 138.27 510.52 d 139.6
510.96 d 140.05 511.41 d 139.6 515.42 m 138.71 515.87 d 137.37 515.87 d 136.48
515.42 d 131.58 513.19 m 132.03 512.3 d 132.47 511.85 d 133.36 511.41 d 135.15
510.96 d 138.27 510.96 d 139.6 511.41 d 140.49 511.85 d 140.94 512.75 d 140.94
513.64 m 140.49 514.53 d 140.05 514.97 d 138.71 515.42 d 137.37 515.42 d 136.04
 514.97 d 135.59 514.53 d 135.15 513.64 d 255.25 227.25 m 255.69 227.69 d
256.14 229.03 d 256.14 231.26 d 256.59 232.59 d 257.48 233.04 d 257.92 233.04 d
 258.81 232.59 d 259.26 231.26 d 259.26 228.58 d 258.81 227.25 d 257.92 226.8 d
 257.48 226.8 d 256.59 227.25 d 256.14 228.58 d 256.59 227.69 d 257.48 227.25 d
 257.92 227.25 d 258.81 227.69 d 259.26 228.58 d 249.9 229.47 m 249.9 230.37 d
250.35 231.26 d 250.79 231.7 d 251.68 232.15 d 252.57 232.15 d 253.47 231.7 d
253.91 231.26 d 254.36 230.37 d 254.36 229.47 d 253.91 228.58 d 253.47 228.14 d
 252.57 227.69 d 251.68 227.69 d 250.79 228.14 d 250.35 228.58 d 249.9 229.47 d
 250.35 229.03 d 251.24 228.58 d 253.02 228.58 d 253.91 229.03 d 254.36 229.47
d 250.35 232.59 m 250.79 233.04 d 250.35 233.49 d 249.9 233.04 d 249.9 232.59 d
 250.35 231.7 d 250.79 231.26 d 251.68 231.7 d 252.57 231.7 d 253.47 231.26 d
250.79 228.58 m 251.68 228.14 d 252.57 228.14 d 253.47 228.58 d 254.36 230.37 m
 253.91 230.81 d 253.02 231.26 d 251.24 231.26 d 250.35 230.81 d 249.9 230.37 d
 253.47 228.14 m 253.91 227.69 d 254.8 227.25 d 255.25 227.25 d 256.14 227.69 d
 256.59 228.14 d 257.03 229.47 d 257.03 231.26 d 257.48 232.59 d 257.92 233.04
d 256.14 228.14 m 256.59 229.47 d 256.59 231.26 d 257.03 232.59 d 243.97 238.94
 m 244.33 239.65 d 245.04 240.01 d 246.11 240.01 d 246.82 239.65 d 247.18
238.94 d 247.54 239.65 d 247.89 240.01 d 248.96 240.37 d 250.03 240.37 d 251.1
240.01 d 251.46 239.3 d 245.4 236.45 m 245.75 236.45 d 245.75 236.8 d 245.4
236.8 d 245.4 236.45 d 245.04 236.45 m 245.04 236.8 d 245.4 237.16 d 245.75
237.16 d 246.11 236.8 d 246.11 236.45 d 245.75 236.09 d 245.4 236.09 d 244.69
236.45 d 244.33 236.8 d 243.97 237.87 d 243.97 239.3 d 244.33 240.37 d 245.04
240.72 d 246.11 240.72 d 246.82 240.37 d 247.18 239.3 d 244.33 240.01 m 245.04
240.37 d 246.11 240.37 d 246.82 240.01 d 247.18 238.23 m 247.18 239.3 d 247.54
240.01 d 248.25 240.72 d 248.96 241.08 d 250.03 241.08 d 250.75 240.72 d 251.1
240.37 d 251.46 239.3 d 251.46 237.87 d 251.1 236.8 d 250.75 236.45 d 250.03
236.09 d 249.68 236.09 d 249.32 236.45 d 249.32 236.8 d 249.68 237.16 d 250.03
237.16 d 250.39 236.8 d 250.39 236.45 d 248.25 240.37 m 248.96 240.72 d 250.03
240.72 d 250.75 240.37 d 249.68 236.45 m 250.03 236.45 d 250.03 236.8 d 249.68
236.8 d 249.68 236.45 d 246.78 249.33 m 247.67 249.33 d 247.67 250.22 d 246.78
250.22 d 246.78 249.33 d 246.78 249.77 m 247.67 249.77 d 247.23 249.33 m 247.23
 250.22 d 249.9 249.33 m 256.14 249.33 d 250.35 249.77 m 255.69 249.77 d 249.9
247.99 m 249.9 250.22 d 256.14 250.22 d 256.14 247.99 m 256.14 251.55 d 249.9
248.43 m 250.35 249.33 d 249.9 248.88 m 250.79 249.33 d 255.69 249.33 m 256.14
248.43 d 255.25 249.33 m 256.14 248.88 d 255.25 250.22 m 256.14 250.66 d 255.69
 250.22 m 256.14 251.11 d 249.9 254.87 m 256.14 254.87 d 250.35 255.32 m 255.69
 255.32 d 249.9 253.53 m 249.9 255.76 d 256.14 255.76 d 251.68 255.76 m 250.79
256.21 d 250.35 256.65 d 249.9 257.54 d 249.9 258.88 d 250.35 259.77 d 250.79
260.22 d 252.13 260.66 d 256.14 260.66 d 250.79 259.77 m 252.13 260.22 d 255.69
 260.22 d 249.9 258.88 m 250.35 259.33 d 251.68 259.77 d 256.14 259.77 d 256.14
 253.53 m 256.14 257.1 d 256.14 258.44 m 256.14 262 d 249.9 253.98 m 250.35
254.87 d 249.9 254.42 m 250.79 254.87 d 255.69 254.87 m 256.14 253.98 d 255.25
254.87 m 256.14 254.42 d 255.25 255.76 m 256.14 256.21 d 255.69 255.76 m 256.14
 256.65 d 255.69 259.77 m 256.14 258.88 d 255.25 259.77 m 256.14 259.33 d
255.25 260.66 m 256.14 261.11 d 255.69 260.66 m 256.14 261.56 d 251.68 268.97 m
 251.24 268.97 d 251.24 268.52 d 252.13 268.52 d 252.13 269.41 d 251.24 269.41
d 250.35 268.52 d 249.9 267.63 d 249.9 266.29 d 250.35 264.95 d 251.24 264.06 d
 252.57 263.62 d 253.47 263.62 d 254.8 264.06 d 255.69 264.95 d 256.14 266.29 d
 256.14 267.18 d 255.69 268.52 d 254.8 269.41 d 251.24 264.51 m 252.13 264.06 d
 253.91 264.06 d 254.8 264.51 d 249.9 266.29 m 250.35 265.4 d 250.79 264.95 d
252.13 264.51 d 253.91 264.51 d 255.25 264.95 d 255.69 265.4 d 256.14 266.29 d
246.78 272.46 m 256.14 272.46 d 247.23 272.91 m 255.69 272.91 d 246.78 271.13 m
 246.78 273.36 d 256.14 273.36 d 256.14 271.13 m 256.14 274.69 d 246.78 271.57
m 247.23 272.46 d 246.78 272.02 m 247.67 272.46 d 255.69 272.46 m 256.14 271.57
 d 255.25 272.46 m 256.14 272.02 d 255.25 273.36 m 256.14 273.8 d 255.69 273.36
 m 256.14 274.25 d 254.8 277.46 m 255.25 277.02 d 255.69 277.02 d 256.14 277.46
 d 256.14 277.91 d 255.69 278.36 d 255.25 278.36 d 254.8 277.91 d 254.8 277.46
d 255.25 277.46 m 255.69 277.46 d 255.69 277.91 d 255.25 277.91 d 255.25 277.46
 d 276.47 222.86 m 276.03 222.86 d 276.03 222.41 d 276.92 222.41 d 276.92 223.3
 d 276.03 223.3 d 275.58 222.86 d 275.58 221.52 d 276.03 220.63 d 276.47 220.18
 d 277.81 219.74 d 284.94 219.74 d 276.47 220.63 m 277.81 220.18 d 284.49
220.18 d 275.58 221.52 m 276.03 221.07 d 276.92 220.63 d 284.94 220.63 d 278.7
218.4 m 278.7 222.41 d 284.94 218.4 m 284.94 221.97 d 284.49 219.74 m 284.94
218.85 d 284.05 219.74 m 284.94 219.29 d 284.05 220.63 m 284.94 221.07 d 284.49
 220.63 m 284.94 221.52 d 278.7 225.74 m 284.94 225.74 d 279.15 226.18 m 284.49
 226.18 d 278.7 224.4 m 278.7 226.63 d 284.94 226.63 d 279.59 229.75 m 279.15
229.75 d 279.15 229.3 d 280.04 229.3 d 280.04 230.19 d 279.15 230.19 d 278.7
229.75 d 278.7 228.86 d 279.15 227.96 d 280.04 227.07 d 281.37 226.63 d 284.94
224.4 m 284.94 227.96 d 278.7 224.84 m 279.15 225.74 d 278.7 225.29 m 279.59
225.74 d 284.49 225.74 m 284.94 224.84 d 284.05 225.74 m 284.94 225.29 d 284.05
 226.63 m 284.94 227.07 d 284.49 226.63 m 284.94 227.52 d 281.37 232.78 m
281.37 237.68 d 280.48 237.68 d 279.59 237.24 d 279.15 236.79 d 278.7 235.45 d
278.7 234.56 d 279.15 233.23 d 280.04 232.33 d 281.37 231.89 d 282.27 231.89 d
283.6 232.33 d 284.49 233.23 d 284.94 234.56 d 284.94 235.45 d 284.49 236.79 d
283.6 237.68 d 280.93 237.24 m 280.48 237.24 d 279.59 236.79 d 280.04 232.78 m
280.93 232.33 d 282.71 232.33 d 283.6 232.78 d 281.37 236.79 m 280.04 236.79 d
279.15 236.35 d 278.7 235.45 d 278.7 234.56 m 279.15 233.67 d 279.59 233.23 d
280.93 232.78 d 282.71 232.78 d 284.05 233.23 d 284.49 233.67 d 284.94 234.56 d
 281.37 241.02 m 281.37 245.92 d 280.48 245.92 d 279.59 245.48 d 279.15 245.03
d 278.7 243.69 d 278.7 242.8 d 279.15 241.46 d 280.04 240.57 d 281.37 240.13 d
282.27 240.13 d 283.6 240.57 d 284.49 241.46 d 284.94 242.8 d 284.94 243.69 d
284.49 245.03 d 283.6 245.92 d 280.93 245.48 m 280.48 245.48 d 279.59 245.03 d
280.04 241.02 m 280.93 240.57 d 282.71 240.57 d 283.6 241.02 d 281.37 245.03 m
280.04 245.03 d 279.15 244.58 d 278.7 243.69 d 278.7 242.8 m 279.15 241.91 d
279.59 241.46 d 280.93 241.02 d 282.71 241.02 d 284.05 241.46 d 284.49 241.91 d
 284.94 242.8 d 279.15 257.72 m 288.06 257.72 d 279.59 258.17 m 287.61 258.17 d
 279.15 257.28 m 279.15 258.17 d 278.7 258.61 d 288.06 258.61 d 280.04 257.72 m
 279.15 257.28 d 278.7 256.39 d 278.7 255.49 d 279.15 254.16 d 280.04 253.27 d
281.37 252.82 d 282.27 252.82 d 283.6 253.27 d 284.49 254.16 d 284.94 255.49 d
284.94 256.39 d 284.49 257.28 d 283.6 257.72 d 280.04 253.71 m 280.93 253.27 d
282.71 253.27 d 283.6 253.71 d 278.7 255.49 m 279.15 254.6 d 279.59 254.16 d
280.93 253.71 d 282.71 253.71 d 284.05 254.16 d 284.49 254.6 d 284.94 255.49 d
288.06 256.39 m 288.06 259.95 d 287.61 257.72 m 288.06 256.83 d 287.17 257.72 m
 288.06 257.28 d 287.17 258.61 m 288.06 259.06 d 287.61 258.61 m 288.06 259.51
d 278.7 262.54 m 282.71 262.54 d 284.05 262.99 d 284.49 263.43 d 284.94 264.33
d 284.94 265.66 d 284.49 266.55 d 284.05 267 d 283.16 267.45 d 279.15 262.99 m
283.16 262.99 d 284.05 263.43 d 278.7 261.21 m 278.7 263.43 d 283.16 263.43 d
284.49 263.88 d 284.94 264.33 d 278.7 267.45 m 284.94 267.45 d 284.94 269.67 d
279.15 267.89 m 284.49 267.89 d 278.7 266.11 m 278.7 268.34 d 284.94 268.34 d
278.7 261.65 m 279.15 262.54 d 278.7 262.1 m 279.59 262.54 d 284.05 268.34 m
284.94 268.78 d 284.49 268.34 m 284.94 269.23 d 280.04 272.89 m 279.59 272.89 d
 279.59 273.34 d 280.48 273.34 d 280.48 272.44 d 279.59 272.44 d 279.15 272.89
d 278.7 273.78 d 278.7 275.56 d 279.15 276.46 d 279.59 276.9 d 280.48 277.35 d
283.6 277.35 d 284.49 277.79 d 284.94 278.24 d 279.59 276.46 m 280.48 276.9 d
283.6 276.9 d 284.49 277.35 d 278.7 275.56 m 279.15 276.01 d 280.04 276.46 d
283.6 276.46 d 284.49 276.9 d 284.94 278.24 d 284.94 278.68 d 280.93 276.46 m
281.37 276.01 d 281.82 273.78 d 282.27 272.44 d 283.16 272 d 283.6 272 d 284.49
 272.44 d 284.94 273.78 d 284.94 275.12 d 284.49 276.01 d 283.6 276.46 d 282.27
 272.89 m 283.16 272.44 d 283.6 272.44 d 284.49 272.89 d 281.37 276.01 m 281.82
 274.23 d 282.27 273.34 d 283.16 272.89 d 283.6 272.89 d 284.49 273.34 d 284.94
 273.78 d 278.7 281.96 m 284.94 281.96 d 279.15 282.4 m 284.49 282.4 d 278.7
280.62 m 278.7 282.85 d 284.94 282.85 d 279.59 285.97 m 279.15 285.97 d 279.15
285.52 d 280.04 285.52 d 280.04 286.42 d 279.15 286.42 d 278.7 285.97 d 278.7
285.08 d 279.15 284.19 d 280.04 283.3 d 281.37 282.85 d 284.94 280.62 m 284.94
284.19 d 278.7 281.07 m 279.15 281.96 d 278.7 281.51 m 279.59 281.96 d 284.49
281.96 m 284.94 281.07 d 284.05 281.96 m 284.94 281.51 d 284.05 282.85 m 284.94
 283.3 d 284.49 282.85 m 284.94 283.74 d 283.16 289.38 m 279.15 293.39 d 278.7
292.5 d 275.58 288.49 m 284.94 288.49 d 276.03 288.93 m 284.49 288.93 d 275.58
287.15 m 275.58 289.38 d 284.94 289.38 d 281.37 291.16 m 284.94 294.28 d 281.82
 291.16 m 284.94 293.83 d 281.82 290.71 m 284.94 293.39 d 278.7 292.05 m 278.7
295.17 d 284.94 287.15 m 284.94 290.71 d 284.94 292.05 m 284.94 295.17 d 275.58
 287.59 m 276.03 288.49 d 275.58 288.04 m 276.47 288.49 d 278.7 294.73 m 279.15
 293.39 d 284.49 288.49 m 284.94 287.59 d 284.05 288.49 m 284.94 288.04 d
284.05 289.38 m 284.94 289.82 d 284.49 289.38 m 284.94 290.27 d 284.05 293.39 m
 284.94 292.5 d 284.05 292.94 m 284.94 294.73 d 279.59 301.42 m 278.7 301.86 d
280.48 301.86 d 279.59 301.42 d 279.15 300.97 d 278.7 300.08 d 278.7 298.3 d
279.15 297.41 d 279.59 296.96 d 280.48 296.96 d 281.37 297.41 d 281.82 298.3 d
282.27 300.53 d 282.71 301.42 d 284.05 301.86 d 279.15 297.41 m 280.48 296.96 d
 280.93 297.41 m 281.37 298.3 d 281.82 300.53 d 282.27 301.42 d 282.71 301.86 m
 284.49 301.42 d 279.59 296.96 m 280.48 297.41 d 280.93 298.3 d 281.37 300.53 d
 281.82 301.42 d 282.71 301.86 d 284.05 301.86 d 284.49 301.42 d 284.94 300.53
d 284.94 298.74 d 284.49 297.85 d 284.05 297.41 d 283.16 296.96 d 284.94 296.96
 d 284.05 297.41 d 323.65 227.25 m 324.09 227.69 d 324.54 229.03 d 324.54
231.26 d 324.99 232.59 d 325.88 233.04 d 326.32 233.04 d 327.21 232.59 d 327.66
 231.26 d 327.66 228.58 d 327.21 227.25 d 326.32 226.8 d 325.88 226.8 d 324.99
227.25 d 324.54 228.58 d 324.99 227.69 d 325.88 227.25 d 326.32 227.25 d 327.21
 227.69 d 327.66 228.58 d 318.3 229.47 m 318.3 230.37 d 318.75 231.26 d 319.19
231.7 d 320.08 232.15 d 320.97 232.15 d 321.87 231.7 d 322.31 231.26 d 322.76
230.37 d 322.76 229.47 d 322.31 228.58 d 321.87 228.14 d 320.97 227.69 d 320.08
 227.69 d 319.19 228.14 d 318.75 228.58 d 318.3 229.47 d 318.75 229.03 d 319.64
 228.58 d 321.42 228.58 d 322.31 229.03 d 322.76 229.47 d 318.75 232.59 m
319.19 233.04 d 318.75 233.49 d 318.3 233.04 d 318.3 232.59 d 318.75 231.7 d
319.19 231.26 d 320.08 231.7 d 320.97 231.7 d 321.87 231.26 d 319.19 228.58 m
320.08 228.14 d 320.97 228.14 d 321.87 228.58 d 322.76 230.37 m 322.31 230.81 d
 321.42 231.26 d 319.64 231.26 d 318.75 230.81 d 318.3 230.37 d 321.87 228.14 m
 322.31 227.69 d 323.2 227.25 d 323.65 227.25 d 324.54 227.69 d 324.99 228.14 d
 325.43 229.47 d 325.43 231.26 d 325.88 232.59 d 326.32 233.04 d 324.54 228.14
m 324.99 229.47 d 324.99 231.26 d 325.43 232.59 d 319.15 240.38 m 319.5 240.02
d 319.5 238.59 d 318.79 236.81 d 319.86 238.59 d 319.86 240.02 d 319.5 240.38 d
 318.79 240.73 d 318.08 240.73 d 313.8 236.1 m 314.15 236.1 d 314.15 236.45 d
313.8 236.45 d 313.8 236.1 d 313.44 236.1 m 313.44 236.45 d 313.8 236.81 d
314.15 236.81 d 314.51 236.45 d 314.51 236.1 d 314.15 235.74 d 313.8 235.74 d
313.09 236.1 d 312.73 236.45 d 312.37 237.52 d 312.37 238.95 d 312.73 240.02 d
313.09 240.38 d 313.8 240.73 d 314.51 240.73 d 315.22 240.38 d 315.94 239.31 d
316.65 237.52 d 317.01 236.81 d 317.72 236.1 d 318.79 235.74 d 319.86 235.74 d
313.09 240.02 m 313.8 240.38 d 314.51 240.38 d 315.22 240.02 d 312.37 238.95 m
312.73 239.66 d 313.8 240.02 d 314.51 240.02 d 315.22 239.66 d 315.94 238.95 d
316.65 237.52 d 319.15 235.74 m 318.79 236.1 d 318.79 236.81 d 319.15 238.59 d
319.15 240.02 d 318.79 240.73 d 315.18 248.98 m 316.07 248.98 d 316.07 249.87 d
 315.18 249.87 d 315.18 248.98 d 315.18 249.42 m 316.07 249.42 d 315.63 248.98
m 315.63 249.87 d 318.3 248.98 m 324.54 248.98 d 318.75 249.42 m 324.09 249.42
d 318.3 247.64 m 318.3 249.87 d 324.54 249.87 d 324.54 247.64 m 324.54 251.21 d
 318.3 248.09 m 318.75 248.98 d 318.3 248.53 m 319.19 248.98 d 324.09 248.98 m
324.54 248.09 d 323.65 248.98 m 324.54 248.53 d 323.65 249.87 m 324.54 250.31 d
 324.09 249.87 m 324.54 250.76 d 318.3 254.52 m 324.54 254.52 d 318.75 254.97 m
 324.09 254.97 d 318.3 253.18 m 318.3 255.41 d 324.54 255.41 d 320.08 255.41 m
319.19 255.86 d 318.75 256.3 d 318.3 257.2 d 318.3 258.53 d 318.75 259.42 d
319.19 259.87 d 320.53 260.32 d 324.54 260.32 d 319.19 259.42 m 320.53 259.87 d
 324.09 259.87 d 318.3 258.53 m 318.75 258.98 d 320.08 259.42 d 324.54 259.42 d
 324.54 253.18 m 324.54 256.75 d 324.54 258.09 m 324.54 261.65 d 318.3 253.63 m
 318.75 254.52 d 318.3 254.08 m 319.19 254.52 d 324.09 254.52 m 324.54 253.63 d
 323.65 254.52 m 324.54 254.08 d 323.65 255.41 m 324.54 255.86 d 324.09 255.41
m 324.54 256.3 d 324.09 259.42 m 324.54 258.53 d 323.65 259.42 m 324.54 258.98
d 323.65 260.32 m 324.54 260.76 d 324.09 260.32 m 324.54 261.21 d 320.08 268.62
 m 319.64 268.62 d 319.64 268.17 d 320.53 268.17 d 320.53 269.06 d 319.64
269.06 d 318.75 268.17 d 318.3 267.28 d 318.3 265.94 d 318.75 264.61 d 319.64
263.71 d 320.97 263.27 d 321.87 263.27 d 323.2 263.71 d 324.09 264.61 d 324.54
265.94 d 324.54 266.83 d 324.09 268.17 d 323.2 269.06 d 319.64 264.16 m 320.53
263.71 d 322.31 263.71 d 323.2 264.16 d 318.3 265.94 m 318.75 265.05 d 319.19
264.61 d 320.53 264.16 d 322.31 264.16 d 323.65 264.61 d 324.09 265.05 d 324.54
 265.94 d 315.18 272.12 m 324.54 272.12 d 315.63 272.56 m 324.09 272.56 d
315.18 270.78 m 315.18 273.01 d 324.54 273.01 d 324.54 270.78 m 324.54 274.34 d
 315.18 271.22 m 315.63 272.12 d 315.18 271.67 m 316.07 272.12 d 324.09 272.12
m 324.54 271.22 d 323.65 272.12 m 324.54 271.67 d 323.65 273.01 m 324.54 273.45
 d 324.09 273.01 m 324.54 273.9 d 323.2 277.12 m 323.65 276.67 d 324.09 276.67
d 324.54 277.12 d 324.54 277.56 d 324.09 278.01 d 323.65 278.01 d 323.2 277.56
d 323.2 277.12 d 323.65 277.12 m 324.09 277.12 d 324.09 277.56 d 323.65 277.56
d 323.65 277.12 d 437.1 453.22 m 437.1 447.43 d 437.55 446.09 d 438.44 445.2 d
437.99 446.09 d 437.55 447.43 d 437.55 453.22 d 443.34 450.99 m 437.55 450.99 d
 443.34 451.44 d 443.34 446.54 m 437.55 448.32 d 443.34 446.98 d 408.3 453.22 m
 408.3 447.43 d 408.75 446.09 d 409.64 445.2 d 409.19 446.09 d 408.75 447.43 d
408.75 453.22 d 414.54 450.99 m 408.75 450.99 d 414.54 451.44 d 414.54 446.54 m
 408.75 448.32 d 414.54 446.98 d 410.53 468.04 m 410.08 468.04 d 410.08 460.47
d 410.53 460.47 d 410.53 468.04 d 414.09 464.48 m 414.09 464.03 d 406.52 464.03
 d 406.52 464.48 d 414.09 464.48 d 412.31 476.53 m 413.65 476.98 d 414.09
477.42 d 414.54 478.31 d 414.54 479.2 d 414.09 480.54 d 412.76 481.43 d 411.42
481.88 d 410.08 481.88 d 409.19 481.43 d 408.75 480.99 d 408.3 480.1 d 408.3
479.2 d 408.75 477.87 d 410.08 476.98 d 411.42 476.53 d 417.66 474.75 d 414.54
479.2 m 414.09 480.1 d 412.76 480.99 d 411.42 481.43 d 409.64 481.43 d 408.75
480.99 d 408.3 479.2 m 408.75 478.31 d 410.08 477.42 d 411.42 476.98 d 417.66
475.19 d saveobj restore /#copies 1 def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF


Postscript file for Figure 2

%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 05/20/1993 15:57:18
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 576 720 center 0 0 0 rgb 10 0 0 0.72 defaults
479.34 126 m 471.11 126 d 492.71 125.44 m 492.71 126.42 d 493.2 127.89 d 494.66
 128.87 d 497.11 129.36 d 498.58 129.36 d 501.03 128.87 d 502.5 127.89 d 502.99
 126.42 d 502.99 125.44 d 502.5 123.97 d 501.03 122.99 d 498.58 122.5 d 497.11
122.5 d 494.66 122.99 d 493.2 123.97 d 492.71 125.44 d 493.2 124.46 d 494.17
123.97 d 496.62 123.48 d 499.07 123.48 d 501.52 123.97 d 502.5 124.46 d 502.99
125.44 d 493.69 123.97 m 494.66 123.48 d 496.62 122.99 d 499.07 122.99 d 501.03
 123.48 d 502.01 123.97 d 502.01 127.89 m 501.03 128.38 d 499.07 128.87 d
496.62 128.87 d 494.66 128.38 d 493.69 127.89 d 502.99 126.42 m 502.5 127.4 d
501.52 127.89 d 499.07 128.38 d 496.62 128.38 d 494.17 127.89 d 493.2 127.4 d
492.71 126.42 d 479.34 126 m 479.34 157.5 d 475.23 157.5 d 479.34 157.5 d
479.34 189 d 471.11 189 d 479.34 189 d 502.01 187.16 m 502.5 186.67 d 502.5
184.71 d 501.52 182.27 d 502.99 184.71 d 502.99 186.67 d 502.5 187.16 d 501.52
187.65 d 500.54 187.65 d 494.66 181.29 m 495.15 181.29 d 495.15 181.78 d 494.66
 181.78 d 494.66 181.29 d 494.17 181.29 m 494.17 181.78 d 494.66 182.27 d
495.15 182.27 d 495.64 181.78 d 495.64 181.29 d 495.15 180.8 d 494.66 180.8 d
493.69 181.29 d 493.2 181.78 d 492.71 183.25 d 492.71 185.2 d 493.2 186.67 d
493.69 187.16 d 494.66 187.65 d 495.64 187.65 d 496.62 187.16 d 497.6 185.69 d
498.58 183.25 d 499.07 182.27 d 500.05 181.29 d 501.52 180.8 d 502.99 180.8 d
493.69 186.67 m 494.66 187.16 d 495.64 187.16 d 496.62 186.67 d 492.71 185.2 m
493.2 186.18 d 494.66 186.67 d 495.64 186.67 d 496.62 186.18 d 497.6 185.2 d
498.58 183.25 d 502.01 180.8 m 501.52 181.29 d 501.52 182.27 d 502.01 184.71 d
502.01 186.67 d 501.52 187.65 d 501.52 190.7 m 501.52 191.19 d 501.03 191.68 d
500.54 191.68 d 500.05 191.19 d 500.05 190.7 d 500.54 190.21 d 501.03 190.21 d
502.01 190.7 d 502.5 191.19 d 502.99 192.66 d 502.99 194.13 d 502.5 195.6 d
501.52 196.58 d 500.05 197.07 d 499.07 197.07 d 497.6 196.58 d 496.62 195.6 d
496.13 194.13 d 496.13 192.66 d 496.62 191.19 d 497.6 190.21 d 492.71 191.19 d
492.71 196.09 d 493.2 195.11 d 493.69 193.15 d 493.69 191.19 d 497.6 196.09 m
498.58 196.58 d 500.54 196.58 d 501.52 196.09 d 496.13 194.13 m 496.62 195.11 d
 497.11 195.6 d 498.58 196.09 d 500.54 196.09 d 502.01 195.6 d 502.5 195.11 d
502.99 194.13 d 500.54 190.7 m 501.03 190.7 d 501.03 191.19 d 500.54 191.19 d
500.54 190.7 d 493.2 191.19 m 493.2 195.11 d 479.34 189 m 479.34 220.5 d 475.23
 220.5 d 479.34 220.5 d 479.34 252 d 471.11 252 d 479.34 252 d 501.52 244.36 m
501.52 244.85 d 501.03 245.34 d 500.54 245.34 d 500.05 244.85 d 500.05 244.36 d
 500.54 243.87 d 501.03 243.87 d 502.01 244.36 d 502.5 244.85 d 502.99 246.32 d
 502.99 247.78 d 502.5 249.25 d 501.52 250.23 d 500.05 250.72 d 499.07 250.72 d
 497.6 250.23 d 496.62 249.25 d 496.13 247.78 d 496.13 246.32 d 496.62 244.85 d
 497.6 243.87 d 492.71 244.85 d 492.71 249.74 d 493.2 248.76 d 493.69 246.81 d
493.69 244.85 d 497.6 249.74 m 498.58 250.23 d 500.54 250.23 d 501.52 249.74 d
496.13 247.78 m 496.62 248.76 d 497.11 249.25 d 498.58 249.74 d 500.54 249.74 d
 502.01 249.25 d 502.5 248.76 d 502.99 247.78 d 500.54 244.36 m 501.03 244.36 d
 501.03 244.85 d 500.54 244.85 d 500.54 244.36 d 493.2 244.85 m 493.2 248.76 d
492.71 256.08 m 492.71 257.06 d 493.2 258.53 d 494.66 259.51 d 497.11 259.99 d
498.58 259.99 d 501.03 259.51 d 502.5 258.53 d 502.99 257.06 d 502.99 256.08 d
502.5 254.61 d 501.03 253.63 d 498.58 253.14 d 497.11 253.14 d 494.66 253.63 d
493.2 254.61 d 492.71 256.08 d 493.2 255.1 d 494.17 254.61 d 496.62 254.12 d
499.07 254.12 d 501.52 254.61 d 502.5 255.1 d 502.99 256.08 d 493.69 254.61 m
494.66 254.12 d 496.62 253.63 d 499.07 253.63 d 501.03 254.12 d 502.01 254.61 d
 502.01 258.53 m 501.03 259.02 d 499.07 259.51 d 496.62 259.51 d 494.66 259.02
d 493.69 258.53 d 502.99 257.06 m 502.5 258.04 d 501.52 258.53 d 499.07 259.02
d 496.62 259.02 d 494.17 258.53 d 493.2 258.04 d 492.71 257.06 d 479.34 252 m
479.34 283.5 d 475.23 283.5 d 479.34 283.5 d 479.34 315 d 471.11 315 d 479.34
315 d 495.64 313.49 m 498.09 311.04 d 499.56 310.06 d 501.03 309.58 d 502.99
309.58 d 502.99 310.55 d 501.03 310.55 d 499.07 311.04 d 498.09 311.53 d 495.64
 313.49 d 494.17 313.98 d 492.71 313.98 d 493.69 313.49 d 494.17 313 d 494.17
312.02 d 492.71 309.58 d 492.71 308.6 d 493.69 307.62 d 494.66 307.13 d 494.17
307.62 d 493.69 308.6 d 493.69 309.58 d 494.17 312.02 d 492.71 307.13 m 495.64
307.13 d 498.58 311.04 m 499.56 310.55 d 501.03 310.06 d 502.99 310.06 d 493.69
 308.11 m 493.2 308.6 d 493.2 309.58 d 493.69 310.55 d 501.52 316.37 m 501.52
316.86 d 501.03 317.35 d 500.54 317.35 d 500.05 316.86 d 500.05 316.37 d 500.54
 315.88 d 501.03 315.88 d 502.01 316.37 d 502.5 316.86 d 502.99 318.33 d 502.99
 319.8 d 502.5 321.27 d 501.52 322.25 d 500.05 322.74 d 499.07 322.74 d 497.6
322.25 d 496.62 321.27 d 496.13 319.8 d 496.13 318.33 d 496.62 316.86 d 497.6
315.88 d 492.71 316.86 d 492.71 321.76 d 493.2 320.78 d 493.69 318.82 d 493.69
316.86 d 497.6 321.76 m 498.58 322.25 d 500.54 322.25 d 501.52 321.76 d 496.13
319.8 m 496.62 320.78 d 497.11 321.27 d 498.58 321.76 d 500.54 321.76 d 502.01
321.27 d 502.5 320.78 d 502.99 319.8 d 500.54 316.37 m 501.03 316.37 d 501.03
316.86 d 500.54 316.86 d 500.54 316.37 d 493.2 316.86 m 493.2 320.78 d 479.34
315 m 479.34 346.5 d 475.23 346.5 d 479.34 346.5 d 479.34 378 d 471.11 378 d
479.34 378 d 502.99 368.74 m 492.71 368.74 d 494.17 367.28 d 494.66 366.3 d
493.69 367.76 m 502.99 367.76 d 493.69 368.25 m 502.5 368.25 d 502.99 365.81 m
502.99 370.7 d 502.5 367.76 m 502.99 366.79 d 502.01 367.76 m 502.99 367.28 d
502.01 368.74 m 502.99 369.23 d 502.5 368.74 m 502.99 369.72 d 492.71 376.5 m
492.71 377.48 d 493.2 378.94 d 494.66 379.92 d 497.11 380.41 d 498.58 380.41 d
501.03 379.92 d 502.5 378.94 d 502.99 377.48 d 502.99 376.5 d 502.5 375.03 d
501.03 374.05 d 498.58 373.56 d 497.11 373.56 d 494.66 374.05 d 493.2 375.03 d
492.71 376.5 d 493.2 375.52 d 494.17 375.03 d 496.62 374.54 d 499.07 374.54 d
501.52 375.03 d 502.5 375.52 d 502.99 376.5 d 493.69 375.03 m 494.66 374.54 d
496.62 374.05 d 499.07 374.05 d 501.03 374.54 d 502.01 375.03 d 502.01 378.94 m
 501.03 379.43 d 499.07 379.92 d 496.62 379.92 d 494.66 379.43 d 493.69 378.94
d 502.99 377.48 m 502.5 378.45 d 501.52 378.94 d 499.07 379.43 d 496.62 379.43
d 494.17 378.94 d 493.2 378.45 d 492.71 377.48 d 492.71 386.14 m 492.71 387.12
d 493.2 388.59 d 494.66 389.57 d 497.11 390.06 d 498.58 390.06 d 501.03 389.57
d 502.5 388.59 d 502.99 387.12 d 502.99 386.14 d 502.5 384.67 d 501.03 383.69 d
 498.58 383.2 d 497.11 383.2 d 494.66 383.69 d 493.2 384.67 d 492.71 386.14 d
493.2 385.16 d 494.17 384.67 d 496.62 384.18 d 499.07 384.18 d 501.52 384.67 d
502.5 385.16 d 502.99 386.14 d 493.69 384.67 m 494.66 384.18 d 496.62 383.69 d
499.07 383.69 d 501.03 384.18 d 502.01 384.67 d 502.01 388.59 m 501.03 389.08 d
 499.07 389.57 d 496.62 389.57 d 494.66 389.08 d 493.69 388.59 d 502.99 387.12
m 502.5 388.1 d 501.52 388.59 d 499.07 389.08 d 496.62 389.08 d 494.17 388.59 d
 493.2 388.1 d 492.71 387.12 d 479.34 378 m 479.34 409.5 d 475.23 409.5 d
479.34 409.5 d 479.34 441 d 471.11 441 d 479.34 441 d 502.99 432.03 m 492.71
432.03 d 494.17 430.56 d 494.66 429.58 d 493.69 431.05 m 502.99 431.05 d 493.69
 431.54 m 502.5 431.54 d 502.99 429.09 m 502.99 433.99 d 502.5 431.05 m 502.99
430.07 d 502.01 431.05 m 502.99 430.56 d 502.01 432.03 m 502.99 432.52 d 502.5
432.03 m 502.99 433.01 d 502.01 442.87 m 502.5 442.38 d 502.5 440.42 d 501.52
437.97 d 502.99 440.42 d 502.99 442.38 d 502.5 442.87 d 501.52 443.36 d 500.54
443.36 d 494.66 436.99 m 495.15 436.99 d 495.15 437.48 d 494.66 437.48 d 494.66
 436.99 d 494.17 436.99 m 494.17 437.48 d 494.66 437.97 d 495.15 437.97 d
495.64 437.48 d 495.64 436.99 d 495.15 436.5 d 494.66 436.5 d 493.69 436.99 d
493.2 437.48 d 492.71 438.95 d 492.71 440.91 d 493.2 442.38 d 493.69 442.87 d
494.66 443.36 d 495.64 443.36 d 496.62 442.87 d 497.6 441.4 d 498.58 438.95 d
499.07 437.97 d 500.05 436.99 d 501.52 436.5 d 502.99 436.5 d 493.69 442.38 m
494.66 442.87 d 495.64 442.87 d 496.62 442.38 d 492.71 440.91 m 493.2 441.89 d
494.66 442.38 d 495.64 442.38 d 496.62 441.89 d 497.6 440.91 d 498.58 438.95 d
502.01 436.5 m 501.52 436.99 d 501.52 437.97 d 502.01 440.42 d 502.01 442.38 d
501.52 443.36 d 501.52 446.41 m 501.52 446.9 d 501.03 447.39 d 500.54 447.39 d
500.05 446.9 d 500.05 446.41 d 500.54 445.92 d 501.03 445.92 d 502.01 446.41 d
502.5 446.9 d 502.99 448.37 d 502.99 449.83 d 502.5 451.3 d 501.52 452.28 d
500.05 452.77 d 499.07 452.77 d 497.6 452.28 d 496.62 451.3 d 496.13 449.83 d
496.13 448.37 d 496.62 446.9 d 497.6 445.92 d 492.71 446.9 d 492.71 451.79 d
493.2 450.81 d 493.69 448.85 d 493.69 446.9 d 497.6 451.79 m 498.58 452.28 d
500.54 452.28 d 501.52 451.79 d 496.13 449.83 m 496.62 450.81 d 497.11 451.3 d
498.58 451.79 d 500.54 451.79 d 502.01 451.3 d 502.5 450.81 d 502.99 449.83 d
500.54 446.41 m 501.03 446.41 d 501.03 446.9 d 500.54 446.9 d 500.54 446.41 d
493.2 446.9 m 493.2 450.81 d 479.34 441 m 479.34 472.5 d 475.23 472.5 d 479.34
472.5 d 479.34 504 d 471.11 504 d 479.34 504 d 502.99 495.08 m 492.71 495.08 d
494.17 493.61 d 494.66 492.64 d 493.69 494.1 m 502.99 494.1 d 493.69 494.59 m
502.5 494.59 d 502.99 492.15 m 502.99 497.04 d 502.5 494.1 m 502.99 493.12 d
502.01 494.1 m 502.99 493.61 d 502.01 495.08 m 502.99 495.57 d 502.5 495.08 m
502.99 496.06 d 501.52 500.08 m 501.52 500.57 d 501.03 501.06 d 500.54 501.06 d
 500.05 500.57 d 500.05 500.08 d 500.54 499.59 d 501.03 499.59 d 502.01 500.08
d 502.5 500.57 d 502.99 502.04 d 502.99 503.51 d 502.5 504.98 d 501.52 505.96 d
 500.05 506.45 d 499.07 506.45 d 497.6 505.96 d 496.62 504.98 d 496.13 503.51 d
 496.13 502.04 d 496.62 500.57 d 497.6 499.59 d 492.71 500.57 d 492.71 505.47 d
 493.2 504.49 d 493.69 502.53 d 493.69 500.57 d 497.6 505.47 m 498.58 505.96 d
500.54 505.96 d 501.52 505.47 d 496.13 503.51 m 496.62 504.49 d 497.11 504.98 d
 498.58 505.47 d 500.54 505.47 d 502.01 504.98 d 502.5 504.49 d 502.99 503.51 d
 500.54 500.08 m 501.03 500.08 d 501.03 500.57 d 500.54 500.57 d 500.54 500.08
d 493.2 500.57 m 493.2 504.49 d 492.71 511.8 m 492.71 512.78 d 493.2 514.25 d
494.66 515.23 d 497.11 515.72 d 498.58 515.72 d 501.03 515.23 d 502.5 514.25 d
502.99 512.78 d 502.99 511.8 d 502.5 510.33 d 501.03 509.35 d 498.58 508.86 d
497.11 508.86 d 494.66 509.35 d 493.2 510.33 d 492.71 511.8 d 493.2 510.82 d
494.17 510.33 d 496.62 509.84 d 499.07 509.84 d 501.52 510.33 d 502.5 510.82 d
502.99 511.8 d 493.69 510.33 m 494.66 509.84 d 496.62 509.35 d 499.07 509.35 d
501.03 509.84 d 502.01 510.33 d 502.01 514.25 m 501.03 514.74 d 499.07 515.23 d
 496.62 515.23 d 494.66 514.74 d 493.69 514.25 d 502.99 512.78 m 502.5 513.76 d
 501.52 514.25 d 499.07 514.74 d 496.62 514.74 d 494.17 514.25 d 493.2 513.76 d
 492.71 512.78 d 479.34 504 m 479.34 535.5 d 475.23 535.5 d 479.34 535.5 d
479.34 567 d 471.11 567 d 479.34 567 d 502.99 558.58 m 492.71 558.58 d 494.17
557.11 d 494.66 556.14 d 493.69 557.6 m 502.99 557.6 d 493.69 558.09 m 502.5
558.09 d 502.99 555.65 m 502.99 560.54 d 502.5 557.6 m 502.99 556.62 d 502.01
557.6 m 502.99 557.11 d 502.01 558.58 m 502.99 559.07 d 502.5 558.58 m 502.99
559.56 d 495.64 568.97 m 498.09 566.53 d 499.56 565.55 d 501.03 565.06 d 502.99
 565.06 d 502.99 566.04 d 501.03 566.04 d 499.07 566.53 d 498.09 567.01 d
495.64 568.97 d 494.17 569.46 d 492.71 569.46 d 493.69 568.97 d 494.17 568.48 d
 494.17 567.5 d 492.71 565.06 d 492.71 564.08 d 493.69 563.1 d 494.66 562.61 d
494.17 563.1 d 493.69 564.08 d 493.69 565.06 d 494.17 567.5 d 492.71 562.61 m
495.64 562.61 d 498.58 566.53 m 499.56 566.04 d 501.03 565.55 d 502.99 565.55 d
 493.69 563.59 m 493.2 564.08 d 493.2 565.06 d 493.69 566.04 d 501.52 571.85 m
501.52 572.34 d 501.03 572.83 d 500.54 572.83 d 500.05 572.34 d 500.05 571.85 d
 500.54 571.36 d 501.03 571.36 d 502.01 571.85 d 502.5 572.34 d 502.99 573.81 d
 502.99 575.28 d 502.5 576.75 d 501.52 577.73 d 500.05 578.22 d 499.07 578.22 d
 497.6 577.73 d 496.62 576.75 d 496.13 575.28 d 496.13 573.81 d 496.62 572.34 d
 497.6 571.36 d 492.71 572.34 d 492.71 577.24 d 493.2 576.26 d 493.69 574.3 d
493.69 572.34 d 497.6 577.24 m 498.58 577.73 d 500.54 577.73 d 501.52 577.24 d
496.13 575.28 m 496.62 576.26 d 497.11 576.75 d 498.58 577.24 d 500.54 577.24 d
 502.01 576.75 d 502.5 576.26 d 502.99 575.28 d 500.54 571.85 m 501.03 571.85 d
 501.03 572.34 d 500.54 572.34 d 500.54 571.85 d 493.2 572.34 m 493.2 576.26 d
479.34 567 m 479.34 598.5 d 475.23 598.5 d 479.34 598.5 d 479.34 630 d 471.11
630 d 479.34 630 d 502.01 623.37 m 502.5 622.88 d 502.5 620.92 d 501.52 618.47
d 502.99 620.92 d 502.99 622.88 d 502.5 623.37 d 501.52 623.86 d 500.54 623.86
d 494.66 617.49 m 495.15 617.49 d 495.15 617.98 d 494.66 617.98 d 494.66 617.49
 d 494.17 617.49 m 494.17 617.98 d 494.66 618.47 d 495.15 618.47 d 495.64
617.98 d 495.64 617.49 d 495.15 617 d 494.66 617 d 493.69 617.49 d 493.2 617.98
 d 492.71 619.45 d 492.71 621.41 d 493.2 622.88 d 493.69 623.37 d 494.66 623.86
 d 495.64 623.86 d 496.62 623.37 d 497.6 621.9 d 498.58 619.45 d 499.07 618.47
d 500.05 617.49 d 501.52 617 d 502.99 617 d 493.69 622.88 m 494.66 623.37 d
495.64 623.37 d 496.62 622.88 d 492.71 621.41 m 493.2 622.39 d 494.66 622.88 d
495.64 622.88 d 496.62 622.39 d 497.6 621.41 d 498.58 619.45 d 502.01 617 m
501.52 617.49 d 501.52 618.47 d 502.01 620.92 d 502.01 622.88 d 501.52 623.86 d
 492.71 629.3 m 492.71 630.28 d 493.2 631.75 d 494.66 632.73 d 497.11 633.22 d
498.58 633.22 d 501.03 632.73 d 502.5 631.75 d 502.99 630.28 d 502.99 629.3 d
502.5 627.83 d 501.03 626.85 d 498.58 626.36 d 497.11 626.36 d 494.66 626.85 d
493.2 627.83 d 492.71 629.3 d 493.2 628.32 d 494.17 627.83 d 496.62 627.34 d
499.07 627.34 d 501.52 627.83 d 502.5 628.32 d 502.99 629.3 d 493.69 627.83 m
494.66 627.34 d 496.62 626.85 d 499.07 626.85 d 501.03 627.34 d 502.01 627.83 d
 502.01 631.75 m 501.03 632.24 d 499.07 632.73 d 496.62 632.73 d 494.66 632.24
d 493.69 631.75 d 502.99 630.28 m 502.5 631.26 d 501.52 631.75 d 499.07 632.24
d 496.62 632.24 d 494.17 631.75 d 493.2 631.26 d 492.71 630.28 d 492.71 638.95
m 492.71 639.92 d 493.2 641.39 d 494.66 642.37 d 497.11 642.86 d 498.58 642.86
d 501.03 642.37 d 502.5 641.39 d 502.99 639.92 d 502.99 638.95 d 502.5 637.48 d
 501.03 636.5 d 498.58 636.01 d 497.11 636.01 d 494.66 636.5 d 493.2 637.48 d
492.71 638.95 d 493.2 637.97 d 494.17 637.48 d 496.62 636.99 d 499.07 636.99 d
501.52 637.48 d 502.5 637.97 d 502.99 638.95 d 493.69 637.48 m 494.66 636.99 d
496.62 636.5 d 499.07 636.5 d 501.03 636.99 d 502.01 637.48 d 502.01 641.39 m
501.03 641.88 d 499.07 642.37 d 496.62 642.37 d 494.66 641.88 d 493.69 641.39 d
 502.99 639.92 m 502.5 640.9 d 501.52 641.39 d 499.07 641.88 d 496.62 641.88 d
494.17 641.39 d 493.2 640.9 d 492.71 639.92 d 479.34 630 m 513.27 343.73 m
517.38 343.04 d 513.27 343.04 d 513.27 354.02 d 517.38 354.02 d 513.27 353.33 d
 513.27 347.84 m 527.67 347.84 d 513.95 348.53 m 526.98 348.53 d 513.27 349.22
m 527.67 349.22 d 527.67 345.79 m 527.67 351.27 d 513.27 344.42 m 515.33 343.04
 d 513.27 345.1 m 514.64 343.04 d 513.27 346.47 m 513.95 343.04 d 513.27 350.59
 m 513.95 354.02 d 513.27 351.96 m 514.64 354.02 d 513.27 352.64 m 515.33
354.02 d 526.98 347.84 m 527.67 346.47 d 526.3 347.84 m 527.67 347.16 d 526.3
349.22 m 527.67 349.9 d 526.98 349.22 m 527.67 350.59 d 510.53 369.22 m 511.9
367.85 d 513.95 366.48 d 516.7 365.11 d 520.13 364.42 d 522.87 364.42 d 526.3
365.11 d 529.04 366.48 d 531.1 367.85 d 532.47 369.22 d 514.64 366.48 m 516.7
365.79 d 519.44 365.11 d 523.55 365.11 d 526.3 365.79 d 528.35 366.48 d 511.9
367.85 m 513.27 367.16 d 515.33 366.48 d 519.44 365.79 d 523.55 365.79 d 527.67
 366.48 d 529.73 367.16 d 531.1 367.85 d 525.61 377.49 m 513.27 373.37 d 513.27
 369.94 d 527.67 381.6 m 513.27 381.6 d 527.67 376.8 d 513.27 372 d 526.98 372
d 527.67 370.63 d 513.27 372.69 m 525.61 376.8 d 513.95 382.29 m 526.98 382.29
d 513.27 382.97 m 527.67 382.97 d 513.27 381.6 m 513.27 385.03 d 527.67 369.94
m 527.67 374.06 d 527.67 379.54 m 527.67 385.03 d 513.27 370.63 m 513.95 372 d
513.27 383.66 m 514.64 382.97 d 513.27 384.34 m 513.95 382.97 d 526.98 372 m
527.67 373.37 d 526.98 381.6 m 527.67 380.23 d 526.3 381.6 m 527.67 380.92 d
526.3 382.97 m 527.67 383.66 d 526.98 382.97 m 527.67 384.34 d 522.18 388.17 m
522.18 395.71 d 520.81 395.71 d 519.44 395.03 d 518.75 394.34 d 518.07 392.28 d
 518.07 390.91 d 518.75 388.86 d 520.13 387.48 d 522.18 386.8 d 523.55 386.8 d
525.61 387.48 d 526.98 388.86 d 527.67 390.91 d 527.67 392.28 d 526.98 394.34 d
 525.61 395.71 d 521.5 395.03 m 520.81 395.03 d 519.44 394.34 d 520.13 388.17 m
 521.5 387.48 d 524.24 387.48 d 525.61 388.17 d 522.18 394.34 m 520.13 394.34 d
 518.75 393.66 d 518.07 392.28 d 518.07 390.91 m 518.75 389.54 d 519.44 388.86
d 521.5 388.17 d 524.24 388.17 d 526.3 388.86 d 526.98 389.54 d 527.67 390.91 d
 527.67 401.63 m 513.95 406.43 d 513.27 405.06 d 513.27 396.83 m 527.67 401.63
d 525.61 401.63 d 513.27 397.52 d 513.27 398.2 m 525.61 402.32 d 513.27 395.46
m 513.27 400.26 d 513.27 403.69 m 513.27 407.8 d 513.27 396.15 m 514.64 397.52
d 513.27 398.89 m 514.64 398.2 d 513.27 399.57 m 513.95 398.2 d 513.27 407.12 m
 513.95 406.43 d 510.53 408.06 m 511.9 409.43 d 513.95 410.8 d 516.7 412.17 d
520.13 412.86 d 522.87 412.86 d 526.3 412.17 d 529.04 410.8 d 531.1 409.43 d
532.47 408.06 d 514.64 410.8 m 516.7 411.49 d 519.44 412.17 d 523.55 412.17 d
526.3 411.49 d 528.35 410.8 d 511.9 409.43 m 513.27 410.12 d 515.33 410.8 d
519.44 411.49 d 523.55 411.49 d 527.67 410.8 d 529.73 410.12 d 531.1 409.43 d
479.34 126 m 479.34 134.23 d 477.46 102.35 m 476.49 102.35 d 475.02 102.84 d
474.04 104.31 d 473.55 106.76 d 473.55 108.23 d 474.04 110.68 d 475.02 112.14 d
 476.49 112.63 d 477.46 112.63 d 478.93 112.14 d 479.91 110.68 d 480.4 108.23 d
 480.4 106.76 d 479.91 104.31 d 478.93 102.84 d 477.46 102.35 d 478.44 102.84 d
 478.93 103.82 d 479.42 106.27 d 479.42 108.72 d 478.93 111.17 d 478.44 112.14
d 477.46 112.63 d 478.93 103.33 m 479.42 104.31 d 479.91 106.27 d 479.91 108.72
 d 479.42 110.68 d 478.93 111.65 d 475.02 111.66 m 474.53 110.68 d 474.04
108.72 d 474.04 106.27 d 474.53 104.31 d 475.02 103.33 d 476.49 112.63 m 475.51
 112.14 d 475.02 111.17 d 474.53 108.72 d 474.53 106.27 d 475.02 103.82 d
475.51 102.84 d 476.49 102.35 d 470.31 111.17 m 470.8 111.66 d 470.8 112.14 d
470.31 112.63 d 469.82 112.63 d 469.33 112.14 d 469.33 111.66 d 469.82 111.17 d
 470.31 111.17 d 470.31 111.66 m 470.31 112.14 d 469.82 112.14 d 469.82 111.66
d 470.31 111.66 d 463.59 102.35 m 462.61 102.35 d 461.14 102.84 d 460.16 104.31
 d 459.67 106.76 d 459.67 108.23 d 460.16 110.68 d 461.14 112.15 d 462.61
112.63 d 463.59 112.63 d 465.06 112.14 d 466.04 110.68 d 466.53 108.23 d 466.53
 106.76 d 466.04 104.31 d 465.06 102.84 d 463.59 102.35 d 464.57 102.84 d
465.06 103.82 d 465.55 106.27 d 465.55 108.72 d 465.06 111.17 d 464.57 112.14 d
 463.59 112.63 d 465.06 103.33 m 465.55 104.31 d 466.04 106.27 d 466.04 108.72
d 465.55 110.68 d 465.06 111.66 d 461.14 111.66 m 460.65 110.68 d 460.16 108.72
 d 460.16 106.27 d 460.65 104.31 d 461.14 103.33 d 462.61 112.63 m 461.63
112.15 d 461.14 111.17 d 460.65 108.72 d 460.65 106.27 d 461.14 103.82 d 461.63
 102.84 d 462.61 102.35 d 479.34 126 m 443.34 126 d 443.34 130.11 d 443.34 126
d 407.34 126 d 407.34 134.23 d 407.34 126 d 409.96 102.35 m 408.98 102.35 d
407.51 102.84 d 406.53 104.31 d 406.04 106.76 d 406.04 108.23 d 406.53 110.68 d
 407.51 112.14 d 408.98 112.63 d 409.96 112.63 d 411.42 112.14 d 412.4 110.68 d
 412.89 108.23 d 412.89 106.76 d 412.4 104.31 d 411.42 102.84 d 409.96 102.35 d
 410.93 102.84 d 411.42 103.82 d 411.91 106.27 d 411.91 108.72 d 411.42 111.17
d 410.93 112.14 d 409.96 112.63 d 411.42 103.33 m 411.91 104.31 d 412.4 106.27
d 412.4 108.72 d 411.91 110.68 d 411.42 111.65 d 407.51 111.66 m 407.02 110.68
d 406.53 108.72 d 406.53 106.27 d 407.02 104.31 d 407.51 103.33 d 408.98 112.63
 m 408 112.14 d 407.51 111.17 d 407.02 108.72 d 407.02 106.27 d 407.51 103.82 d
 408 102.84 d 408.98 102.35 d 402.8 111.17 m 403.29 111.66 d 403.29 112.14 d
402.8 112.63 d 402.31 112.63 d 401.82 112.14 d 401.82 111.66 d 402.31 111.17 d
402.8 111.17 d 402.8 111.66 m 402.8 112.14 d 402.31 112.14 d 402.31 111.66 d
402.8 111.66 d 396.02 112.63 m 396.01 102.35 d 397.48 103.82 d 398.46 104.31 d
396.99 103.33 m 396.99 112.63 d 396.5 103.33 m 396.5 112.14 d 398.95 112.63 m
394.06 112.63 d 396.99 112.14 m 397.97 112.63 d 396.99 111.66 m 397.48 112.63 d
 396.02 111.66 m 395.53 112.63 d 396.02 112.14 m 395.04 112.63 d 407.34 126 m
371.34 126 d 371.34 130.11 d 371.34 126 d 335.34 126 d 335.34 134.23 d 335.34
126 d 338.8 102.35 m 337.82 102.35 d 336.35 102.84 d 335.37 104.31 d 334.88
106.76 d 334.88 108.23 d 335.37 110.68 d 336.35 112.14 d 337.82 112.63 d 338.8
112.63 d 340.27 112.14 d 341.24 110.68 d 341.73 108.23 d 341.73 106.76 d 341.24
 104.31 d 340.26 102.84 d 338.8 102.35 d 339.78 102.84 d 340.26 103.82 d 340.75
 106.27 d 340.75 108.72 d 340.26 111.17 d 339.78 112.14 d 338.8 112.63 d 340.26
 103.33 m 340.75 104.31 d 341.24 106.27 d 341.24 108.72 d 340.75 110.68 d
340.27 111.65 d 336.35 111.66 m 335.86 110.68 d 335.37 108.72 d 335.37 106.27 d
 335.86 104.31 d 336.35 103.33 d 337.82 112.63 m 336.84 112.14 d 336.35 111.17
d 335.86 108.72 d 335.86 106.27 d 336.35 103.82 d 336.84 102.84 d 337.82 102.35
 d 331.64 111.17 m 332.13 111.66 d 332.13 112.14 d 331.64 112.63 d 331.15
112.63 d 330.66 112.14 d 330.66 111.66 d 331.15 111.17 d 331.64 111.17 d 331.64
 111.66 m 331.64 112.14 d 331.15 112.14 d 331.15 111.66 d 331.64 111.66 d 321.8
 111.66 m 322.29 112.15 d 324.25 112.14 d 326.7 111.17 d 324.25 112.63 d 322.29
 112.63 d 321.8 112.15 d 321.31 111.17 d 321.31 110.19 d 327.68 104.31 m 327.68
 104.8 d 327.19 104.8 d 327.19 104.31 d 327.68 104.31 d 327.68 103.82 m 327.19
103.82 d 326.7 104.31 d 326.7 104.8 d 327.19 105.29 d 327.68 105.29 d 328.17
104.8 d 328.17 104.31 d 327.68 103.33 d 327.19 102.84 d 325.72 102.35 d 323.76
102.35 d 322.29 102.84 d 321.8 103.33 d 321.31 104.31 d 321.31 105.29 d 321.8
106.27 d 323.27 107.25 d 325.72 108.23 d 326.7 108.72 d 327.68 109.7 d 328.17
111.17 d 328.17 112.63 d 322.29 103.33 m 321.8 104.31 d 321.8 105.29 d 322.29
106.27 d 323.76 102.35 m 322.78 102.84 d 322.29 104.31 d 322.29 105.29 d 322.78
 106.27 d 323.76 107.25 d 325.72 108.23 d 328.17 111.66 m 327.68 111.17 d 326.7
 111.17 d 324.25 111.66 d 322.29 111.66 d 321.31 111.17 d 335.34 126 m 299.34
126 d 299.34 130.11 d 299.34 126 d 263.34 126 d 263.34 134.23 d 263.34 126 d
266.98 102.35 m 266 102.35 d 264.54 102.84 d 263.56 104.31 d 263.07 106.76 d
263.07 108.23 d 263.56 110.68 d 264.54 112.14 d 266 112.63 d 266.98 112.63 d
268.45 112.14 d 269.43 110.68 d 269.92 108.23 d 269.92 106.76 d 269.43 104.31 d
 268.45 102.84 d 266.98 102.35 d 267.96 102.84 d 268.45 103.82 d 268.94 106.27
d 268.94 108.72 d 268.45 111.17 d 267.96 112.14 d 266.98 112.63 d 268.45 103.33
 m 268.94 104.31 d 269.43 106.27 d 269.43 108.72 d 268.94 110.68 d 268.45
111.65 d 264.54 111.66 m 264.05 110.68 d 263.56 108.72 d 263.56 106.27 d 264.05
 104.31 d 264.54 103.33 d 266 112.63 m 265.03 112.14 d 264.54 111.17 d 264.05
108.72 d 264.05 106.27 d 264.54 103.82 d 265.03 102.84 d 266 102.35 d 259.83
111.17 m 260.32 111.66 d 260.32 112.14 d 259.83 112.63 d 259.34 112.63 d 258.85
 112.14 d 258.85 111.66 d 259.34 111.17 d 259.83 111.17 d 259.83 111.66 m
259.83 112.14 d 259.34 112.14 d 259.34 111.66 d 259.83 111.66 d 252.06 102.35 m
 251.08 102.84 d 250.6 103.82 d 250.6 105.29 d 251.08 106.27 d 252.06 106.76 d
251.08 107.25 d 250.6 107.74 d 250.11 109.21 d 250.11 110.68 d 250.6 112.15 d
251.57 112.63 d 255.49 104.31 m 255.49 104.8 d 255 104.8 d 255 104.31 d 255.49
104.31 d 255.49 103.82 m 255 103.82 d 254.51 104.31 d 254.51 104.8 d 255 105.29
 d 255.49 105.29 d 255.98 104.8 d 255.98 104.31 d 255.49 103.33 d 255 102.84 d
253.53 102.35 d 251.57 102.35 d 250.11 102.84 d 249.62 103.82 d 249.62 105.29 d
 250.11 106.27 d 251.57 106.76 d 250.6 102.84 m 250.11 103.82 d 250.11 105.29 d
 250.6 106.27 d 253.04 106.76 m 251.57 106.76 d 250.6 107.25 d 249.62 108.23 d
249.13 109.21 d 249.13 110.68 d 249.62 111.66 d 250.11 112.15 d 251.57 112.63 d
 253.53 112.63 d 255 112.14 d 255.49 111.66 d 255.98 110.68 d 255.98 110.19 d
255.49 109.7 d 255 109.7 d 254.51 110.19 d 254.51 110.68 d 255 111.17 d 255.49
111.17 d 250.11 108.23 m 249.62 109.21 d 249.62 110.68 d 250.11 111.66 d 255.49
 110.19 m 255.49 110.68 d 255 110.68 d 255 110.19 d 255.49 110.19 d 263.34 126
m 227.34 126 d 227.34 130.11 d 227.34 126 d 191.34 126 d 191.34 134.23 d 191.34
 126 d 195.1 102.35 m 194.12 102.35 d 192.65 102.84 d 191.67 104.31 d 191.18
106.76 d 191.18 108.23 d 191.67 110.68 d 192.65 112.14 d 194.12 112.63 d 195.1
112.63 d 196.57 112.14 d 197.55 110.68 d 198.04 108.23 d 198.04 106.76 d 197.55
 104.31 d 196.57 102.84 d 195.1 102.35 d 196.08 102.84 d 196.57 103.82 d 197.06
 106.27 d 197.06 108.72 d 196.57 111.17 d 196.08 112.14 d 195.1 112.63 d 196.57
 103.33 m 197.06 104.31 d 197.55 106.27 d 197.55 108.72 d 197.06 110.68 d
196.57 111.65 d 192.65 111.66 m 192.16 110.68 d 191.67 108.72 d 191.67 106.27 d
 192.16 104.31 d 192.65 103.33 d 194.12 112.63 m 193.14 112.14 d 192.65 111.17
d 192.16 108.72 d 192.16 106.27 d 192.65 103.82 d 193.14 102.84 d 194.12 102.35
 d 187.95 111.17 m 188.44 111.66 d 188.44 112.14 d 187.95 112.63 d 187.46
112.63 d 186.97 112.14 d 186.97 111.66 d 187.46 111.17 d 187.95 111.17 d 187.95
 111.66 m 187.95 112.14 d 187.46 112.14 d 187.46 111.66 d 187.95 111.66 d
179.51 112.63 m 179.51 102.35 d 184.89 109.7 d 177.06 109.7 d 180.49 103.82 m
180.49 112.63 d 180 103.33 m 180 112.14 d 181.96 112.63 m 178.04 112.63 d
180.49 112.14 m 181.47 112.63 d 180.49 111.66 m 180.98 112.63 d 179.51 111.66 m
 179.02 112.63 d 179.51 112.15 m 178.53 112.63 d 191.34 126 m 155.34 126 d
155.34 130.11 d 155.34 126 d 119.34 126 d 119.34 134.23 d 119.34 126 d 122.81
102.35 m 121.83 102.35 d 120.36 102.84 d 119.38 104.31 d 118.89 106.76 d 118.89
 108.23 d 119.38 110.68 d 120.36 112.14 d 121.83 112.63 d 122.81 112.63 d
124.28 112.14 d 125.26 110.68 d 125.75 108.23 d 125.75 106.76 d 125.26 104.31 d
 124.28 102.84 d 122.81 102.35 d 123.79 102.84 d 124.28 103.82 d 124.77 106.27
d 124.77 108.72 d 124.28 111.17 d 123.79 112.14 d 122.81 112.63 d 124.28 103.33
 m 124.77 104.31 d 125.26 106.27 d 125.26 108.72 d 124.77 110.68 d 124.28
111.65 d 120.36 111.66 m 119.87 110.68 d 119.38 108.72 d 119.38 106.27 d 119.87
 104.31 d 120.36 103.33 d 121.83 112.63 m 120.85 112.14 d 120.36 111.17 d
119.87 108.72 d 119.87 106.27 d 120.36 103.82 d 120.85 102.84 d 121.83 102.35 d
 115.66 111.17 m 116.15 111.66 d 116.15 112.14 d 115.66 112.63 d 115.17 112.63
d 114.68 112.14 d 114.68 111.66 d 115.17 111.17 d 115.66 111.17 d 115.66 111.66
 m 115.66 112.14 d 115.17 112.14 d 115.17 111.66 d 115.66 111.66 d 111.66
111.17 m 111.17 111.17 d 110.68 110.68 d 110.68 110.19 d 111.17 109.7 d 111.66
109.7 d 112.15 110.19 d 112.15 110.68 d 111.66 111.66 d 111.17 112.14 d 109.71
112.63 d 108.24 112.63 d 106.77 112.15 d 105.79 111.17 d 105.3 109.7 d 105.3
108.72 d 105.79 107.25 d 106.77 106.27 d 108.24 105.78 d 109.71 105.78 d 111.17
 106.27 d 112.15 107.25 d 111.17 102.35 d 106.28 102.35 d 107.26 102.84 d
109.22 103.33 d 111.17 103.33 d 106.28 107.25 m 105.79 108.23 d 105.79 110.19 d
 106.28 111.17 d 108.24 105.78 m 107.26 106.27 d 106.77 106.76 d 106.28 108.23
d 106.28 110.19 d 106.77 111.66 d 107.26 112.15 d 108.24 112.63 d 111.66 110.19
 m 111.66 110.68 d 111.17 110.68 d 111.17 110.19 d 111.66 110.19 d 111.17
102.84 m 107.26 102.84 d 119.34 126 m 357.79 72.39 m 357.79 81.99 d 357.1 73.08
 m 357.1 81.31 d 359.84 72.39 m 356.41 72.39 d 356.41 81.99 d 356.41 75.13 m
355.73 73.76 d 355.04 73.08 d 353.67 72.39 d 351.61 72.39 d 350.24 73.08 d
349.56 73.76 d 348.87 75.82 d 348.87 81.99 d 350.24 73.76 m 349.56 75.82 d
349.56 81.31 d 351.61 72.39 m 350.93 73.08 d 350.24 75.13 d 350.24 81.99 d
348.87 75.13 m 348.19 73.76 d 347.5 73.08 d 346.13 72.39 d 344.07 72.39 d 342.7
 73.08 d 342.01 73.76 d 341.33 75.82 d 341.33 81.99 d 342.7 73.76 m 342.01
75.82 d 342.01 81.31 d 344.07 72.39 m 343.39 73.08 d 342.7 75.13 d 342.7 81.99
d 359.84 81.99 m 354.36 81.99 d 352.3 81.99 m 346.81 81.99 d 344.76 81.99 m
339.27 81.99 d 359.16 72.39 m 357.79 73.08 d 358.47 72.39 m 357.79 73.76 d
357.79 81.31 m 359.16 81.99 d 357.79 80.62 m 358.47 81.99 d 356.41 80.62 m
355.73 81.99 d 356.41 81.31 m 355.04 81.99 d 350.24 81.31 m 351.61 81.99 d
350.24 80.62 m 350.93 81.99 d 348.87 80.62 m 348.19 81.99 d 348.87 81.31 m
347.5 81.99 d 342.7 81.31 m 344.07 81.99 d 342.7 80.62 m 343.39 81.99 d 341.33
80.62 m 340.64 81.99 d 341.33 81.31 m 339.96 81.99 d 329.6 73.69 m 330.15 74.24
 d 332.35 74.24 d 335.09 73.15 d 332.35 74.79 d 330.15 74.79 d 329.6 74.24 d
329.05 73.15 d 329.05 72.05 d 336.19 65.47 m 336.19 66.01 d 335.64 66.01 d
335.64 65.47 d 336.19 65.47 d 336.19 64.92 m 335.64 64.92 d 335.09 65.47 d
335.09 66.01 d 335.64 66.56 d 336.19 66.56 d 336.73 66.01 d 336.73 65.47 d
336.19 64.37 d 335.64 63.82 d 333.99 63.27 d 331.8 63.27 d 330.15 63.82 d 329.6
 64.37 d 329.05 65.47 d 329.05 66.56 d 329.6 67.66 d 331.25 68.76 d 333.99
69.85 d 335.09 70.4 d 336.19 71.5 d 336.73 73.15 d 336.73 74.79 d 330.15 64.37
m 329.6 65.47 d 329.6 66.56 d 330.15 67.66 d 331.8 63.27 m 330.7 63.82 d 330.15
 65.47 d 330.15 66.56 d 330.7 67.66 d 331.8 68.76 d 333.99 69.85 d 336.73 73.69
 m 336.19 73.15 d 335.09 73.15 d 332.35 73.69 d 330.15 73.69 d 329.05 73.15 d
335.7 84.8 m 329.67 84.8 d 329.67 83.71 d 330.22 82.61 d 330.76 82.06 d 332.41
81.51 d 333.51 81.51 d 335.15 82.06 d 336.25 83.16 d 336.8 84.8 d 336.8 85.9 d
336.25 87.55 d 335.15 88.64 d 333.51 89.19 d 332.41 89.19 d 330.76 88.64 d
329.67 87.55 d 330.22 84.25 m 330.22 83.71 d 330.76 82.61 d 335.7 83.16 m
336.25 84.25 d 336.25 86.45 d 335.7 87.55 d 330.76 84.8 m 330.76 83.16 d 331.31
 82.06 d 332.41 81.51 d 333.51 81.51 m 334.6 82.06 d 335.15 82.61 d 335.7 84.25
 d 335.7 86.45 d 335.15 88.09 d 334.6 88.64 d 333.51 89.19 d 326.25 77.67 m
326.25 89.19 d 325.7 78.22 m 325.7 88.64 d 327.9 77.67 m 325.15 77.67 d 325.15
89.19 d 327.9 89.19 m 323.51 89.19 d 327.35 77.67 m 326.25 78.22 d 326.8 77.67
m 326.25 78.77 d 326.25 88.64 m 327.35 89.19 d 326.25 88.09 m 326.8 89.19 d
325.15 88.09 m 324.61 89.19 d 325.15 88.64 m 324.06 89.19 d 320.77 86.79 m
321.46 86.79 d 309.12 64.85 d 308.43 64.85 d 320.77 86.79 d 308.87 76.51 m
301.32 76.51 d 301.32 75.14 d 302.01 73.76 d 302.7 73.08 d 304.75 72.39 d
306.12 72.39 d 308.18 73.08 d 309.55 74.45 d 310.24 76.51 d 310.24 77.88 d
309.55 79.93 d 308.18 81.31 d 306.12 81.99 d 304.75 81.99 d 302.7 81.31 d
301.32 79.94 d 302.01 75.82 m 302.01 75.14 d 302.7 73.76 d 308.87 74.45 m
309.55 75.82 d 309.55 78.56 d 308.87 79.93 d 302.7 76.51 m 302.7 74.45 d 303.38
 73.08 d 304.75 72.39 d 306.12 72.39 m 307.5 73.08 d 308.18 73.76 d 308.87
75.82 d 308.87 78.56 d 308.18 80.62 d 307.5 81.31 d 306.12 81.99 d 291.81 73.7
m 292.36 74.24 d 294.55 74.24 d 297.29 73.15 d 294.55 74.79 d 292.36 74.79 d
291.81 74.24 d 291.26 73.15 d 291.26 72.05 d 298.39 65.47 m 298.39 66.02 d
297.84 66.02 d 297.84 65.47 d 298.39 65.47 d 298.39 64.92 m 297.84 64.92 d
297.29 65.47 d 297.29 66.02 d 297.84 66.56 d 298.39 66.56 d 298.94 66.02 d
298.94 65.47 d 298.39 64.37 d 297.84 63.82 d 296.19 63.27 d 294 63.27 d 292.35
63.82 d 291.81 64.37 d 291.26 65.47 d 291.26 66.56 d 291.81 67.66 d 293.45
68.76 d 296.19 69.86 d 297.29 70.4 d 298.39 71.5 d 298.94 73.15 d 298.94 74.79
d 292.35 64.37 m 291.81 65.47 d 291.81 66.56 d 292.35 67.66 d 294 63.27 m 292.9
 63.82 d 292.35 65.47 d 292.35 66.56 d 292.9 67.66 d 294 68.76 d 296.19 69.86 d
 298.94 73.7 m 298.39 73.15 d 297.29 73.15 d 294.55 73.7 d 292.36 73.7 d 291.26
 73.15 d 288.39 67.59 m 289.07 71.71 d 289.07 67.59 d 278.1 67.59 d 278.1 71.71
 d 278.79 67.59 d 284.27 67.59 m 284.27 81.99 d 283.59 68.28 m 283.59 81.31 d
282.9 67.59 m 282.9 81.99 d 286.33 81.99 m 280.85 81.99 d 287.7 67.59 m 289.07
69.65 d 287.02 67.59 m 289.07 68.96 d 285.65 67.59 m 289.07 68.28 d 281.53
67.59 m 278.1 68.28 d 280.16 67.59 m 278.1 68.96 d 279.47 67.59 m 278.1 69.65 d
 284.27 81.31 m 285.65 81.99 d 284.27 80.62 m 284.96 81.99 d 282.9 80.62 m
282.22 81.99 d 282.9 81.31 m 281.53 81.99 d 268.34 73.7 m 268.89 74.24 d 271.08
 74.24 d 273.82 73.15 d 271.08 74.79 d 268.89 74.79 d 268.34 74.24 d 267.79
73.15 d 267.79 72.05 d 274.92 65.47 m 274.92 66.02 d 274.37 66.02 d 274.37
65.47 d 274.92 65.47 d 274.92 64.92 m 274.37 64.92 d 273.82 65.47 d 273.82
66.02 d 274.37 66.56 d 274.92 66.56 d 275.47 66.02 d 275.47 65.47 d 274.92
64.37 d 274.37 63.82 d 272.73 63.27 d 270.53 63.27 d 268.89 63.82 d 268.34
64.37 d 267.79 65.47 d 267.79 66.56 d 268.34 67.66 d 269.98 68.76 d 272.73
69.86 d 273.82 70.4 d 274.92 71.5 d 275.47 73.15 d 275.47 74.79 d 268.89 64.37
m 268.34 65.47 d 268.34 66.56 d 268.89 67.66 d 270.53 63.27 m 269.44 63.82 d
268.89 65.47 d 268.89 66.56 d 269.44 67.66 d 270.53 68.76 d 272.73 69.86 d
275.47 73.7 m 274.92 73.15 d 273.82 73.15 d 271.08 73.7 d 268.89 73.7 d 267.79
73.15 d 478.62 126.72 m 478.62 629.28 d 120.06 629.28 d 120.06 126.72 d 478.62
126.72 d 479.34 126 m 479.34 630 d 119.34 630 d 119.34 126 d 479.34 126 d
480.06 125.28 m 480.06 630.72 d 118.62 630.72 d 118.62 125.28 d 480.06 125.28 d
 431.8 252 m 319.49 567 m 431.51 251.8 m 429.46 254.76 d 427.41 257.71 m 425.36
 260.67 d 423.31 263.63 m 422.78 264.4 d 421.31 266.64 d 419.33 269.64 m 417.35
 272.65 d 415.37 275.66 m 414.48 277.01 d 413.43 278.7 d 411.53 281.76 m 409.64
 284.82 d 407.74 287.88 m 406.66 289.62 d 405.88 290.97 d 404.07 294.09 m
402.26 297.2 d 400.45 300.31 m 399.34 302.23 d 398.68 303.46 d 396.96 306.62 m
395.25 309.79 d 393.53 312.95 m 392.51 314.84 d 391.85 316.15 d 390.22 319.36 m
 388.6 322.57 d 386.98 325.78 m 386.13 327.45 d 385.39 329.03 d 383.86 332.28 m
 382.33 335.54 d 380.8 338.8 m 380.2 340.06 d 379.31 342.09 d 377.87 345.39 m
376.42 348.68 d 374.97 351.98 m 374.67 352.66 d 373.59 355.31 d 372.23 358.65 m
 370.87 361.98 d 369.52 365.27 m 368.22 368.68 d 366.93 372.05 m 365.65 375.41
d 364.71 377.88 m 364.38 378.79 m 363.18 382.18 d 361.97 385.57 m 360.76 388.96
 d 360.21 390.49 m 359.58 392.37 m 358.44 395.78 d 357.3 399.2 m 356.16 402.61
d 356 403.09 m 355.07 406.05 m 354 409.49 d 352.93 412.93 m 352.06 415.7 d
351.86 416.37 d 350.85 419.83 m 349.84 423.28 d 348.82 426.74 m 348.36 428.3 d
347.84 430.2 d 346.88 433.67 m 345.92 437.14 d 344.97 440.61 m 344.88 440.91 d
344.06 444.1 d 343.15 447.59 m 342.25 451.07 d 341.61 453.51 m 341.36 454.57 m
340.5 458.06 d 339.65 461.56 m 338.79 465.06 d 338.53 466.12 m 337.97 468.57 m
337.16 472.07 d 336.35 475.58 m 335.62 478.72 d 335.54 479.09 d 334.77 482.61 m
 334.01 486.13 d 333.24 489.65 m 332.87 491.33 d 332.49 493.17 d 331.76 496.7 m
 331.04 500.22 d 330.31 503.75 m 330.27 503.93 d 329.62 507.29 d 328.92 510.82
m 328.23 514.35 d 327.81 516.53 m 327.56 517.89 m 326.9 521.43 d 326.24 524.97
m 325.58 528.51 d 325.47 529.14 m 324.95 532.06 m 324.33 535.6 d 323.71 539.15
m 323.25 541.74 d 323.09 542.7 d 322.49 546.25 m 321.9 549.8 d 321.31 553.35 m
321.14 554.34 d 320.73 556.91 d 320.16 560.46 m 319.6 564.02 d 319.13 566.94 m
432.1 252.2 m 430.05 255.16 d 428 258.12 m 425.95 261.08 d 423.9 264.04 m
423.38 264.8 d 421.91 267.03 d 419.93 270.04 m 417.95 273.05 d 415.97 276.05 m
415.09 277.39 d 414.04 279.08 d 412.15 282.14 m 410.25 285.2 d 408.35 288.26 m
407.28 289.98 d 406.5 291.33 d 404.69 294.45 m 402.88 297.56 d 401.08 300.67 m
399.97 302.57 d 399.31 303.8 d 397.59 306.96 m 395.88 310.13 d 394.17 313.29 m
393.15 315.16 d 392.49 316.47 d 390.87 319.68 m 389.24 322.9 d 387.62 326.11 m
386.79 327.75 d 386.04 329.33 d 384.51 332.59 m 382.98 335.85 d 381.45 339.11 m
 380.86 340.34 d 379.97 342.38 d 378.52 345.68 m 377.08 348.97 d 375.63 352.27
m 375.34 352.94 d 374.26 355.59 d 372.89 358.92 m 371.53 362.25 d 370.19 365.53
 m 368.89 368.94 d 367.61 372.3 m 366.32 375.67 d 365.39 378.12 m 365.06 379.03
 m 363.85 382.42 d 362.64 385.81 m 361.44 389.2 d 360.9 390.71 m 360.27 392.6 m
 359.12 396.01 d 357.98 399.43 m 356.84 402.84 d 356.69 403.31 m 355.76 406.27
m 354.69 409.7 d 353.61 413.14 m 352.75 415.9 d 352.55 416.57 d 351.54 420.03 m
 350.53 423.48 d 349.51 426.94 m 349.06 428.5 d 348.53 430.4 d 347.58 433.87 m
346.62 437.34 d 345.66 440.81 m 345.58 441.09 d 344.75 444.28 d 343.85 447.77 m
 342.94 451.25 d 342.31 453.69 m 342.06 454.74 m 341.2 458.23 d 340.35 461.73 m
 339.49 465.23 d 339.23 466.28 m 338.67 468.73 m 337.86 472.24 d 337.05 475.74
m 336.33 478.88 d 336.24 479.25 d 335.48 482.76 m 334.71 486.28 d 333.94 489.8
m 333.58 491.47 d 333.2 493.32 d 332.47 496.84 m 331.74 500.37 d 331.01 503.89
m 330.98 504.07 d 330.32 507.42 d 329.63 510.96 m 328.94 514.49 d 328.52 516.67
 m 328.26 518.02 m 327.61 521.56 d 326.95 525.1 m 326.29 528.64 d 326.18 529.26
 m 325.66 532.18 m 325.04 535.73 d 324.41 539.27 m 323.96 541.86 d 323.8 542.82
 d 323.2 546.37 m 322.61 549.92 d 322.02 553.47 m 321.85 554.46 d 321.44 557.02
 d 320.87 560.57 m 320.31 564.13 d 319.84 567.06 m 431.8 252 m 273.61 567 m
431.5 251.79 m 422.77 264.4 d 414.44 277.01 d 406.57 289.61 d 403.97 294.03 d
400.32 300.23 m 399.15 302.23 d 396.77 306.5 d 393.27 312.8 m 392.14 314.83 d
385.49 327.44 d 379.15 340.04 d 373.06 352.65 d 370.63 357.84 d 367.57 364.36 m
 367.15 365.25 d 364.56 370.91 d 361.56 377.45 m 361.38 377.85 d 355.7 390.45 d
 350.07 403.05 d 344.45 415.65 d 340.96 423.45 d 338.82 428.25 m 338.02 430.02
m 335.07 436.59 d 333.15 440.85 m 332.11 443.15 m 327.45 453.45 d 321.67 466.05
 d 315.84 478.65 d 311.02 488.92 d 309.94 491.25 m 307.95 495.44 m 304.88
501.94 d 303.98 503.84 m 301.78 508.44 m 297.94 516.44 d 291.85 529.04 d 285.7
541.64 d 279.75 553.77 d 279.51 554.24 m 276.56 560.22 m 273.37 566.68 d 273.28
 566.84 m 432.09 252.21 m 423.36 264.8 d 415.05 277.39 d 407.19 289.99 d 404.59
 294.39 d 400.94 300.6 m 399.78 302.57 d 397.4 306.85 d 393.9 313.15 m 392.77
315.17 d 386.13 327.76 d 379.8 340.36 d 373.71 352.95 d 371.28 358.15 d 368.22
364.67 m 367.81 365.55 d 365.22 371.21 d 362.22 377.75 m 362.03 378.15 d 356.35
 390.75 d 350.72 403.35 d 345.11 415.95 d 341.62 423.75 d 339.48 428.55 m
338.68 430.32 m 335.73 436.89 d 333.81 441.15 m 332.77 443.45 m 328.1 453.75 d
322.33 466.35 d 316.49 478.95 d 311.68 489.23 d 310.59 491.55 m 308.61 495.74 m
 305.53 502.25 d 304.63 504.16 m 302.42 508.75 m 298.59 516.76 d 292.5 529.36 d
 286.35 541.96 d 280.39 554.08 d 280.16 554.56 m 277.2 560.54 m 274.01 566.99 d
 273.93 567.16 m 432.47 252 m 302.19 567 m 432.17 251.8 m 423.8 264.41 d 415.93
 277.01 d 408.59 289.62 d 401.76 302.23 d 395.41 314.84 d 389.47 327.45 d
383.88 340.06 d 378.6 352.66 d 373.55 365.27 d 368.69 377.87 d 363.98 390.48 d
359.39 403.08 d 354.86 415.68 d 350.39 428.28 d 345.96 440.88 d 341.54 453.48 d
 337.13 466.08 d 332.72 478.68 d 328.32 491.28 d 323.91 503.88 d 319.49 516.48
d 315.08 529.08 d 310.66 541.68 d 306.25 554.28 d 301.85 566.88 d 432.77 252.2
m 424.41 264.79 d 416.55 277.39 d 409.22 289.98 d 402.4 302.57 d 396.06 315.16
d 390.12 327.75 d 384.54 340.34 d 379.26 352.94 d 374.22 365.53 d 369.37 378.13
 d 364.66 390.72 d 360.06 403.32 d 355.54 415.92 d 351.07 428.52 d 346.64
441.12 d 342.22 453.72 d 337.81 466.32 d 333.4 478.92 d 329 491.52 d 324.58
504.12 d 320.17 516.72 d 315.76 529.32 d 311.34 541.92 d 306.93 554.52 d 302.53
 567.12 d 289.98 578.42 m 290.87 578.42 d 290.87 579.31 d 289.98 579.31 d
289.98 578.42 d 289.98 578.86 m 290.87 578.86 d 290.43 578.42 m 290.43 579.31 d
 293.1 578.42 m 299.34 578.42 d 293.55 578.86 m 298.89 578.86 d 293.1 577.08 m
293.1 579.31 d 299.34 579.31 d 299.34 577.08 m 299.34 580.65 d 293.1 577.53 m
293.55 578.42 d 293.1 577.97 m 293.99 578.42 d 298.89 578.42 m 299.34 577.53 d
298.45 578.42 m 299.34 577.97 d 298.45 579.31 m 299.34 579.75 d 298.89 579.31 m
 299.34 580.2 d 293.1 583.96 m 299.34 583.96 d 293.55 584.41 m 298.89 584.41 d
293.1 582.62 m 293.1 584.85 d 299.34 584.85 d 294.88 584.85 m 293.99 585.3 d
293.55 585.74 d 293.1 586.64 d 293.1 587.97 d 293.55 588.86 d 293.99 589.31 d
295.33 589.76 d 299.34 589.76 d 293.99 588.86 m 295.33 589.31 d 298.89 589.31 d
 293.1 587.97 m 293.55 588.42 d 294.88 588.86 d 299.34 588.86 d 299.34 582.62 m
 299.34 586.19 d 299.34 587.53 m 299.34 591.09 d 293.1 583.07 m 293.55 583.96 d
 293.1 583.52 m 293.99 583.96 d 298.89 583.96 m 299.34 583.07 d 298.45 583.96 m
 299.34 583.52 d 298.45 584.85 m 299.34 585.3 d 298.89 584.85 m 299.34 585.74 d
 298.89 588.86 m 299.34 587.97 d 298.45 588.86 m 299.34 588.42 d 298.45 589.76
m 299.34 590.2 d 298.89 589.76 m 299.34 590.65 d 298 597.5 m 298.89 597.06 d
299.34 596.16 d 299.34 595.27 d 298.89 594.38 d 298.45 593.94 d 297.11 593.49 d
 290.87 593.49 d 289.98 594.38 d 297.56 594.38 d 298.89 594.83 d 299.34 595.27
d 290.87 593.94 m 297.56 593.94 d 298.45 594.38 d 293.1 592.15 m 293.1 596.16 d
 298 599.76 m 298.45 599.31 d 298.89 599.31 d 299.34 599.76 d 299.34 600.21 d
298.89 600.65 d 298.45 600.65 d 298 600.21 d 298 599.76 d 298.45 599.76 m
298.89 599.76 d 298.89 600.21 d 298.45 600.21 d 298.45 599.76 d 293.1 615.37 m
293.1 609.58 d 293.55 608.24 d 294.44 607.35 d 293.99 608.24 d 293.55 609.58 d
293.55 615.37 d 299.34 613.15 m 293.55 613.15 d 299.34 613.59 d 299.34 608.69 m
 293.55 610.47 d 299.34 609.13 d 305.27 382.46 m 304.83 382.46 d 304.83 382.01
d 305.72 382.01 d 305.72 382.9 d 304.83 382.9 d 304.38 382.46 d 304.38 381.12 d
 304.83 380.23 d 305.27 379.78 d 306.61 379.34 d 313.74 379.34 d 305.27 380.23
m 306.61 379.78 d 313.29 379.78 d 304.38 381.12 m 304.83 380.67 d 305.72 380.23
 d 313.74 380.23 d 307.5 378 m 307.5 382.01 d 313.74 378 m 313.74 381.57 d
313.29 379.34 m 313.74 378.45 d 312.85 379.34 m 313.74 378.89 d 312.85 380.23 m
 313.74 380.67 d 313.29 380.23 m 313.74 381.12 d 307.5 385.34 m 313.74 385.34 d
 307.95 385.78 m 313.29 385.78 d 307.5 384 m 307.5 386.23 d 313.74 386.23 d
308.39 389.35 m 307.95 389.35 d 307.95 388.9 d 308.84 388.9 d 308.84 389.79 d
307.95 389.79 d 307.5 389.35 d 307.5 388.46 d 307.95 387.56 d 308.84 386.67 d
310.17 386.23 d 313.74 384 m 313.74 387.56 d 307.5 384.44 m 307.95 385.34 d
307.5 384.89 m 308.39 385.34 d 313.29 385.34 m 313.74 384.44 d 312.85 385.34 m
313.74 384.89 d 312.85 386.23 m 313.74 386.67 d 313.29 386.23 m 313.74 387.12 d
 310.17 392.38 m 310.17 397.28 d 309.28 397.28 d 308.39 396.84 d 307.95 396.39
d 307.5 395.05 d 307.5 394.16 d 307.95 392.83 d 308.84 391.93 d 310.17 391.49 d
 311.07 391.49 d 312.4 391.93 d 313.29 392.83 d 313.74 394.16 d 313.74 395.05 d
 313.29 396.39 d 312.4 397.28 d 309.73 396.84 m 309.28 396.84 d 308.39 396.39 d
 308.84 392.38 m 309.73 391.93 d 311.51 391.93 d 312.4 392.38 d 310.17 396.39 m
 308.84 396.39 d 307.95 395.95 d 307.5 395.05 d 307.5 394.16 m 307.95 393.27 d
308.39 392.83 d 309.73 392.38 d 311.51 392.38 d 312.85 392.83 d 313.29 393.27 d
 313.74 394.16 d 310.17 400.62 m 310.17 405.52 d 309.28 405.52 d 308.39 405.08
d 307.95 404.63 d 307.5 403.29 d 307.5 402.4 d 307.95 401.06 d 308.84 400.17 d
310.17 399.73 d 311.07 399.73 d 312.4 400.17 d 313.29 401.06 d 313.74 402.4 d
313.74 403.29 d 313.29 404.63 d 312.4 405.52 d 309.73 405.08 m 309.28 405.08 d
308.39 404.63 d 308.84 400.62 m 309.73 400.17 d 311.51 400.17 d 312.4 400.62 d
310.17 404.63 m 308.84 404.63 d 307.95 404.18 d 307.5 403.29 d 307.5 402.4 m
307.95 401.51 d 308.39 401.06 d 309.73 400.62 d 311.51 400.62 d 312.85 401.06 d
 313.29 401.51 d 313.74 402.4 d 307.5 420.09 m 307.5 414.3 d 307.95 412.96 d
308.84 412.07 d 308.39 412.96 d 307.95 414.3 d 307.95 420.09 d 313.74 417.86 m
307.95 417.86 d 313.74 418.31 d 313.74 413.41 m 307.95 415.19 d 313.74 413.85 d
 309.73 434.91 m 309.28 434.91 d 309.28 427.34 d 309.73 427.34 d 309.73 434.91
d 313.29 431.35 m 313.29 430.9 d 305.72 430.9 d 305.72 431.35 d 313.29 431.35 d
 311.51 443.4 m 312.85 443.84 d 313.29 444.29 d 313.74 445.18 d 313.74 446.07 d
 313.29 447.41 d 311.96 448.3 d 310.62 448.75 d 309.28 448.75 d 308.39 448.3 d
307.95 447.86 d 307.5 446.96 d 307.5 446.07 d 307.95 444.74 d 309.28 443.84 d
310.62 443.4 d 316.86 441.62 d 313.74 446.07 m 313.29 446.96 d 311.96 447.86 d
310.62 448.3 d 308.84 448.3 d 307.95 447.86 d 307.5 446.07 m 307.95 445.18 d
309.28 444.29 d 310.62 443.84 d 316.86 442.06 d 337.67 521.06 m 337.23 521.06 d
 337.23 520.61 d 338.12 520.61 d 338.12 521.5 d 337.23 521.5 d 336.78 521.06 d
336.78 519.72 d 337.23 518.83 d 337.67 518.38 d 339.01 517.94 d 346.14 517.94 d
 337.67 518.83 m 339.01 518.38 d 345.69 518.38 d 336.78 519.72 m 337.23 519.27
d 338.12 518.83 d 346.14 518.83 d 339.9 516.6 m 339.9 520.61 d 346.14 516.6 m
346.14 520.17 d 345.69 517.94 m 346.14 517.05 d 345.25 517.94 m 346.14 517.49 d
 345.25 518.83 m 346.14 519.27 d 345.69 518.83 m 346.14 519.72 d 339.9 523.94 m
 346.14 523.94 d 340.35 524.38 m 345.69 524.38 d 339.9 522.6 m 339.9 524.83 d
346.14 524.83 d 340.79 527.95 m 340.35 527.95 d 340.35 527.5 d 341.24 527.5 d
341.24 528.39 d 340.35 528.39 d 339.9 527.95 d 339.9 527.06 d 340.35 526.16 d
341.24 525.27 d 342.57 524.83 d 346.14 522.6 m 346.14 526.16 d 339.9 523.04 m
340.35 523.94 d 339.9 523.49 m 340.79 523.94 d 345.69 523.94 m 346.14 523.04 d
345.25 523.94 m 346.14 523.49 d 345.25 524.83 m 346.14 525.27 d 345.69 524.83 m
 346.14 525.72 d 342.57 530.98 m 342.57 535.88 d 341.68 535.88 d 340.79 535.44
d 340.35 534.99 d 339.9 533.65 d 339.9 532.76 d 340.35 531.43 d 341.24 530.53 d
 342.57 530.09 d 343.47 530.09 d 344.8 530.53 d 345.69 531.43 d 346.14 532.76 d
 346.14 533.65 d 345.69 534.99 d 344.8 535.88 d 342.13 535.44 m 341.68 535.44 d
 340.79 534.99 d 341.24 530.98 m 342.13 530.53 d 343.91 530.53 d 344.8 530.98 d
 342.57 534.99 m 341.24 534.99 d 340.35 534.55 d 339.9 533.65 d 339.9 532.76 m
340.35 531.87 d 340.79 531.43 d 342.13 530.98 d 343.91 530.98 d 345.25 531.43 d
 345.69 531.87 d 346.14 532.76 d 342.57 539.22 m 342.57 544.12 d 341.68 544.12
d 340.79 543.68 d 340.35 543.23 d 339.9 541.89 d 339.9 541 d 340.35 539.66 d
341.24 538.77 d 342.57 538.33 d 343.47 538.33 d 344.8 538.77 d 345.69 539.66 d
346.14 541 d 346.14 541.89 d 345.69 543.23 d 344.8 544.12 d 342.13 543.68 m
341.68 543.68 d 340.79 543.23 d 341.24 539.22 m 342.13 538.77 d 343.91 538.77 d
 344.8 539.22 d 342.57 543.23 m 341.24 543.23 d 340.35 542.78 d 339.9 541.89 d
339.9 541 m 340.35 540.11 d 340.79 539.66 d 342.13 539.22 d 343.91 539.22 d
345.25 539.66 d 345.69 540.11 d 346.14 541 d 339.9 558.69 m 339.9 552.9 d
340.35 551.56 d 341.24 550.67 d 340.79 551.56 d 340.35 552.9 d 340.35 558.69 d
346.14 556.46 m 340.35 556.46 d 346.14 556.91 d 346.14 552.01 m 340.35 553.79 d
 346.14 552.45 d saveobj restore /#copies 1 def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF

Postscript file for Figure 3

%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 05/20/1993 15:48:42
%%For: mg11801
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 576 720
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 576 720 center 0 0 0 rgb 10 0 0 0.72 defaults
479.34 126 m 471.11 126 d 492.71 125.44 m 492.71 126.42 d 493.2 127.89 d 494.66
 128.87 d 497.11 129.36 d 498.58 129.36 d 501.03 128.87 d 502.5 127.89 d 502.99
 126.42 d 502.99 125.44 d 502.5 123.97 d 501.03 122.99 d 498.58 122.5 d 497.11
122.5 d 494.66 122.99 d 493.2 123.97 d 492.71 125.44 d 493.2 124.46 d 494.17
123.97 d 496.62 123.48 d 499.07 123.48 d 501.52 123.97 d 502.5 124.46 d 502.99
125.44 d 493.69 123.97 m 494.66 123.48 d 496.62 122.99 d 499.07 122.99 d 501.03
 123.48 d 502.01 123.97 d 502.01 127.89 m 501.03 128.38 d 499.07 128.87 d
496.62 128.87 d 494.66 128.38 d 493.69 127.89 d 502.99 126.42 m 502.5 127.4 d
501.52 127.89 d 499.07 128.38 d 496.62 128.38 d 494.17 127.89 d 493.2 127.4 d
492.71 126.42 d 479.34 126 m 479.34 157.5 d 475.23 157.5 d 479.34 157.5 d
479.34 189 d 471.11 189 d 479.34 189 d 502.01 187.16 m 502.5 186.67 d 502.5
184.71 d 501.52 182.27 d 502.99 184.71 d 502.99 186.67 d 502.5 187.16 d 501.52
187.65 d 500.54 187.65 d 494.66 181.29 m 495.15 181.29 d 495.15 181.78 d 494.66
 181.78 d 494.66 181.29 d 494.17 181.29 m 494.17 181.78 d 494.66 182.27 d
495.15 182.27 d 495.64 181.78 d 495.64 181.29 d 495.15 180.8 d 494.66 180.8 d
493.69 181.29 d 493.2 181.78 d 492.71 183.25 d 492.71 185.2 d 493.2 186.67 d
493.69 187.16 d 494.66 187.65 d 495.64 187.65 d 496.62 187.16 d 497.6 185.69 d
498.58 183.25 d 499.07 182.27 d 500.05 181.29 d 501.52 180.8 d 502.99 180.8 d
493.69 186.67 m 494.66 187.16 d 495.64 187.16 d 496.62 186.67 d 492.71 185.2 m
493.2 186.18 d 494.66 186.67 d 495.64 186.67 d 496.62 186.18 d 497.6 185.2 d
498.58 183.25 d 502.01 180.8 m 501.52 181.29 d 501.52 182.27 d 502.01 184.71 d
502.01 186.67 d 501.52 187.65 d 501.52 190.7 m 501.52 191.19 d 501.03 191.68 d
500.54 191.68 d 500.05 191.19 d 500.05 190.7 d 500.54 190.21 d 501.03 190.21 d
502.01 190.7 d 502.5 191.19 d 502.99 192.66 d 502.99 194.13 d 502.5 195.6 d
501.52 196.58 d 500.05 197.07 d 499.07 197.07 d 497.6 196.58 d 496.62 195.6 d
496.13 194.13 d 496.13 192.66 d 496.62 191.19 d 497.6 190.21 d 492.71 191.19 d
492.71 196.09 d 493.2 195.11 d 493.69 193.15 d 493.69 191.19 d 497.6 196.09 m
498.58 196.58 d 500.54 196.58 d 501.52 196.09 d 496.13 194.13 m 496.62 195.11 d
 497.11 195.6 d 498.58 196.09 d 500.54 196.09 d 502.01 195.6 d 502.5 195.11 d
502.99 194.13 d 500.54 190.7 m 501.03 190.7 d 501.03 191.19 d 500.54 191.19 d
500.54 190.7 d 493.2 191.19 m 493.2 195.11 d 479.34 189 m 479.34 220.5 d 475.23
 220.5 d 479.34 220.5 d 479.34 252 d 471.11 252 d 479.34 252 d 501.52 244.36 m
501.52 244.85 d 501.03 245.34 d 500.54 245.34 d 500.05 244.85 d 500.05 244.36 d
 500.54 243.87 d 501.03 243.87 d 502.01 244.36 d 502.5 244.85 d 502.99 246.32 d
 502.99 247.78 d 502.5 249.25 d 501.52 250.23 d 500.05 250.72 d 499.07 250.72 d
 497.6 250.23 d 496.62 249.25 d 496.13 247.78 d 496.13 246.32 d 496.62 244.85 d
 497.6 243.87 d 492.71 244.85 d 492.71 249.74 d 493.2 248.76 d 493.69 246.81 d
493.69 244.85 d 497.6 249.74 m 498.58 250.23 d 500.54 250.23 d 501.52 249.74 d
496.13 247.78 m 496.62 248.76 d 497.11 249.25 d 498.58 249.74 d 500.54 249.74 d
 502.01 249.25 d 502.5 248.76 d 502.99 247.78 d 500.54 244.36 m 501.03 244.36 d
 501.03 244.85 d 500.54 244.85 d 500.54 244.36 d 493.2 244.85 m 493.2 248.76 d
492.71 256.08 m 492.71 257.06 d 493.2 258.53 d 494.66 259.51 d 497.11 259.99 d
498.58 259.99 d 501.03 259.51 d 502.5 258.53 d 502.99 257.06 d 502.99 256.08 d
502.5 254.61 d 501.03 253.63 d 498.58 253.14 d 497.11 253.14 d 494.66 253.63 d
493.2 254.61 d 492.71 256.08 d 493.2 255.1 d 494.17 254.61 d 496.62 254.12 d
499.07 254.12 d 501.52 254.61 d 502.5 255.1 d 502.99 256.08 d 493.69 254.61 m
494.66 254.12 d 496.62 253.63 d 499.07 253.63 d 501.03 254.12 d 502.01 254.61 d
 502.01 258.53 m 501.03 259.02 d 499.07 259.51 d 496.62 259.51 d 494.66 259.02
d 493.69 258.53 d 502.99 257.06 m 502.5 258.04 d 501.52 258.53 d 499.07 259.02
d 496.62 259.02 d 494.17 258.53 d 493.2 258.04 d 492.71 257.06 d 479.34 252 m
479.34 283.5 d 475.23 283.5 d 479.34 283.5 d 479.34 315 d 471.11 315 d 479.34
315 d 495.64 313.49 m 498.09 311.04 d 499.56 310.06 d 501.03 309.58 d 502.99
309.58 d 502.99 310.55 d 501.03 310.55 d 499.07 311.04 d 498.09 311.53 d 495.64
 313.49 d 494.17 313.98 d 492.71 313.98 d 493.69 313.49 d 494.17 313 d 494.17
312.02 d 492.71 309.58 d 492.71 308.6 d 493.69 307.62 d 494.66 307.13 d 494.17
307.62 d 493.69 308.6 d 493.69 309.58 d 494.17 312.02 d 492.71 307.13 m 495.64
307.13 d 498.58 311.04 m 499.56 310.55 d 501.03 310.06 d 502.99 310.06 d 493.69
 308.11 m 493.2 308.6 d 493.2 309.58 d 493.69 310.55 d 501.52 316.37 m 501.52
316.86 d 501.03 317.35 d 500.54 317.35 d 500.05 316.86 d 500.05 316.37 d 500.54
 315.88 d 501.03 315.88 d 502.01 316.37 d 502.5 316.86 d 502.99 318.33 d 502.99
 319.8 d 502.5 321.27 d 501.52 322.25 d 500.05 322.74 d 499.07 322.74 d 497.6
322.25 d 496.62 321.27 d 496.13 319.8 d 496.13 318.33 d 496.62 316.86 d 497.6
315.88 d 492.71 316.86 d 492.71 321.76 d 493.2 320.78 d 493.69 318.82 d 493.69
316.86 d 497.6 321.76 m 498.58 322.25 d 500.54 322.25 d 501.52 321.76 d 496.13
319.8 m 496.62 320.78 d 497.11 321.27 d 498.58 321.76 d 500.54 321.76 d 502.01
321.27 d 502.5 320.78 d 502.99 319.8 d 500.54 316.37 m 501.03 316.37 d 501.03
316.86 d 500.54 316.86 d 500.54 316.37 d 493.2 316.86 m 493.2 320.78 d 479.34
315 m 479.34 346.5 d 475.23 346.5 d 479.34 346.5 d 479.34 378 d 471.11 378 d
479.34 378 d 502.99 368.74 m 492.71 368.74 d 494.17 367.28 d 494.66 366.3 d
493.69 367.76 m 502.99 367.76 d 493.69 368.25 m 502.5 368.25 d 502.99 365.81 m
502.99 370.7 d 502.5 367.76 m 502.99 366.79 d 502.01 367.76 m 502.99 367.28 d
502.01 368.74 m 502.99 369.23 d 502.5 368.74 m 502.99 369.72 d 492.71 376.5 m
492.71 377.48 d 493.2 378.94 d 494.66 379.92 d 497.11 380.41 d 498.58 380.41 d
501.03 379.92 d 502.5 378.94 d 502.99 377.48 d 502.99 376.5 d 502.5 375.03 d
501.03 374.05 d 498.58 373.56 d 497.11 373.56 d 494.66 374.05 d 493.2 375.03 d
492.71 376.5 d 493.2 375.52 d 494.17 375.03 d 496.62 374.54 d 499.07 374.54 d
501.52 375.03 d 502.5 375.52 d 502.99 376.5 d 493.69 375.03 m 494.66 374.54 d
496.62 374.05 d 499.07 374.05 d 501.03 374.54 d 502.01 375.03 d 502.01 378.94 m
 501.03 379.43 d 499.07 379.92 d 496.62 379.92 d 494.66 379.43 d 493.69 378.94
d 502.99 377.48 m 502.5 378.45 d 501.52 378.94 d 499.07 379.43 d 496.62 379.43
d 494.17 378.94 d 493.2 378.45 d 492.71 377.48 d 492.71 386.14 m 492.71 387.12
d 493.2 388.59 d 494.66 389.57 d 497.11 390.06 d 498.58 390.06 d 501.03 389.57
d 502.5 388.59 d 502.99 387.12 d 502.99 386.14 d 502.5 384.67 d 501.03 383.69 d
 498.58 383.2 d 497.11 383.2 d 494.66 383.69 d 493.2 384.67 d 492.71 386.14 d
493.2 385.16 d 494.17 384.67 d 496.62 384.18 d 499.07 384.18 d 501.52 384.67 d
502.5 385.16 d 502.99 386.14 d 493.69 384.67 m 494.66 384.18 d 496.62 383.69 d
499.07 383.69 d 501.03 384.18 d 502.01 384.67 d 502.01 388.59 m 501.03 389.08 d
 499.07 389.57 d 496.62 389.57 d 494.66 389.08 d 493.69 388.59 d 502.99 387.12
m 502.5 388.1 d 501.52 388.59 d 499.07 389.08 d 496.62 389.08 d 494.17 388.59 d
 493.2 388.1 d 492.71 387.12 d 479.34 378 m 479.34 409.5 d 475.23 409.5 d
479.34 409.5 d 479.34 441 d 471.11 441 d 479.34 441 d 502.99 432.03 m 492.71
432.03 d 494.17 430.56 d 494.66 429.58 d 493.69 431.05 m 502.99 431.05 d 493.69
 431.54 m 502.5 431.54 d 502.99 429.09 m 502.99 433.99 d 502.5 431.05 m 502.99
430.07 d 502.01 431.05 m 502.99 430.56 d 502.01 432.03 m 502.99 432.52 d 502.5
432.03 m 502.99 433.01 d 502.01 442.87 m 502.5 442.38 d 502.5 440.42 d 501.52
437.97 d 502.99 440.42 d 502.99 442.38 d 502.5 442.87 d 501.52 443.36 d 500.54
443.36 d 494.66 436.99 m 495.15 436.99 d 495.15 437.48 d 494.66 437.48 d 494.66
 436.99 d 494.17 436.99 m 494.17 437.48 d 494.66 437.97 d 495.15 437.97 d
495.64 437.48 d 495.64 436.99 d 495.15 436.5 d 494.66 436.5 d 493.69 436.99 d
493.2 437.48 d 492.71 438.95 d 492.71 440.91 d 493.2 442.38 d 493.69 442.87 d
494.66 443.36 d 495.64 443.36 d 496.62 442.87 d 497.6 441.4 d 498.58 438.95 d
499.07 437.97 d 500.05 436.99 d 501.52 436.5 d 502.99 436.5 d 493.69 442.38 m
494.66 442.87 d 495.64 442.87 d 496.62 442.38 d 492.71 440.91 m 493.2 441.89 d
494.66 442.38 d 495.64 442.38 d 496.62 441.89 d 497.6 440.91 d 498.58 438.95 d
502.01 436.5 m 501.52 436.99 d 501.52 437.97 d 502.01 440.42 d 502.01 442.38 d
501.52 443.36 d 501.52 446.41 m 501.52 446.9 d 501.03 447.39 d 500.54 447.39 d
500.05 446.9 d 500.05 446.41 d 500.54 445.92 d 501.03 445.92 d 502.01 446.41 d
502.5 446.9 d 502.99 448.37 d 502.99 449.83 d 502.5 451.3 d 501.52 452.28 d
500.05 452.77 d 499.07 452.77 d 497.6 452.28 d 496.62 451.3 d 496.13 449.83 d
496.13 448.37 d 496.62 446.9 d 497.6 445.92 d 492.71 446.9 d 492.71 451.79 d
493.2 450.81 d 493.69 448.85 d 493.69 446.9 d 497.6 451.79 m 498.58 452.28 d
500.54 452.28 d 501.52 451.79 d 496.13 449.83 m 496.62 450.81 d 497.11 451.3 d
498.58 451.79 d 500.54 451.79 d 502.01 451.3 d 502.5 450.81 d 502.99 449.83 d
500.54 446.41 m 501.03 446.41 d 501.03 446.9 d 500.54 446.9 d 500.54 446.41 d
493.2 446.9 m 493.2 450.81 d 479.34 441 m 479.34 472.5 d 475.23 472.5 d 479.34
472.5 d 479.34 504 d 471.11 504 d 479.34 504 d 502.99 495.08 m 492.71 495.08 d
494.17 493.61 d 494.66 492.64 d 493.69 494.1 m 502.99 494.1 d 493.69 494.59 m
502.5 494.59 d 502.99 492.15 m 502.99 497.04 d 502.5 494.1 m 502.99 493.12 d
502.01 494.1 m 502.99 493.61 d 502.01 495.08 m 502.99 495.57 d 502.5 495.08 m
502.99 496.06 d 501.52 500.08 m 501.52 500.57 d 501.03 501.06 d 500.54 501.06 d
 500.05 500.57 d 500.05 500.08 d 500.54 499.59 d 501.03 499.59 d 502.01 500.08
d 502.5 500.57 d 502.99 502.04 d 502.99 503.51 d 502.5 504.98 d 501.52 505.96 d
 500.05 506.45 d 499.07 506.45 d 497.6 505.96 d 496.62 504.98 d 496.13 503.51 d
 496.13 502.04 d 496.62 500.57 d 497.6 499.59 d 492.71 500.57 d 492.71 505.47 d
 493.2 504.49 d 493.69 502.53 d 493.69 500.57 d 497.6 505.47 m 498.58 505.96 d
500.54 505.96 d 501.52 505.47 d 496.13 503.51 m 496.62 504.49 d 497.11 504.98 d
 498.58 505.47 d 500.54 505.47 d 502.01 504.98 d 502.5 504.49 d 502.99 503.51 d
 500.54 500.08 m 501.03 500.08 d 501.03 500.57 d 500.54 500.57 d 500.54 500.08
d 493.2 500.57 m 493.2 504.49 d 492.71 511.8 m 492.71 512.78 d 493.2 514.25 d
494.66 515.23 d 497.11 515.72 d 498.58 515.72 d 501.03 515.23 d 502.5 514.25 d
502.99 512.78 d 502.99 511.8 d 502.5 510.33 d 501.03 509.35 d 498.58 508.86 d
497.11 508.86 d 494.66 509.35 d 493.2 510.33 d 492.71 511.8 d 493.2 510.82 d
494.17 510.33 d 496.62 509.84 d 499.07 509.84 d 501.52 510.33 d 502.5 510.82 d
502.99 511.8 d 493.69 510.33 m 494.66 509.84 d 496.62 509.35 d 499.07 509.35 d
501.03 509.84 d 502.01 510.33 d 502.01 514.25 m 501.03 514.74 d 499.07 515.23 d
 496.62 515.23 d 494.66 514.74 d 493.69 514.25 d 502.99 512.78 m 502.5 513.76 d
 501.52 514.25 d 499.07 514.74 d 496.62 514.74 d 494.17 514.25 d 493.2 513.76 d
 492.71 512.78 d 479.34 504 m 479.34 535.5 d 475.23 535.5 d 479.34 535.5 d
479.34 567 d 471.11 567 d 479.34 567 d 502.99 558.58 m 492.71 558.58 d 494.17
557.11 d 494.66 556.14 d 493.69 557.6 m 502.99 557.6 d 493.69 558.09 m 502.5
558.09 d 502.99 555.65 m 502.99 560.54 d 502.5 557.6 m 502.99 556.62 d 502.01
557.6 m 502.99 557.11 d 502.01 558.58 m 502.99 559.07 d 502.5 558.58 m 502.99
559.56 d 495.64 568.97 m 498.09 566.53 d 499.56 565.55 d 501.03 565.06 d 502.99
 565.06 d 502.99 566.04 d 501.03 566.04 d 499.07 566.53 d 498.09 567.01 d
495.64 568.97 d 494.17 569.46 d 492.71 569.46 d 493.69 568.97 d 494.17 568.48 d
 494.17 567.5 d 492.71 565.06 d 492.71 564.08 d 493.69 563.1 d 494.66 562.61 d
494.17 563.1 d 493.69 564.08 d 493.69 565.06 d 494.17 567.5 d 492.71 562.61 m
495.64 562.61 d 498.58 566.53 m 499.56 566.04 d 501.03 565.55 d 502.99 565.55 d
 493.69 563.59 m 493.2 564.08 d 493.2 565.06 d 493.69 566.04 d 501.52 571.85 m
501.52 572.34 d 501.03 572.83 d 500.54 572.83 d 500.05 572.34 d 500.05 571.85 d
 500.54 571.36 d 501.03 571.36 d 502.01 571.85 d 502.5 572.34 d 502.99 573.81 d
 502.99 575.28 d 502.5 576.75 d 501.52 577.73 d 500.05 578.22 d 499.07 578.22 d
 497.6 577.73 d 496.62 576.75 d 496.13 575.28 d 496.13 573.81 d 496.62 572.34 d
 497.6 571.36 d 492.71 572.34 d 492.71 577.24 d 493.2 576.26 d 493.69 574.3 d
493.69 572.34 d 497.6 577.24 m 498.58 577.73 d 500.54 577.73 d 501.52 577.24 d
496.13 575.28 m 496.62 576.26 d 497.11 576.75 d 498.58 577.24 d 500.54 577.24 d
 502.01 576.75 d 502.5 576.26 d 502.99 575.28 d 500.54 571.85 m 501.03 571.85 d
 501.03 572.34 d 500.54 572.34 d 500.54 571.85 d 493.2 572.34 m 493.2 576.26 d
479.34 567 m 479.34 598.5 d 475.23 598.5 d 479.34 598.5 d 479.34 630 d 471.11
630 d 479.34 630 d 502.01 623.37 m 502.5 622.88 d 502.5 620.92 d 501.52 618.47
d 502.99 620.92 d 502.99 622.88 d 502.5 623.37 d 501.52 623.86 d 500.54 623.86
d 494.66 617.49 m 495.15 617.49 d 495.15 617.98 d 494.66 617.98 d 494.66 617.49
 d 494.17 617.49 m 494.17 617.98 d 494.66 618.47 d 495.15 618.47 d 495.64
617.98 d 495.64 617.49 d 495.15 617 d 494.66 617 d 493.69 617.49 d 493.2 617.98
 d 492.71 619.45 d 492.71 621.41 d 493.2 622.88 d 493.69 623.37 d 494.66 623.86
 d 495.64 623.86 d 496.62 623.37 d 497.6 621.9 d 498.58 619.45 d 499.07 618.47
d 500.05 617.49 d 501.52 617 d 502.99 617 d 493.69 622.88 m 494.66 623.37 d
495.64 623.37 d 496.62 622.88 d 492.71 621.41 m 493.2 622.39 d 494.66 622.88 d
495.64 622.88 d 496.62 622.39 d 497.6 621.41 d 498.58 619.45 d 502.01 617 m
501.52 617.49 d 501.52 618.47 d 502.01 620.92 d 502.01 622.88 d 501.52 623.86 d
 492.71 629.3 m 492.71 630.28 d 493.2 631.75 d 494.66 632.73 d 497.11 633.22 d
498.58 633.22 d 501.03 632.73 d 502.5 631.75 d 502.99 630.28 d 502.99 629.3 d
502.5 627.83 d 501.03 626.85 d 498.58 626.36 d 497.11 626.36 d 494.66 626.85 d
493.2 627.83 d 492.71 629.3 d 493.2 628.32 d 494.17 627.83 d 496.62 627.34 d
499.07 627.34 d 501.52 627.83 d 502.5 628.32 d 502.99 629.3 d 493.69 627.83 m
494.66 627.34 d 496.62 626.85 d 499.07 626.85 d 501.03 627.34 d 502.01 627.83 d
 502.01 631.75 m 501.03 632.24 d 499.07 632.73 d 496.62 632.73 d 494.66 632.24
d 493.69 631.75 d 502.99 630.28 m 502.5 631.26 d 501.52 631.75 d 499.07 632.24
d 496.62 632.24 d 494.17 631.75 d 493.2 631.26 d 492.71 630.28 d 492.71 638.95
m 492.71 639.92 d 493.2 641.39 d 494.66 642.37 d 497.11 642.86 d 498.58 642.86
d 501.03 642.37 d 502.5 641.39 d 502.99 639.92 d 502.99 638.95 d 502.5 637.48 d
 501.03 636.5 d 498.58 636.01 d 497.11 636.01 d 494.66 636.5 d 493.2 637.48 d
492.71 638.95 d 493.2 637.97 d 494.17 637.48 d 496.62 636.99 d 499.07 636.99 d
501.52 637.48 d 502.5 637.97 d 502.99 638.95 d 493.69 637.48 m 494.66 636.99 d
496.62 636.5 d 499.07 636.5 d 501.03 636.99 d 502.01 637.48 d 502.01 641.39 m
501.03 641.88 d 499.07 642.37 d 496.62 642.37 d 494.66 641.88 d 493.69 641.39 d
 502.99 639.92 m 502.5 640.9 d 501.52 641.39 d 499.07 641.88 d 496.62 641.88 d
494.17 641.39 d 493.2 640.9 d 492.71 639.92 d 479.34 630 m 513.27 343.73 m
517.38 343.04 d 513.27 343.04 d 513.27 354.02 d 517.38 354.02 d 513.27 353.33 d
 513.27 347.84 m 527.67 347.84 d 513.95 348.53 m 526.98 348.53 d 513.27 349.22
m 527.67 349.22 d 527.67 345.79 m 527.67 351.27 d 513.27 344.42 m 515.33 343.04
 d 513.27 345.1 m 514.64 343.04 d 513.27 346.47 m 513.95 343.04 d 513.27 350.59
 m 513.95 354.02 d 513.27 351.96 m 514.64 354.02 d 513.27 352.64 m 515.33
354.02 d 526.98 347.84 m 527.67 346.47 d 526.3 347.84 m 527.67 347.16 d 526.3
349.22 m 527.67 349.9 d 526.98 349.22 m 527.67 350.59 d 510.53 369.22 m 511.9
367.85 d 513.95 366.48 d 516.7 365.11 d 520.13 364.42 d 522.87 364.42 d 526.3
365.11 d 529.04 366.48 d 531.1 367.85 d 532.47 369.22 d 514.64 366.48 m 516.7
365.79 d 519.44 365.11 d 523.55 365.11 d 526.3 365.79 d 528.35 366.48 d 511.9
367.85 m 513.27 367.16 d 515.33 366.48 d 519.44 365.79 d 523.55 365.79 d 527.67
 366.48 d 529.73 367.16 d 531.1 367.85 d 525.61 377.49 m 513.27 373.37 d 513.27
 369.94 d 527.67 381.6 m 513.27 381.6 d 527.67 376.8 d 513.27 372 d 526.98 372
d 527.67 370.63 d 513.27 372.69 m 525.61 376.8 d 513.95 382.29 m 526.98 382.29
d 513.27 382.97 m 527.67 382.97 d 513.27 381.6 m 513.27 385.03 d 527.67 369.94
m 527.67 374.06 d 527.67 379.54 m 527.67 385.03 d 513.27 370.63 m 513.95 372 d
513.27 383.66 m 514.64 382.97 d 513.27 384.34 m 513.95 382.97 d 526.98 372 m
527.67 373.37 d 526.98 381.6 m 527.67 380.23 d 526.3 381.6 m 527.67 380.92 d
526.3 382.97 m 527.67 383.66 d 526.98 382.97 m 527.67 384.34 d 522.18 388.17 m
522.18 395.71 d 520.81 395.71 d 519.44 395.03 d 518.75 394.34 d 518.07 392.28 d
 518.07 390.91 d 518.75 388.86 d 520.13 387.48 d 522.18 386.8 d 523.55 386.8 d
525.61 387.48 d 526.98 388.86 d 527.67 390.91 d 527.67 392.28 d 526.98 394.34 d
 525.61 395.71 d 521.5 395.03 m 520.81 395.03 d 519.44 394.34 d 520.13 388.17 m
 521.5 387.48 d 524.24 387.48 d 525.61 388.17 d 522.18 394.34 m 520.13 394.34 d
 518.75 393.66 d 518.07 392.28 d 518.07 390.91 m 518.75 389.54 d 519.44 388.86
d 521.5 388.17 d 524.24 388.17 d 526.3 388.86 d 526.98 389.54 d 527.67 390.91 d
 527.67 401.63 m 513.95 406.43 d 513.27 405.06 d 513.27 396.83 m 527.67 401.63
d 525.61 401.63 d 513.27 397.52 d 513.27 398.2 m 525.61 402.32 d 513.27 395.46
m 513.27 400.26 d 513.27 403.69 m 513.27 407.8 d 513.27 396.15 m 514.64 397.52
d 513.27 398.89 m 514.64 398.2 d 513.27 399.57 m 513.95 398.2 d 513.27 407.12 m
 513.95 406.43 d 510.53 408.06 m 511.9 409.43 d 513.95 410.8 d 516.7 412.17 d
520.13 412.86 d 522.87 412.86 d 526.3 412.17 d 529.04 410.8 d 531.1 409.43 d
532.47 408.06 d 514.64 410.8 m 516.7 411.49 d 519.44 412.17 d 523.55 412.17 d
526.3 411.49 d 528.35 410.8 d 511.9 409.43 m 513.27 410.12 d 515.33 410.8 d
519.44 411.49 d 523.55 411.49 d 527.67 410.8 d 529.73 410.12 d 531.1 409.43 d
479.34 126 m 479.34 134.23 d 477.46 102.35 m 476.49 102.35 d 475.02 102.84 d
474.04 104.31 d 473.55 106.76 d 473.55 108.23 d 474.04 110.68 d 475.02 112.14 d
 476.49 112.63 d 477.46 112.63 d 478.93 112.14 d 479.91 110.68 d 480.4 108.23 d
 480.4 106.76 d 479.91 104.31 d 478.93 102.84 d 477.46 102.35 d 478.44 102.84 d
 478.93 103.82 d 479.42 106.27 d 479.42 108.72 d 478.93 111.17 d 478.44 112.14
d 477.46 112.63 d 478.93 103.33 m 479.42 104.31 d 479.91 106.27 d 479.91 108.72
 d 479.42 110.68 d 478.93 111.65 d 475.02 111.66 m 474.53 110.68 d 474.04
108.72 d 474.04 106.27 d 474.53 104.31 d 475.02 103.33 d 476.49 112.63 m 475.51
 112.14 d 475.02 111.17 d 474.53 108.72 d 474.53 106.27 d 475.02 103.82 d
475.51 102.84 d 476.49 102.35 d 470.31 111.17 m 470.8 111.66 d 470.8 112.14 d
470.31 112.63 d 469.82 112.63 d 469.33 112.14 d 469.33 111.66 d 469.82 111.17 d
 470.31 111.17 d 470.31 111.66 m 470.31 112.14 d 469.82 112.14 d 469.82 111.66
d 470.31 111.66 d 463.59 102.35 m 462.61 102.35 d 461.14 102.84 d 460.16 104.31
 d 459.67 106.76 d 459.67 108.23 d 460.16 110.68 d 461.14 112.15 d 462.61
112.63 d 463.59 112.63 d 465.06 112.14 d 466.04 110.68 d 466.53 108.23 d 466.53
 106.76 d 466.04 104.31 d 465.06 102.84 d 463.59 102.35 d 464.57 102.84 d
465.06 103.82 d 465.55 106.27 d 465.55 108.72 d 465.06 111.17 d 464.57 112.14 d
 463.59 112.63 d 465.06 103.33 m 465.55 104.31 d 466.04 106.27 d 466.04 108.72
d 465.55 110.68 d 465.06 111.66 d 461.14 111.66 m 460.65 110.68 d 460.16 108.72
 d 460.16 106.27 d 460.65 104.31 d 461.14 103.33 d 462.61 112.63 m 461.63
112.15 d 461.14 111.17 d 460.65 108.72 d 460.65 106.27 d 461.14 103.82 d 461.63
 102.84 d 462.61 102.35 d 479.34 126 m 443.34 126 d 443.34 130.11 d 443.34 126
d 407.34 126 d 407.34 134.23 d 407.34 126 d 409.96 102.35 m 408.98 102.35 d
407.51 102.84 d 406.53 104.31 d 406.04 106.76 d 406.04 108.23 d 406.53 110.68 d
 407.51 112.14 d 408.98 112.63 d 409.96 112.63 d 411.42 112.14 d 412.4 110.68 d
 412.89 108.23 d 412.89 106.76 d 412.4 104.31 d 411.42 102.84 d 409.96 102.35 d
 410.93 102.84 d 411.42 103.82 d 411.91 106.27 d 411.91 108.72 d 411.42 111.17
d 410.93 112.14 d 409.96 112.63 d 411.42 103.33 m 411.91 104.31 d 412.4 106.27
d 412.4 108.72 d 411.91 110.68 d 411.42 111.65 d 407.51 111.66 m 407.02 110.68
d 406.53 108.72 d 406.53 106.27 d 407.02 104.31 d 407.51 103.33 d 408.98 112.63
 m 408 112.14 d 407.51 111.17 d 407.02 108.72 d 407.02 106.27 d 407.51 103.82 d
 408 102.84 d 408.98 102.35 d 402.8 111.17 m 403.29 111.66 d 403.29 112.14 d
402.8 112.63 d 402.31 112.63 d 401.82 112.14 d 401.82 111.66 d 402.31 111.17 d
402.8 111.17 d 402.8 111.66 m 402.8 112.14 d 402.31 112.14 d 402.31 111.66 d
402.8 111.66 d 396.02 112.63 m 396.01 102.35 d 397.48 103.82 d 398.46 104.31 d
396.99 103.33 m 396.99 112.63 d 396.5 103.33 m 396.5 112.14 d 398.95 112.63 m
394.06 112.63 d 396.99 112.14 m 397.97 112.63 d 396.99 111.66 m 397.48 112.63 d
 396.02 111.66 m 395.53 112.63 d 396.02 112.14 m 395.04 112.63 d 407.34 126 m
371.34 126 d 371.34 130.11 d 371.34 126 d 335.34 126 d 335.34 134.23 d 335.34
126 d 338.8 102.35 m 337.82 102.35 d 336.35 102.84 d 335.37 104.31 d 334.88
106.76 d 334.88 108.23 d 335.37 110.68 d 336.35 112.14 d 337.82 112.63 d 338.8
112.63 d 340.27 112.14 d 341.24 110.68 d 341.73 108.23 d 341.73 106.76 d 341.24
 104.31 d 340.26 102.84 d 338.8 102.35 d 339.78 102.84 d 340.26 103.82 d 340.75
 106.27 d 340.75 108.72 d 340.26 111.17 d 339.78 112.14 d 338.8 112.63 d 340.26
 103.33 m 340.75 104.31 d 341.24 106.27 d 341.24 108.72 d 340.75 110.68 d
340.27 111.65 d 336.35 111.66 m 335.86 110.68 d 335.37 108.72 d 335.37 106.27 d
 335.86 104.31 d 336.35 103.33 d 337.82 112.63 m 336.84 112.14 d 336.35 111.17
d 335.86 108.72 d 335.86 106.27 d 336.35 103.82 d 336.84 102.84 d 337.82 102.35
 d 331.64 111.17 m 332.13 111.66 d 332.13 112.14 d 331.64 112.63 d 331.15
112.63 d 330.66 112.14 d 330.66 111.66 d 331.15 111.17 d 331.64 111.17 d 331.64
 111.66 m 331.64 112.14 d 331.15 112.14 d 331.15 111.66 d 331.64 111.66 d 321.8
 111.66 m 322.29 112.15 d 324.25 112.14 d 326.7 111.17 d 324.25 112.63 d 322.29
 112.63 d 321.8 112.15 d 321.31 111.17 d 321.31 110.19 d 327.68 104.31 m 327.68
 104.8 d 327.19 104.8 d 327.19 104.31 d 327.68 104.31 d 327.68 103.82 m 327.19
103.82 d 326.7 104.31 d 326.7 104.8 d 327.19 105.29 d 327.68 105.29 d 328.17
104.8 d 328.17 104.31 d 327.68 103.33 d 327.19 102.84 d 325.72 102.35 d 323.76
102.35 d 322.29 102.84 d 321.8 103.33 d 321.31 104.31 d 321.31 105.29 d 321.8
106.27 d 323.27 107.25 d 325.72 108.23 d 326.7 108.72 d 327.68 109.7 d 328.17
111.17 d 328.17 112.63 d 322.29 103.33 m 321.8 104.31 d 321.8 105.29 d 322.29
106.27 d 323.76 102.35 m 322.78 102.84 d 322.29 104.31 d 322.29 105.29 d 322.78
 106.27 d 323.76 107.25 d 325.72 108.23 d 328.17 111.66 m 327.68 111.17 d 326.7
 111.17 d 324.25 111.66 d 322.29 111.66 d 321.31 111.17 d 335.34 126 m 299.34
126 d 299.34 130.11 d 299.34 126 d 263.34 126 d 263.34 134.23 d 263.34 126 d
266.98 102.35 m 266 102.35 d 264.54 102.84 d 263.56 104.31 d 263.07 106.76 d
263.07 108.23 d 263.56 110.68 d 264.54 112.14 d 266 112.63 d 266.98 112.63 d
268.45 112.14 d 269.43 110.68 d 269.92 108.23 d 269.92 106.76 d 269.43 104.31 d
 268.45 102.84 d 266.98 102.35 d 267.96 102.84 d 268.45 103.82 d 268.94 106.27
d 268.94 108.72 d 268.45 111.17 d 267.96 112.14 d 266.98 112.63 d 268.45 103.33
 m 268.94 104.31 d 269.43 106.27 d 269.43 108.72 d 268.94 110.68 d 268.45
111.65 d 264.54 111.66 m 264.05 110.68 d 263.56 108.72 d 263.56 106.27 d 264.05
 104.31 d 264.54 103.33 d 266 112.63 m 265.03 112.14 d 264.54 111.17 d 264.05
108.72 d 264.05 106.27 d 264.54 103.82 d 265.03 102.84 d 266 102.35 d 259.83
111.17 m 260.32 111.66 d 260.32 112.14 d 259.83 112.63 d 259.34 112.63 d 258.85
 112.14 d 258.85 111.66 d 259.34 111.17 d 259.83 111.17 d 259.83 111.66 m
259.83 112.14 d 259.34 112.14 d 259.34 111.66 d 259.83 111.66 d 252.06 102.35 m
 251.08 102.84 d 250.6 103.82 d 250.6 105.29 d 251.08 106.27 d 252.06 106.76 d
251.08 107.25 d 250.6 107.74 d 250.11 109.21 d 250.11 110.68 d 250.6 112.15 d
251.57 112.63 d 255.49 104.31 m 255.49 104.8 d 255 104.8 d 255 104.31 d 255.49
104.31 d 255.49 103.82 m 255 103.82 d 254.51 104.31 d 254.51 104.8 d 255 105.29
 d 255.49 105.29 d 255.98 104.8 d 255.98 104.31 d 255.49 103.33 d 255 102.84 d
253.53 102.35 d 251.57 102.35 d 250.11 102.84 d 249.62 103.82 d 249.62 105.29 d
 250.11 106.27 d 251.57 106.76 d 250.6 102.84 m 250.11 103.82 d 250.11 105.29 d
 250.6 106.27 d 253.04 106.76 m 251.57 106.76 d 250.6 107.25 d 249.62 108.23 d
249.13 109.21 d 249.13 110.68 d 249.62 111.66 d 250.11 112.15 d 251.57 112.63 d
 253.53 112.63 d 255 112.14 d 255.49 111.66 d 255.98 110.68 d 255.98 110.19 d
255.49 109.7 d 255 109.7 d 254.51 110.19 d 254.51 110.68 d 255 111.17 d 255.49
111.17 d 250.11 108.23 m 249.62 109.21 d 249.62 110.68 d 250.11 111.66 d 255.49
 110.19 m 255.49 110.68 d 255 110.68 d 255 110.19 d 255.49 110.19 d 263.34 126
m 227.34 126 d 227.34 130.11 d 227.34 126 d 191.34 126 d 191.34 134.23 d 191.34
 126 d 195.1 102.35 m 194.12 102.35 d 192.65 102.84 d 191.67 104.31 d 191.18
106.76 d 191.18 108.23 d 191.67 110.68 d 192.65 112.14 d 194.12 112.63 d 195.1
112.63 d 196.57 112.14 d 197.55 110.68 d 198.04 108.23 d 198.04 106.76 d 197.55
 104.31 d 196.57 102.84 d 195.1 102.35 d 196.08 102.84 d 196.57 103.82 d 197.06
 106.27 d 197.06 108.72 d 196.57 111.17 d 196.08 112.14 d 195.1 112.63 d 196.57
 103.33 m 197.06 104.31 d 197.55 106.27 d 197.55 108.72 d 197.06 110.68 d
196.57 111.65 d 192.65 111.66 m 192.16 110.68 d 191.67 108.72 d 191.67 106.27 d
 192.16 104.31 d 192.65 103.33 d 194.12 112.63 m 193.14 112.14 d 192.65 111.17
d 192.16 108.72 d 192.16 106.27 d 192.65 103.82 d 193.14 102.84 d 194.12 102.35
 d 187.95 111.17 m 188.44 111.66 d 188.44 112.14 d 187.95 112.63 d 187.46
112.63 d 186.97 112.14 d 186.97 111.66 d 187.46 111.17 d 187.95 111.17 d 187.95
 111.66 m 187.95 112.14 d 187.46 112.14 d 187.46 111.66 d 187.95 111.66 d
179.51 112.63 m 179.51 102.35 d 184.89 109.7 d 177.06 109.7 d 180.49 103.82 m
180.49 112.63 d 180 103.33 m 180 112.14 d 181.96 112.63 m 178.04 112.63 d
180.49 112.14 m 181.47 112.63 d 180.49 111.66 m 180.98 112.63 d 179.51 111.66 m
 179.02 112.63 d 179.51 112.15 m 178.53 112.63 d 191.34 126 m 155.34 126 d
155.34 130.11 d 155.34 126 d 119.34 126 d 119.34 134.23 d 119.34 126 d 122.81
102.35 m 121.83 102.35 d 120.36 102.84 d 119.38 104.31 d 118.89 106.76 d 118.89
 108.23 d 119.38 110.68 d 120.36 112.14 d 121.83 112.63 d 122.81 112.63 d
124.28 112.14 d 125.26 110.68 d 125.75 108.23 d 125.75 106.76 d 125.26 104.31 d
 124.28 102.84 d 122.81 102.35 d 123.79 102.84 d 124.28 103.82 d 124.77 106.27
d 124.77 108.72 d 124.28 111.17 d 123.79 112.14 d 122.81 112.63 d 124.28 103.33
 m 124.77 104.31 d 125.26 106.27 d 125.26 108.72 d 124.77 110.68 d 124.28
111.65 d 120.36 111.66 m 119.87 110.68 d 119.38 108.72 d 119.38 106.27 d 119.87
 104.31 d 120.36 103.33 d 121.83 112.63 m 120.85 112.14 d 120.36 111.17 d
119.87 108.72 d 119.87 106.27 d 120.36 103.82 d 120.85 102.84 d 121.83 102.35 d
 115.66 111.17 m 116.15 111.66 d 116.15 112.14 d 115.66 112.63 d 115.17 112.63
d 114.68 112.14 d 114.68 111.66 d 115.17 111.17 d 115.66 111.17 d 115.66 111.66
 m 115.66 112.14 d 115.17 112.14 d 115.17 111.66 d 115.66 111.66 d 111.66
111.17 m 111.17 111.17 d 110.68 110.68 d 110.68 110.19 d 111.17 109.7 d 111.66
109.7 d 112.15 110.19 d 112.15 110.68 d 111.66 111.66 d 111.17 112.14 d 109.71
112.63 d 108.24 112.63 d 106.77 112.15 d 105.79 111.17 d 105.3 109.7 d 105.3
108.72 d 105.79 107.25 d 106.77 106.27 d 108.24 105.78 d 109.71 105.78 d 111.17
 106.27 d 112.15 107.25 d 111.17 102.35 d 106.28 102.35 d 107.26 102.84 d
109.22 103.33 d 111.17 103.33 d 106.28 107.25 m 105.79 108.23 d 105.79 110.19 d
 106.28 111.17 d 108.24 105.78 m 107.26 106.27 d 106.77 106.76 d 106.28 108.23
d 106.28 110.19 d 106.77 111.66 d 107.26 112.15 d 108.24 112.63 d 111.66 110.19
 m 111.66 110.68 d 111.17 110.68 d 111.17 110.19 d 111.66 110.19 d 111.17
102.84 m 107.26 102.84 d 119.34 126 m 357.79 72.39 m 357.79 81.99 d 357.1 73.08
 m 357.1 81.31 d 359.84 72.39 m 356.41 72.39 d 356.41 81.99 d 356.41 75.13 m
355.73 73.76 d 355.04 73.08 d 353.67 72.39 d 351.61 72.39 d 350.24 73.08 d
349.56 73.76 d 348.87 75.82 d 348.87 81.99 d 350.24 73.76 m 349.56 75.82 d
349.56 81.31 d 351.61 72.39 m 350.93 73.08 d 350.24 75.13 d 350.24 81.99 d
348.87 75.13 m 348.19 73.76 d 347.5 73.08 d 346.13 72.39 d 344.07 72.39 d 342.7
 73.08 d 342.01 73.76 d 341.33 75.82 d 341.33 81.99 d 342.7 73.76 m 342.01
75.82 d 342.01 81.31 d 344.07 72.39 m 343.39 73.08 d 342.7 75.13 d 342.7 81.99
d 359.84 81.99 m 354.36 81.99 d 352.3 81.99 m 346.81 81.99 d 344.76 81.99 m
339.27 81.99 d 359.16 72.39 m 357.79 73.08 d 358.47 72.39 m 357.79 73.76 d
357.79 81.31 m 359.16 81.99 d 357.79 80.62 m 358.47 81.99 d 356.41 80.62 m
355.73 81.99 d 356.41 81.31 m 355.04 81.99 d 350.24 81.31 m 351.61 81.99 d
350.24 80.62 m 350.93 81.99 d 348.87 80.62 m 348.19 81.99 d 348.87 81.31 m
347.5 81.99 d 342.7 81.31 m 344.07 81.99 d 342.7 80.62 m 343.39 81.99 d 341.33
80.62 m 340.64 81.99 d 341.33 81.31 m 339.96 81.99 d 329.6 73.69 m 330.15 74.24
 d 332.35 74.24 d 335.09 73.15 d 332.35 74.79 d 330.15 74.79 d 329.6 74.24 d
329.05 73.15 d 329.05 72.05 d 336.19 65.47 m 336.19 66.01 d 335.64 66.01 d
335.64 65.47 d 336.19 65.47 d 336.19 64.92 m 335.64 64.92 d 335.09 65.47 d
335.09 66.01 d 335.64 66.56 d 336.19 66.56 d 336.73 66.01 d 336.73 65.47 d
336.19 64.37 d 335.64 63.82 d 333.99 63.27 d 331.8 63.27 d 330.15 63.82 d 329.6
 64.37 d 329.05 65.47 d 329.05 66.56 d 329.6 67.66 d 331.25 68.76 d 333.99
69.85 d 335.09 70.4 d 336.19 71.5 d 336.73 73.15 d 336.73 74.79 d 330.15 64.37
m 329.6 65.47 d 329.6 66.56 d 330.15 67.66 d 331.8 63.27 m 330.7 63.82 d 330.15
 65.47 d 330.15 66.56 d 330.7 67.66 d 331.8 68.76 d 333.99 69.85 d 336.73 73.69
 m 336.19 73.15 d 335.09 73.15 d 332.35 73.69 d 330.15 73.69 d 329.05 73.15 d
335.7 84.8 m 329.67 84.8 d 329.67 83.71 d 330.22 82.61 d 330.76 82.06 d 332.41
81.51 d 333.51 81.51 d 335.15 82.06 d 336.25 83.16 d 336.8 84.8 d 336.8 85.9 d
336.25 87.55 d 335.15 88.64 d 333.51 89.19 d 332.41 89.19 d 330.76 88.64 d
329.67 87.55 d 330.22 84.25 m 330.22 83.71 d 330.76 82.61 d 335.7 83.16 m
336.25 84.25 d 336.25 86.45 d 335.7 87.55 d 330.76 84.8 m 330.76 83.16 d 331.31
 82.06 d 332.41 81.51 d 333.51 81.51 m 334.6 82.06 d 335.15 82.61 d 335.7 84.25
 d 335.7 86.45 d 335.15 88.09 d 334.6 88.64 d 333.51 89.19 d 326.25 77.67 m
326.25 89.19 d 325.7 78.22 m 325.7 88.64 d 327.9 77.67 m 325.15 77.67 d 325.15
89.19 d 327.9 89.19 m 323.51 89.19 d 327.35 77.67 m 326.25 78.22 d 326.8 77.67
m 326.25 78.77 d 326.25 88.64 m 327.35 89.19 d 326.25 88.09 m 326.8 89.19 d
325.15 88.09 m 324.61 89.19 d 325.15 88.64 m 324.06 89.19 d 320.77 86.79 m
321.46 86.79 d 309.12 64.85 d 308.43 64.85 d 320.77 86.79 d 308.87 76.51 m
301.32 76.51 d 301.32 75.14 d 302.01 73.76 d 302.7 73.08 d 304.75 72.39 d
306.12 72.39 d 308.18 73.08 d 309.55 74.45 d 310.24 76.51 d 310.24 77.88 d
309.55 79.93 d 308.18 81.31 d 306.12 81.99 d 304.75 81.99 d 302.7 81.31 d
301.32 79.94 d 302.01 75.82 m 302.01 75.14 d 302.7 73.76 d 308.87 74.45 m
309.55 75.82 d 309.55 78.56 d 308.87 79.93 d 302.7 76.51 m 302.7 74.45 d 303.38
 73.08 d 304.75 72.39 d 306.12 72.39 m 307.5 73.08 d 308.18 73.76 d 308.87
75.82 d 308.87 78.56 d 308.18 80.62 d 307.5 81.31 d 306.12 81.99 d 291.81 73.7
m 292.36 74.24 d 294.55 74.24 d 297.29 73.15 d 294.55 74.79 d 292.36 74.79 d
291.81 74.24 d 291.26 73.15 d 291.26 72.05 d 298.39 65.47 m 298.39 66.02 d
297.84 66.02 d 297.84 65.47 d 298.39 65.47 d 298.39 64.92 m 297.84 64.92 d
297.29 65.47 d 297.29 66.02 d 297.84 66.56 d 298.39 66.56 d 298.94 66.02 d
298.94 65.47 d 298.39 64.37 d 297.84 63.82 d 296.19 63.27 d 294 63.27 d 292.35
63.82 d 291.81 64.37 d 291.26 65.47 d 291.26 66.56 d 291.81 67.66 d 293.45
68.76 d 296.19 69.86 d 297.29 70.4 d 298.39 71.5 d 298.94 73.15 d 298.94 74.79
d 292.35 64.37 m 291.81 65.47 d 291.81 66.56 d 292.35 67.66 d 294 63.27 m 292.9
 63.82 d 292.35 65.47 d 292.35 66.56 d 292.9 67.66 d 294 68.76 d 296.19 69.86 d
 298.94 73.7 m 298.39 73.15 d 297.29 73.15 d 294.55 73.7 d 292.36 73.7 d 291.26
 73.15 d 288.39 67.59 m 289.07 71.71 d 289.07 67.59 d 278.1 67.59 d 278.1 71.71
 d 278.79 67.59 d 284.27 67.59 m 284.27 81.99 d 283.59 68.28 m 283.59 81.31 d
282.9 67.59 m 282.9 81.99 d 286.33 81.99 m 280.85 81.99 d 287.7 67.59 m 289.07
69.65 d 287.02 67.59 m 289.07 68.96 d 285.65 67.59 m 289.07 68.28 d 281.53
67.59 m 278.1 68.28 d 280.16 67.59 m 278.1 68.96 d 279.47 67.59 m 278.1 69.65 d
 284.27 81.31 m 285.65 81.99 d 284.27 80.62 m 284.96 81.99 d 282.9 80.62 m
282.22 81.99 d 282.9 81.31 m 281.53 81.99 d 268.34 73.7 m 268.89 74.24 d 271.08
 74.24 d 273.82 73.15 d 271.08 74.79 d 268.89 74.79 d 268.34 74.24 d 267.79
73.15 d 267.79 72.05 d 274.92 65.47 m 274.92 66.02 d 274.37 66.02 d 274.37
65.47 d 274.92 65.47 d 274.92 64.92 m 274.37 64.92 d 273.82 65.47 d 273.82
66.02 d 274.37 66.56 d 274.92 66.56 d 275.47 66.02 d 275.47 65.47 d 274.92
64.37 d 274.37 63.82 d 272.73 63.27 d 270.53 63.27 d 268.89 63.82 d 268.34
64.37 d 267.79 65.47 d 267.79 66.56 d 268.34 67.66 d 269.98 68.76 d 272.73
69.86 d 273.82 70.4 d 274.92 71.5 d 275.47 73.15 d 275.47 74.79 d 268.89 64.37
m 268.34 65.47 d 268.34 66.56 d 268.89 67.66 d 270.53 63.27 m 269.44 63.82 d
268.89 65.47 d 268.89 66.56 d 269.44 67.66 d 270.53 68.76 d 272.73 69.86 d
275.47 73.7 m 274.92 73.15 d 273.82 73.15 d 271.08 73.7 d 268.89 73.7 d 267.79
73.15 d 478.62 126.72 m 478.62 629.28 d 120.06 629.28 d 120.06 126.72 d 478.62
126.72 d 479.34 126 m 479.34 630 d 119.34 630 d 119.34 126 d 479.34 126 d
480.06 125.28 m 480.06 630.72 d 118.62 630.72 d 118.62 125.28 d 480.06 125.28 d
 473.24 189 m 319.45 567 m 472.91 188.84 m 471.28 192.04 d 469.65 195.25 m
468.01 198.46 d 466.51 201.41 m 466.37 201.63 m 464.44 204.66 d 462.51 207.7 m
460.58 210.74 d 458.65 213.78 m 458.51 213.99 d 456.6 216.72 d 454.53 219.66 m
452.46 222.61 d 450.39 225.56 m 449.67 226.59 d 448.3 228.48 d 446.19 231.39 m
444.08 234.31 d 441.97 237.23 m 440.54 239.19 d 439.86 240.15 d 437.76 243.07 m
 435.66 246 d 433.56 248.92 m 431.51 251.79 d 429.42 254.81 m 427.37 257.77 d
425.32 260.73 m 423.27 263.69 d 422.78 264.4 m 421.27 266.7 m 419.29 269.7 d
417.31 272.71 m 415.33 275.72 d 414.48 277.01 m 413.39 278.76 m 411.5 281.82 d
409.6 284.88 m 407.7 287.94 d 406.66 289.62 m 405.84 291.04 m 404.03 294.15 d
402.23 297.26 m 400.42 300.38 d 399.34 302.23 m 398.64 303.52 m 396.93 306.68 d
 395.21 309.85 m 393.5 313.01 d 392.51 314.84 m 391.81 316.21 m 390.19 319.42 d
 388.57 322.64 m 386.94 325.85 d 386.14 327.45 m 385.36 329.09 m 383.83 332.35
d 382.3 335.61 m 380.76 338.87 d 380.2 340.06 m 379.28 342.16 m 377.84 345.45 d
 376.39 348.75 m 374.94 352.05 d 374.67 352.66 m 373.56 355.38 m 372.2 358.71 d
 370.84 362.05 m 369.52 365.27 d 369.47 365.39 d 368.19 368.75 m 366.91 372.11
d 365.62 375.48 m 364.71 377.88 d 364.36 378.86 d 363.15 382.25 m 361.94 385.64
 d 360.73 389.03 m 360.21 390.49 d 359.56 392.44 d 358.42 395.85 m 357.28
399.27 d 356.14 402.68 m 356 403.09 d 355.05 406.12 d 353.98 409.56 m 352.9 413
 d 352.06 415.7 m 351.84 416.44 m 350.83 419.9 d 349.81 423.35 m 348.8 426.8 d
348.36 428.3 m 347.82 430.27 m 346.86 433.74 d 345.9 437.21 m 344.94 440.68 d
344.88 440.91 m 344.03 444.17 m 343.13 447.66 d 342.23 451.14 m 341.61 453.51 d
 341.34 454.64 d 340.48 458.13 m 339.62 461.63 d 338.77 465.13 m 338.52 466.12
d 337.94 468.63 d 337.13 472.14 m 336.32 475.65 d 335.61 478.72 m 335.52 479.16
 m 334.75 482.68 d 333.98 486.2 m 333.21 489.71 d 332.86 491.33 m 332.47 493.24
 m 331.74 496.77 d 331.01 500.29 m 330.28 503.82 d 330.26 503.93 m 329.59
507.35 m 328.9 510.89 d 328.21 514.42 m 327.79 516.53 d 327.53 517.96 d 326.87
521.5 m 326.21 525.04 d 325.55 528.58 m 325.45 529.14 d 324.92 532.12 d 324.3
535.67 m 323.67 539.21 d 323.23 541.74 m 323.05 542.76 m 322.46 546.31 d 321.86
 549.86 m 321.27 553.42 d 321.11 554.34 m 320.69 556.97 m 320.12 560.53 d
319.55 564.08 m 319.1 566.94 d 473.56 189.16 m 471.92 192.37 d 470.29 195.58 m
468.65 198.79 d 467.12 201.79 m 466.98 202.01 m 465.05 205.05 d 463.12 208.09 m
 461.19 211.13 d 459.26 214.17 m 459.1 214.41 d 457.19 217.13 d 455.12 220.08 m
 453.05 223.02 d 450.98 225.97 m 450.25 227.01 d 448.88 228.9 d 446.77 231.82 m
 444.66 234.73 d 442.55 237.65 m 441.13 239.61 d 440.44 240.57 d 438.35 243.49
m 436.25 246.42 d 434.15 249.34 m 432.09 252.21 d 430.01 255.22 m 427.96 258.18
 d 425.91 261.14 m 423.86 264.1 d 423.38 264.8 m 421.87 267.09 m 419.89 270.1 d
 417.91 273.11 m 415.93 276.11 d 415.09 277.39 m 414 279.14 m 412.11 282.2 d
410.21 285.26 m 408.31 288.32 d 407.29 289.98 m 406.46 291.4 m 404.66 294.51 d
402.85 297.62 m 401.04 300.74 d 399.98 302.57 m 399.28 303.86 m 397.56 307.03 d
 395.84 310.19 m 394.13 313.36 d 393.15 315.16 m 392.46 316.53 m 390.83 319.75
d 389.21 322.96 m 387.59 326.17 d 386.79 327.75 m 386.01 329.4 m 384.48 332.66
d 382.95 335.91 m 381.41 339.17 d 380.86 340.34 m 379.94 342.45 m 378.5 345.74
d 377.05 349.04 m 375.6 352.34 d 375.34 352.94 m 374.23 355.65 m 372.87 358.99
d 371.5 362.32 m 370.19 365.53 d 370.15 365.64 d 368.86 369.01 m 367.58 372.37
d 366.3 375.73 m 365.38 378.12 d 365.04 379.1 d 363.83 382.49 m 362.62 385.88 d
 361.41 389.27 m 360.89 390.71 d 360.24 392.67 d 359.1 396.08 m 357.96 399.5 d
356.82 402.91 m 356.69 403.31 d 355.74 406.34 d 354.67 409.77 m 353.59 413.21 d
 352.75 415.9 m 352.53 416.64 m 351.52 420.1 d 350.5 423.55 m 349.49 427.01 d
349.05 428.5 m 348.51 430.46 m 347.55 433.93 d 346.6 437.41 m 345.64 440.88 d
345.58 441.09 m 344.73 444.35 m 343.83 447.84 d 342.92 451.32 m 342.31 453.69 d
 342.03 454.81 d 341.18 458.3 m 340.32 461.8 d 339.47 465.3 m 339.23 466.28 d
338.65 468.8 d 337.84 472.3 m 337.03 475.81 d 336.32 478.88 m 336.22 479.32 m
335.45 482.83 d 334.69 486.35 m 333.92 489.87 d 333.57 491.47 m 333.17 493.39 m
 332.44 496.91 d 331.72 500.44 m 330.99 503.96 d 330.97 504.07 m 330.29 507.49
m 329.6 511.02 d 328.91 514.56 m 328.5 516.67 d 328.23 518.09 d 327.58 521.63 m
 326.92 525.17 d 326.26 528.71 m 326.16 529.26 d 325.63 532.25 d 325.01 535.79
m 324.38 539.34 d 323.94 541.86 m 323.76 542.88 m 323.17 546.43 d 322.57 549.98
 m 321.98 553.53 d 321.82 554.46 m 321.4 557.09 m 320.83 560.64 d 320.27 564.2
m 319.81 567.06 d 473.24 189 m 125.99 541.8 m 472.92 188.84 m 466.51 201.42 d
458.53 214 d 449.72 226.59 d 440.64 239.19 d 431.64 251.79 d 422.92 264.4 d
414.57 277 d 406.58 289.61 d 398.9 302.21 d 391.46 314.82 d 384.14 327.42 d
376.83 340.02 d 369.39 352.61 d 361.67 365.21 d 353.52 377.8 d 344.78 390.39 d
335.27 402.98 d 324.84 415.56 d 313.29 428.15 d 300.43 440.74 d 286.08 453.32 d
 270.03 465.91 d 252.07 478.5 d 231.98 491.09 d 209.55 503.68 d 184.55 516.28 d
 156.73 528.87 d 125.85 541.47 d 473.56 189.16 m 467.14 201.78 d 459.13 214.4 d
 450.31 227.01 d 441.22 239.61 d 432.23 252.21 d 423.52 264.8 d 415.17 277.4 d
407.19 289.99 d 399.52 302.59 d 392.08 315.18 d 384.77 327.78 d 377.45 340.38 d
 370 352.99 d 362.28 365.59 d 354.12 378.2 d 345.36 390.81 d 335.84 403.42 d
325.38 416.04 d 313.81 428.65 d 300.92 441.26 d 286.54 453.88 d 270.46 466.49 d
 252.47 479.1 d 232.35 491.71 d 209.89 504.32 d 184.86 516.92 d 157.02 529.53 d
 126.12 542.13 d 473.24 189 m 394.16 567 m 472.92 188.84 m 466.52 201.42 d
458.56 214 d 449.81 226.59 d 446.33 231.49 d 442.15 237.36 m 440.85 239.19 d
438.02 243.26 d 433.91 249.17 m 432.08 251.8 d 423.74 264.41 d 415.98 277.02 d
408.87 289.63 d 407.57 292.16 d 404.3 298.57 m 402.43 302.24 d 401.14 305.06 d
398.15 311.61 m 396.67 314.86 d 391.57 327.47 d 387.13 340.09 d 383.31 352.7 d
381.64 359.22 d 380.09 365.33 m 379.9 366.22 m 378.42 373.27 d 377.44 377.94 m
377.04 380.35 m 375.34 390.55 d 373.77 403.16 d 372.71 415.78 d 372.13 428.39 d
 372.11 430.51 d 372.05 437.71 m 372.03 441.01 d 372.13 444.92 d 372.33 452.12
m 372.37 453.62 d 373.16 466.23 d 374.36 478.84 d 375.99 491.45 d 377.72 502.24
 d 378.01 504.07 m 379.02 509.33 m 380.37 516.41 d 380.42 516.68 m 381.92
523.45 m 383.22 529.28 d 386.39 541.89 d 389.93 554.5 d 393.82 567.11 d 473.56
189.16 m 467.14 201.78 d 459.16 214.4 d 450.4 227.01 d 446.91 231.91 d 442.74
237.77 m 441.44 239.61 d 438.61 243.67 d 434.5 249.58 m 432.67 252.2 d 424.35
264.79 d 416.6 277.38 d 409.5 289.97 d 408.22 292.49 d 404.94 298.9 m 403.08
302.56 d 401.8 305.36 d 398.81 311.91 m 397.33 315.14 d 392.25 327.73 d 387.81
340.31 d 384 352.9 d 382.34 359.4 d 380.79 365.47 m 380.6 366.37 m 379.12
373.42 d 378.15 378.06 m 377.75 380.47 m 376.05 390.65 d 374.49 403.24 d 373.43
 415.82 d 372.85 428.41 d 372.83 430.52 d 372.77 437.72 m 372.75 440.99 d
372.85 444.9 d 373.05 452.1 m 373.09 453.58 d 373.87 466.17 d 375.08 478.76 d
376.7 491.35 d 378.43 502.13 d 378.72 503.93 m 379.72 509.2 m 381.08 516.27 d
381.13 516.52 m 382.63 523.29 m 383.92 529.12 d 387.08 541.71 d 390.62 554.3 d
394.51 566.89 d 185.99 432.86 m 185.1 433.3 d 186.88 433.3 d 185.99 432.86 d
185.55 432.41 d 185.1 431.52 d 185.1 429.74 d 185.55 428.85 d 185.99 428.4 d
186.88 428.4 d 187.77 428.85 d 188.22 429.74 d 188.67 431.97 d 189.11 432.86 d
190.45 433.3 d 185.55 428.85 m 186.88 428.4 d 187.33 428.85 m 187.77 429.74 d
188.22 431.97 d 188.67 432.86 d 189.11 433.3 m 190.89 432.86 d 185.99 428.4 m
186.88 428.85 d 187.33 429.74 d 187.77 431.97 d 188.22 432.86 d 189.11 433.3 d
190.45 433.3 d 190.89 432.86 d 191.34 431.97 d 191.34 430.18 d 190.89 429.29 d
190.45 428.85 d 189.56 428.4 d 191.34 428.4 d 190.45 428.85 d 185.1 437.15 m
189.11 437.15 d 190.45 437.6 d 190.89 438.04 d 191.34 438.94 d 191.34 440.27 d
190.89 441.16 d 190.45 441.61 d 189.56 442.06 d 185.55 437.6 m 189.56 437.6 d
190.45 438.04 d 185.1 435.82 m 185.1 438.04 d 189.56 438.04 d 190.89 438.49 d
191.34 438.94 d 185.1 442.06 m 191.34 442.06 d 191.34 444.28 d 185.55 442.5 m
190.89 442.5 d 185.1 440.72 m 185.1 442.95 d 191.34 442.95 d 185.1 436.26 m
185.55 437.15 d 185.1 436.71 m 185.99 437.15 d 190.45 442.95 m 191.34 443.39 d
190.89 442.95 m 191.34 443.84 d 185.1 447.71 m 191.34 447.71 d 185.55 448.15 m
190.89 448.15 d 185.1 446.37 m 185.1 448.6 d 191.34 448.6 d 186.88 448.6 m
185.99 449.04 d 185.55 449.49 d 185.1 450.38 d 185.1 451.72 d 185.55 452.61 d
185.99 453.06 d 187.33 453.5 d 191.34 453.5 d 185.99 452.61 m 187.33 453.06 d
190.89 453.06 d 185.1 451.72 m 185.55 452.16 d 186.88 452.61 d 191.34 452.61 d
186.88 453.5 m 185.99 453.95 d 185.55 454.39 d 185.1 455.28 d 185.1 456.62 d
185.55 457.51 d 185.99 457.96 d 187.33 458.4 d 191.34 458.4 d 185.99 457.51 m
187.33 457.96 d 190.89 457.96 d 185.1 456.62 m 185.55 457.07 d 186.88 457.51 d
191.34 457.51 d 191.34 446.37 m 191.34 449.94 d 191.34 451.27 m 191.34 454.84 d
 191.34 456.18 m 191.34 459.74 d 185.1 446.82 m 185.55 447.71 d 185.1 447.26 m
185.99 447.71 d 190.89 447.71 m 191.34 446.82 d 190.45 447.71 m 191.34 447.26 d
 190.45 448.6 m 191.34 449.04 d 190.89 448.6 m 191.34 449.49 d 190.89 452.61 m
191.34 451.72 d 190.45 452.61 m 191.34 452.16 d 190.45 453.5 m 191.34 453.95 d
190.89 453.5 m 191.34 454.39 d 190.89 457.51 m 191.34 456.62 d 190.45 457.51 m
191.34 457.07 d 190.45 458.4 m 191.34 458.85 d 190.89 458.4 m 191.34 459.3 d
191.34 471.3 m 181.98 471.3 d 188.67 466.4 d 188.67 473.53 d 183.32 470.41 m
191.34 470.41 d 182.87 470.85 m 190.89 470.85 d 191.34 469.07 m 191.34 472.64 d
 190.89 470.41 m 191.34 469.52 d 190.45 470.41 m 191.34 469.96 d 190.45 471.3 m
 191.34 471.74 d 190.89 471.3 m 191.34 472.19 d 298.07 508.46 m 297.63 508.46 d
 297.63 508.01 d 298.52 508.01 d 298.52 508.9 d 297.63 508.9 d 297.18 508.46 d
297.18 507.12 d 297.63 506.23 d 298.07 505.78 d 299.41 505.34 d 306.54 505.34 d
 298.07 506.23 m 299.41 505.78 d 306.09 505.78 d 297.18 507.12 m 297.63 506.67
d 298.52 506.23 d 306.54 506.23 d 300.3 504 m 300.3 508.01 d 306.54 504 m
306.54 507.57 d 306.09 505.34 m 306.54 504.45 d 305.65 505.34 m 306.54 504.89 d
 305.65 506.23 m 306.54 506.67 d 306.09 506.23 m 306.54 507.12 d 300.3 511.34 m
 306.54 511.34 d 300.75 511.78 m 306.09 511.78 d 300.3 510 m 300.3 512.23 d
306.54 512.23 d 301.19 515.35 m 300.75 515.35 d 300.75 514.9 d 301.64 514.9 d
301.64 515.79 d 300.75 515.79 d 300.3 515.35 d 300.3 514.46 d 300.75 513.56 d
301.64 512.67 d 302.97 512.23 d 306.54 510 m 306.54 513.56 d 300.3 510.44 m
300.75 511.34 d 300.3 510.89 m 301.19 511.34 d 306.09 511.34 m 306.54 510.44 d
305.65 511.34 m 306.54 510.89 d 305.65 512.23 m 306.54 512.67 d 306.09 512.23 m
 306.54 513.12 d 302.97 518.38 m 302.97 523.28 d 302.08 523.28 d 301.19 522.84
d 300.75 522.39 d 300.3 521.05 d 300.3 520.16 d 300.75 518.83 d 301.64 517.93 d
 302.97 517.49 d 303.87 517.49 d 305.2 517.93 d 306.09 518.83 d 306.54 520.16 d
 306.54 521.05 d 306.09 522.39 d 305.2 523.28 d 302.53 522.84 m 302.08 522.84 d
 301.19 522.39 d 301.64 518.38 m 302.53 517.93 d 304.31 517.93 d 305.2 518.38 d
 302.97 522.39 m 301.64 522.39 d 300.75 521.95 d 300.3 521.05 d 300.3 520.16 m
300.75 519.27 d 301.19 518.83 d 302.53 518.38 d 304.31 518.38 d 305.65 518.83 d
 306.09 519.27 d 306.54 520.16 d 302.97 526.62 m 302.97 531.52 d 302.08 531.52
d 301.19 531.08 d 300.75 530.63 d 300.3 529.29 d 300.3 528.4 d 300.75 527.06 d
301.64 526.17 d 302.97 525.73 d 303.87 525.73 d 305.2 526.17 d 306.09 527.06 d
306.54 528.4 d 306.54 529.29 d 306.09 530.63 d 305.2 531.52 d 302.53 531.08 m
302.08 531.08 d 301.19 530.63 d 301.64 526.62 m 302.53 526.17 d 304.31 526.17 d
 305.2 526.62 d 302.97 530.63 m 301.64 530.63 d 300.75 530.18 d 300.3 529.29 d
300.3 528.4 m 300.75 527.51 d 301.19 527.06 d 302.53 526.62 d 304.31 526.62 d
305.65 527.06 d 306.09 527.51 d 306.54 528.4 d 300.3 546.09 m 300.3 540.3 d
300.75 538.96 d 301.64 538.07 d 301.19 538.96 d 300.75 540.3 d 300.75 546.09 d
306.54 543.86 m 300.75 543.86 d 306.54 544.31 d 306.54 539.41 m 300.75 541.19 d
 306.54 539.85 d 401.99 458.06 m 401.1 458.5 d 402.88 458.5 d 401.99 458.06 d
401.55 457.61 d 401.1 456.72 d 401.1 454.94 d 401.55 454.05 d 401.99 453.6 d
402.88 453.6 d 403.77 454.05 d 404.22 454.94 d 404.67 457.17 d 405.11 458.06 d
406.45 458.5 d 401.55 454.05 m 402.88 453.6 d 403.33 454.05 m 403.77 454.94 d
404.22 457.17 d 404.67 458.06 d 405.11 458.5 m 406.89 458.06 d 401.99 453.6 m
402.88 454.05 d 403.33 454.94 d 403.77 457.17 d 404.22 458.06 d 405.11 458.5 d
406.45 458.5 d 406.89 458.06 d 407.34 457.17 d 407.34 455.38 d 406.89 454.49 d
406.45 454.05 d 405.56 453.6 d 407.34 453.6 d 406.45 454.05 d 401.1 462.35 m
405.11 462.35 d 406.45 462.8 d 406.89 463.24 d 407.34 464.14 d 407.34 465.47 d
406.89 466.36 d 406.45 466.81 d 405.56 467.26 d 401.55 462.8 m 405.56 462.8 d
406.45 463.24 d 401.1 461.02 m 401.1 463.24 d 405.56 463.24 d 406.89 463.69 d
407.34 464.14 d 401.1 467.26 m 407.34 467.26 d 407.34 469.48 d 401.55 467.7 m
406.89 467.7 d 401.1 465.92 m 401.1 468.15 d 407.34 468.15 d 401.1 461.46 m
401.55 462.35 d 401.1 461.91 m 401.99 462.35 d 406.45 468.15 m 407.34 468.59 d
406.89 468.15 m 407.34 469.04 d 401.1 472.91 m 407.34 472.91 d 401.55 473.35 m
406.89 473.35 d 401.1 471.57 m 401.1 473.8 d 407.34 473.8 d 402.88 473.8 m
401.99 474.24 d 401.55 474.69 d 401.1 475.58 d 401.1 476.92 d 401.55 477.81 d
401.99 478.26 d 403.33 478.7 d 407.34 478.7 d 401.99 477.81 m 403.33 478.26 d
406.89 478.26 d 401.1 476.92 m 401.55 477.36 d 402.88 477.81 d 407.34 477.81 d
402.88 478.7 m 401.99 479.15 d 401.55 479.59 d 401.1 480.48 d 401.1 481.82 d
401.55 482.71 d 401.99 483.16 d 403.33 483.6 d 407.34 483.6 d 401.99 482.71 m
403.33 483.16 d 406.89 483.16 d 401.1 481.82 m 401.55 482.27 d 402.88 482.71 d
407.34 482.71 d 407.34 471.57 m 407.34 475.14 d 407.34 476.47 m 407.34 480.04 d
 407.34 481.38 m 407.34 484.94 d 401.1 472.02 m 401.55 472.91 d 401.1 472.46 m
401.99 472.91 d 406.89 472.91 m 407.34 472.02 d 406.45 472.91 m 407.34 472.46 d
 406.45 473.8 m 407.34 474.24 d 406.89 473.8 m 407.34 474.69 d 406.89 477.81 m
407.34 476.92 d 406.45 477.81 m 407.34 477.36 d 406.45 478.7 m 407.34 479.15 d
406.89 478.7 m 407.34 479.59 d 406.89 482.71 m 407.34 481.82 d 406.45 482.71 m
407.34 482.27 d 406.45 483.6 m 407.34 484.05 d 406.89 483.6 m 407.34 484.5 d
406.45 497.8 m 406.89 497.36 d 406.89 495.58 d 406 493.35 d 407.34 495.58 d
407.34 497.36 d 406.89 497.8 d 406 498.25 d 405.11 498.25 d 399.76 492.46 m
400.21 492.46 d 400.21 492.9 d 399.76 492.9 d 399.76 492.46 d 399.32 492.46 m
399.32 492.9 d 399.76 493.35 d 400.21 493.35 d 400.65 492.9 d 400.65 492.46 d
400.21 492.01 d 399.76 492.01 d 398.87 492.46 d 398.43 492.9 d 397.98 494.24 d
397.98 496.02 d 398.43 497.36 d 398.87 497.8 d 399.76 498.25 d 400.65 498.25 d
401.55 497.8 d 402.44 496.47 d 403.33 494.24 d 403.77 493.35 d 404.67 492.46 d
406 492.01 d 407.34 492.01 d 398.87 497.36 m 399.76 497.8 d 400.65 497.8 d
401.55 497.36 d 397.98 496.02 m 398.43 496.91 d 399.76 497.36 d 400.65 497.36 d
 401.55 496.91 d 402.44 496.02 d 403.33 494.24 d 406.45 492.01 m 406 492.46 d
406 493.35 d 406.45 495.58 d 406.45 497.36 d 406 498.25 d saveobj restore
/#copies 1 def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF


Postscript file for Figure 4

%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 04/28/1993 10:31:42
%%For: mg11801
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 576 720
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 576 720 center 0 0 0 rgb 10 0 0 0.72 defaults
479.34 126 m 471.11 126 d 492.71 127.88 m 492.71 128.85 d 493.2 130.32 d 494.66
 131.3 d 497.11 131.79 d 498.58 131.79 d 501.03 131.3 d 502.5 130.32 d 502.99
128.85 d 502.99 127.88 d 502.5 126.41 d 501.03 125.43 d 498.58 124.94 d 497.11
124.94 d 494.66 125.43 d 493.2 126.41 d 492.71 127.88 d 493.2 126.9 d 494.17
126.41 d 496.62 125.92 d 499.07 125.92 d 501.52 126.41 d 502.5 126.9 d 502.99
127.88 d 493.69 126.41 m 494.66 125.92 d 496.62 125.43 d 499.07 125.43 d 501.03
 125.92 d 502.01 126.41 d 502.01 130.32 m 501.03 130.81 d 499.07 131.3 d 496.62
 131.3 d 494.66 130.81 d 493.69 130.32 d 502.99 128.85 m 502.5 129.83 d 501.52
130.32 d 499.07 130.81 d 496.62 130.81 d 494.17 130.32 d 493.2 129.83 d 492.71
128.85 d 501.52 135.03 m 502.01 134.54 d 502.5 134.54 d 502.99 135.03 d 502.99
135.52 d 502.5 136.01 d 502.01 136.01 d 501.52 135.52 d 501.52 135.03 d 502.01
135.03 m 502.5 135.03 d 502.5 135.52 d 502.01 135.52 d 502.01 135.03 d 492.71
141.75 m 492.71 142.73 d 493.2 144.2 d 494.66 145.18 d 497.11 145.67 d 498.58
145.67 d 501.03 145.18 d 502.5 144.2 d 502.99 142.73 d 502.99 141.75 d 502.5
140.28 d 501.03 139.3 d 498.58 138.81 d 497.11 138.81 d 494.66 139.3 d 493.2
140.28 d 492.71 141.75 d 493.2 140.77 d 494.17 140.28 d 496.62 139.79 d 499.07
139.79 d 501.52 140.28 d 502.5 140.77 d 502.99 141.75 d 493.69 140.28 m 494.66
139.79 d 496.62 139.3 d 499.07 139.3 d 501.03 139.79 d 502.01 140.28 d 502.01
144.2 m 501.03 144.69 d 499.07 145.18 d 496.62 145.18 d 494.66 144.69 d 493.69
144.2 d 502.99 142.73 m 502.5 143.71 d 501.52 144.2 d 499.07 144.69 d 496.62
144.69 d 494.17 144.2 d 493.2 143.71 d 492.71 142.73 d 479.34 126 m 479.34
159.6 d 475.23 159.6 d 479.34 159.6 d 479.34 193.2 d 475.23 193.2 d 479.34
193.2 d 479.34 226.8 d 475.23 226.8 d 479.34 226.8 d 479.34 260.4 d 475.23
260.4 d 479.34 260.4 d 479.34 294 d 471.11 294 d 479.34 294 d 492.71 290.53 m
492.71 291.51 d 493.2 292.98 d 494.66 293.96 d 497.11 294.45 d 498.58 294.45 d
501.03 293.96 d 502.5 292.98 d 502.99 291.51 d 502.99 290.53 d 502.5 289.06 d
501.03 288.08 d 498.58 287.59 d 497.11 287.59 d 494.66 288.08 d 493.2 289.06 d
492.71 290.53 d 493.2 289.55 d 494.17 289.06 d 496.62 288.57 d 499.07 288.57 d
501.52 289.06 d 502.5 289.55 d 502.99 290.53 d 493.69 289.06 m 494.66 288.57 d
496.62 288.08 d 499.07 288.08 d 501.03 288.57 d 502.01 289.06 d 502.01 292.98 m
 501.03 293.47 d 499.07 293.96 d 496.62 293.96 d 494.66 293.47 d 493.69 292.98
d 502.99 291.51 m 502.5 292.49 d 501.52 292.98 d 499.07 293.47 d 496.62 293.47
d 494.17 292.98 d 493.2 292.49 d 492.71 291.51 d 501.52 297.68 m 502.01 297.19
d 502.5 297.19 d 502.99 297.68 d 502.99 298.17 d 502.5 298.66 d 502.01 298.66 d
 501.52 298.17 d 501.52 297.68 d 502.01 297.68 m 502.5 297.68 d 502.5 298.17 d
502.01 298.17 d 502.01 297.68 d 501.52 301.68 m 501.52 302.17 d 501.03 302.66 d
 500.54 302.66 d 500.05 302.17 d 500.05 301.68 d 500.54 301.19 d 501.03 301.19
d 502.01 301.68 d 502.5 302.17 d 502.99 303.63 d 502.99 305.1 d 502.5 306.57 d
501.52 307.55 d 500.05 308.04 d 499.07 308.04 d 497.6 307.55 d 496.62 306.57 d
496.13 305.1 d 496.13 303.63 d 496.62 302.17 d 497.6 301.19 d 492.71 302.17 d
492.71 307.06 d 493.2 306.08 d 493.69 304.12 d 493.69 302.17 d 497.6 307.06 m
498.58 307.55 d 500.54 307.55 d 501.52 307.06 d 496.13 305.1 m 496.62 306.08 d
497.11 306.57 d 498.58 307.06 d 500.54 307.06 d 502.01 306.57 d 502.5 306.08 d
502.99 305.1 d 500.54 301.68 m 501.03 301.68 d 501.03 302.17 d 500.54 302.17 d
500.54 301.68 d 493.2 302.17 m 493.2 306.08 d 479.34 294 m 479.34 327.6 d
475.23 327.6 d 479.34 327.6 d 479.34 361.2 d 475.23 361.2 d 479.34 361.2 d
479.34 394.8 d 475.23 394.8 d 479.34 394.8 d 479.34 428.4 d 475.23 428.4 d
479.34 428.4 d 479.34 462 d 471.11 462 d 479.34 462 d 502.99 459.41 m 492.71
459.41 d 494.17 457.94 d 494.66 456.96 d 493.69 458.43 m 502.99 458.43 d 493.69
 458.92 m 502.5 458.92 d 502.99 456.47 m 502.99 461.37 d 502.5 458.43 m 502.99
457.45 d 502.01 458.43 m 502.99 457.94 d 502.01 459.41 m 502.99 459.9 d 502.5
459.41 m 502.99 460.39 d 501.52 464.59 m 502.01 464.1 d 502.5 464.1 d 502.99
464.59 d 502.99 465.08 d 502.5 465.57 d 502.01 465.57 d 501.52 465.08 d 501.52
464.59 d 502.01 464.59 m 502.5 464.59 d 502.5 465.08 d 502.01 465.08 d 502.01
464.59 d 492.71 471.31 m 492.71 472.29 d 493.2 473.76 d 494.66 474.74 d 497.11
475.23 d 498.58 475.23 d 501.03 474.74 d 502.5 473.76 d 502.99 472.29 d 502.99
471.31 d 502.5 469.84 d 501.03 468.86 d 498.58 468.37 d 497.11 468.37 d 494.66
468.86 d 493.2 469.84 d 492.71 471.31 d 493.2 470.33 d 494.17 469.84 d 496.62
469.35 d 499.07 469.35 d 501.52 469.84 d 502.5 470.33 d 502.99 471.31 d 493.69
469.84 m 494.66 469.35 d 496.62 468.86 d 499.07 468.86 d 501.03 469.35 d 502.01
 469.84 d 502.01 473.76 m 501.03 474.25 d 499.07 474.74 d 496.62 474.74 d
494.66 474.25 d 493.69 473.76 d 502.99 472.29 m 502.5 473.27 d 501.52 473.76 d
499.07 474.25 d 496.62 474.25 d 494.17 473.76 d 493.2 473.27 d 492.71 472.29 d
479.34 462 m 479.34 495.6 d 475.23 495.6 d 479.34 495.6 d 479.34 529.2 d 475.23
 529.2 d 479.34 529.2 d 479.34 562.8 d 475.23 562.8 d 479.34 562.8 d 479.34
596.4 d 475.23 596.4 d 479.34 596.4 d 479.34 630 d 471.11 630 d 479.34 630 d
502.99 627.55 m 492.71 627.55 d 494.17 626.08 d 494.66 625.1 d 493.69 626.57 m
502.99 626.57 d 493.69 627.06 m 502.5 627.06 d 502.99 624.61 m 502.99 629.51 d
502.5 626.57 m 502.99 625.59 d 502.01 626.57 m 502.99 626.08 d 502.01 627.55 m
502.99 628.04 d 502.5 627.55 m 502.99 628.53 d 501.52 632.73 m 502.01 632.24 d
502.5 632.24 d 502.99 632.73 d 502.99 633.22 d 502.5 633.71 d 502.01 633.71 d
501.52 633.22 d 501.52 632.73 d 502.01 632.73 m 502.5 632.73 d 502.5 633.22 d
502.01 633.22 d 502.01 632.73 d 501.52 636.72 m 501.52 637.21 d 501.03 637.7 d
500.54 637.7 d 500.05 637.21 d 500.05 636.72 d 500.54 636.23 d 501.03 636.23 d
502.01 636.72 d 502.5 637.21 d 502.99 638.68 d 502.99 640.15 d 502.5 641.62 d
501.52 642.6 d 500.05 643.09 d 499.07 643.09 d 497.6 642.6 d 496.62 641.62 d
496.13 640.15 d 496.13 638.68 d 496.62 637.21 d 497.6 636.23 d 492.71 637.21 d
492.71 642.11 d 493.2 641.13 d 493.69 639.17 d 493.69 637.21 d 497.6 642.11 m
498.58 642.6 d 500.54 642.6 d 501.52 642.11 d 496.13 640.15 m 496.62 641.13 d
497.11 641.62 d 498.58 642.11 d 500.54 642.11 d 502.01 641.62 d 502.5 641.13 d
502.99 640.15 d 500.54 636.72 m 501.03 636.72 d 501.03 637.21 d 500.54 637.21 d
 500.54 636.72 d 493.2 637.21 m 493.2 641.13 d 479.34 630 m 513.27 358.05 m
517.38 357.36 d 513.27 357.36 d 513.27 368.34 d 517.38 368.34 d 513.27 367.65 d
 513.27 362.16 m 527.67 362.16 d 513.95 362.85 m 526.98 362.85 d 513.27 363.54
m 527.67 363.54 d 527.67 360.11 m 527.67 365.59 d 513.27 358.74 m 515.33 357.36
 d 513.27 359.42 m 514.64 357.36 d 513.27 360.79 m 513.95 357.36 d 513.27
364.91 m 513.95 368.34 d 513.27 366.28 m 514.64 368.34 d 513.27 366.96 m 515.33
 368.34 d 526.98 362.16 m 527.67 360.79 d 526.3 362.16 m 527.67 361.48 d 526.3
363.54 m 527.67 364.22 d 526.98 363.54 m 527.67 364.91 d 532.47 366.73 m 532.47
 366.05 d 510.53 378.39 d 510.53 379.08 d 532.47 366.73 d 518.07 379.96 m
527.67 379.96 d 518.75 380.64 m 526.98 380.64 d 518.07 377.9 m 518.07 381.33 d
527.67 381.33 d 520.81 381.33 m 519.44 382.01 d 518.75 382.7 d 518.07 384.07 d
518.07 386.13 d 518.75 387.5 d 519.44 388.18 d 521.5 388.87 d 527.67 388.87 d
519.44 387.5 m 521.5 388.18 d 526.98 388.18 d 518.07 386.13 m 518.75 386.81 d
520.81 387.5 d 527.67 387.5 d 520.81 388.87 m 519.44 389.56 d 518.75 390.24 d
518.07 391.61 d 518.07 393.67 d 518.75 395.04 d 519.44 395.73 d 521.5 396.41 d
527.67 396.41 d 519.44 395.04 m 521.5 395.73 d 526.98 395.73 d 518.07 393.67 m
518.75 394.36 d 520.81 395.04 d 527.67 395.04 d 527.67 377.9 m 527.67 383.38 d
527.67 385.44 m 527.67 390.93 d 527.67 392.98 m 527.67 398.47 d 518.07 378.58 m
 518.75 379.96 d 518.07 379.27 m 519.44 379.96 d 526.98 379.96 m 527.67 378.58
d 526.3 379.96 m 527.67 379.27 d 526.3 381.33 m 527.67 382.01 d 526.98 381.33 m
 527.67 382.7 d 526.98 387.5 m 527.67 386.13 d 526.3 387.5 m 527.67 386.81 d
526.3 388.87 m 527.67 389.56 d 526.98 388.87 m 527.67 390.24 d 526.98 395.04 m
527.67 393.67 d 526.3 395.04 m 527.67 394.36 d 526.3 396.41 m 527.67 397.1 d
526.98 396.41 m 527.67 397.78 d 479.34 126 m 479.34 134.23 d 477.46 102.35 m
476.49 102.35 d 475.02 102.84 d 474.04 104.31 d 473.55 106.76 d 473.55 108.23 d
 474.04 110.68 d 475.02 112.14 d 476.49 112.63 d 477.46 112.63 d 478.93 112.14
d 479.91 110.68 d 480.4 108.23 d 480.4 106.76 d 479.91 104.31 d 478.93 102.84 d
 477.46 102.35 d 478.44 102.84 d 478.93 103.82 d 479.42 106.27 d 479.42 108.72
d 478.93 111.17 d 478.44 112.14 d 477.46 112.63 d 478.93 103.33 m 479.42 104.31
 d 479.91 106.27 d 479.91 108.72 d 479.42 110.68 d 478.93 111.65 d 475.02
111.66 m 474.53 110.68 d 474.04 108.72 d 474.04 106.27 d 474.53 104.31 d 475.02
 103.33 d 476.49 112.63 m 475.51 112.14 d 475.02 111.17 d 474.53 108.72 d
474.53 106.27 d 475.02 103.82 d 475.51 102.84 d 476.49 102.35 d 470.31 111.17 m
 470.8 111.66 d 470.8 112.14 d 470.31 112.63 d 469.82 112.63 d 469.33 112.14 d
469.33 111.66 d 469.82 111.17 d 470.31 111.17 d 470.31 111.66 m 470.31 112.14 d
 469.82 112.14 d 469.82 111.66 d 470.31 111.66 d 463.59 102.35 m 462.61 102.35
d 461.14 102.84 d 460.16 104.31 d 459.67 106.76 d 459.67 108.23 d 460.16 110.68
 d 461.14 112.15 d 462.61 112.63 d 463.59 112.63 d 465.06 112.14 d 466.04
110.68 d 466.53 108.23 d 466.53 106.76 d 466.04 104.31 d 465.06 102.84 d 463.59
 102.35 d 464.57 102.84 d 465.06 103.82 d 465.55 106.27 d 465.55 108.72 d
465.06 111.17 d 464.57 112.14 d 463.59 112.63 d 465.06 103.33 m 465.55 104.31 d
 466.04 106.27 d 466.04 108.72 d 465.55 110.68 d 465.06 111.66 d 461.14 111.66
m 460.65 110.68 d 460.16 108.72 d 460.16 106.27 d 460.65 104.31 d 461.14 103.33
 d 462.61 112.63 m 461.63 112.15 d 461.14 111.17 d 460.65 108.72 d 460.65
106.27 d 461.14 103.82 d 461.63 102.84 d 462.61 102.35 d 479.34 126 m 470.34
126 d 470.34 130.11 d 470.34 126 d 461.34 126 d 461.34 130.11 d 461.34 126 d
452.34 126 d 452.34 130.11 d 452.34 126 d 443.34 126 d 443.34 130.11 d 443.34
126 d 434.34 126 d 434.34 130.11 d 434.34 126 d 425.34 126 d 425.34 130.11 d
425.34 126 d 416.34 126 d 416.34 130.11 d 416.34 126 d 407.34 126 d 407.34
130.11 d 407.34 126 d 398.34 126 d 398.34 130.11 d 398.34 126 d 389.34 126 d
389.34 134.23 d 389.34 126 d 391.93 112.63 m 391.93 102.35 d 393.4 103.82 d
394.38 104.31 d 392.91 103.33 m 392.91 112.63 d 392.42 103.33 m 392.42 112.14 d
 394.87 112.63 m 389.97 112.63 d 392.91 112.14 m 393.89 112.63 d 392.91 111.65
m 393.4 112.63 d 391.93 111.66 m 391.44 112.63 d 391.93 112.14 m 390.95 112.63
d 386.75 111.17 m 387.24 111.66 d 387.24 112.14 d 386.75 112.63 d 386.26 112.63
 d 385.77 112.14 d 385.77 111.66 d 386.26 111.17 d 386.75 111.17 d 386.75
111.66 m 386.75 112.14 d 386.26 112.14 d 386.26 111.66 d 386.75 111.66 d 380.03
 102.35 m 379.05 102.35 d 377.58 102.84 d 376.6 104.31 d 376.11 106.76 d 376.11
 108.23 d 376.6 110.68 d 377.58 112.14 d 379.05 112.63 d 380.03 112.63 d 381.5
112.14 d 382.48 110.68 d 382.97 108.23 d 382.97 106.76 d 382.48 104.31 d 381.5
102.84 d 380.03 102.35 d 381.01 102.84 d 381.5 103.82 d 381.99 106.27 d 381.99
108.72 d 381.5 111.17 d 381.01 112.14 d 380.03 112.63 d 381.5 103.33 m 381.99
104.31 d 382.48 106.27 d 382.48 108.72 d 381.99 110.68 d 381.5 111.66 d 377.58
111.66 m 377.09 110.68 d 376.6 108.72 d 376.6 106.27 d 377.09 104.31 d 377.58
103.33 d 379.05 112.63 m 378.07 112.14 d 377.58 111.17 d 377.09 108.72 d 377.09
 106.27 d 377.58 103.82 d 378.07 102.84 d 379.05 102.35 d 389.34 126 m 380.34
126 d 380.34 130.11 d 380.34 126 d 371.34 126 d 371.34 130.11 d 371.34 126 d
362.34 126 d 362.34 130.11 d 362.34 126 d 353.34 126 d 353.34 130.11 d 353.34
126 d 344.34 126 d 344.34 130.11 d 344.34 126 d 335.34 126 d 335.34 130.11 d
335.34 126 d 326.34 126 d 326.34 130.11 d 326.34 126 d 317.34 126 d 317.34
130.11 d 317.34 126 d 308.34 126 d 308.34 130.11 d 308.34 126 d 299.34 126 d
299.34 134.23 d 299.34 126 d 299.58 111.66 m 300.07 112.14 d 302.03 112.14 d
304.48 111.17 d 302.03 112.63 d 300.07 112.63 d 299.58 112.14 d 299.09 111.17 d
 299.09 110.19 d 305.46 104.31 m 305.46 104.8 d 304.97 104.8 d 304.97 104.31 d
305.46 104.31 d 305.46 103.82 m 304.97 103.82 d 304.48 104.31 d 304.48 104.8 d
304.97 105.29 d 305.46 105.29 d 305.94 104.8 d 305.94 104.31 d 305.46 103.33 d
304.97 102.84 d 303.5 102.35 d 301.54 102.35 d 300.07 102.84 d 299.58 103.33 d
299.09 104.31 d 299.09 105.29 d 299.58 106.27 d 301.05 107.25 d 303.5 108.23 d
304.48 108.72 d 305.46 109.7 d 305.94 111.17 d 305.94 112.63 d 300.07 103.33 m
299.58 104.31 d 299.58 105.29 d 300.07 106.27 d 301.54 102.35 m 300.56 102.84 d
 300.07 104.31 d 300.07 105.29 d 300.56 106.27 d 301.54 107.25 d 303.5 108.23 d
 305.94 111.65 m 305.46 111.17 d 304.48 111.17 d 302.03 111.66 d 300.07 111.66
d 299.09 111.17 d 296.05 111.17 m 296.54 111.66 d 296.54 112.14 d 296.05 112.63
 d 295.56 112.63 d 295.07 112.14 d 295.07 111.66 d 295.56 111.17 d 296.05
111.17 d 296.05 111.66 m 296.05 112.14 d 295.56 112.14 d 295.56 111.66 d 296.05
 111.66 d 289.33 102.35 m 288.35 102.35 d 286.88 102.84 d 285.9 104.31 d 285.41
 106.76 d 285.41 108.23 d 285.9 110.68 d 286.88 112.15 d 288.35 112.63 d 289.33
 112.63 d 290.8 112.14 d 291.78 110.68 d 292.27 108.23 d 292.27 106.76 d 291.78
 104.31 d 290.8 102.84 d 289.33 102.35 d 290.31 102.84 d 290.8 103.82 d 291.29
106.27 d 291.29 108.72 d 290.8 111.17 d 290.31 112.14 d 289.33 112.63 d 290.8
103.33 m 291.29 104.31 d 291.78 106.27 d 291.78 108.72 d 291.29 110.68 d 290.8
111.66 d 286.88 111.66 m 286.39 110.68 d 285.9 108.72 d 285.9 106.27 d 286.39
104.31 d 286.88 103.33 d 288.35 112.63 m 287.37 112.15 d 286.88 111.17 d 286.39
 108.72 d 286.39 106.27 d 286.88 103.82 d 287.37 102.84 d 288.35 102.35 d
299.34 126 m 290.34 126 d 290.34 130.11 d 290.34 126 d 281.34 126 d 281.34
130.11 d 281.34 126 d 272.34 126 d 272.34 130.11 d 272.34 126 d 263.34 126 d
263.34 130.11 d 263.34 126 d 254.34 126 d 254.34 130.11 d 254.34 126 d 245.34
126 d 245.34 130.11 d 245.34 126 d 236.34 126 d 236.34 130.11 d 236.34 126 d
227.34 126 d 227.34 130.11 d 227.34 126 d 218.34 126 d 218.34 130.11 d 218.34
126 d 209.34 126 d 209.34 134.23 d 209.34 126 d 211.93 102.35 m 210.95 102.84 d
 210.46 103.82 d 210.46 105.29 d 210.95 106.27 d 211.93 106.76 d 210.95 107.25
d 210.46 107.74 d 209.97 109.21 d 209.97 110.68 d 210.46 112.14 d 211.44 112.63
 d 215.36 104.31 m 215.36 104.8 d 214.87 104.8 d 214.87 104.31 d 215.36 104.31
d 215.36 103.82 m 214.87 103.82 d 214.38 104.31 d 214.38 104.8 d 214.87 105.29
d 215.36 105.29 d 215.85 104.8 d 215.85 104.31 d 215.36 103.33 d 214.87 102.84
d 213.4 102.35 d 211.44 102.35 d 209.97 102.84 d 209.48 103.82 d 209.48 105.29
d 209.97 106.27 d 211.44 106.76 d 210.46 102.84 m 209.97 103.82 d 209.97 105.29
 d 210.46 106.27 d 212.91 106.76 m 211.44 106.76 d 210.46 107.25 d 209.48
108.23 d 209 109.21 d 209 110.68 d 209.48 111.66 d 209.97 112.14 d 211.44
112.63 d 213.4 112.63 d 214.87 112.14 d 215.36 111.65 d 215.85 110.68 d 215.85
110.19 d 215.36 109.7 d 214.87 109.7 d 214.38 110.19 d 214.38 110.68 d 214.87
111.17 d 215.36 111.17 d 209.97 108.23 m 209.48 109.21 d 209.48 110.68 d 209.97
 111.66 d 215.36 110.19 m 215.36 110.68 d 214.87 110.68 d 214.87 110.19 d
215.36 110.19 d 205.77 111.17 m 206.26 111.66 d 206.26 112.14 d 205.77 112.63 d
 205.28 112.63 d 204.79 112.14 d 204.79 111.66 d 205.28 111.17 d 205.77 111.17
d 205.77 111.66 m 205.77 112.14 d 205.28 112.14 d 205.28 111.66 d 205.77 111.66
 d 199.05 102.35 m 198.07 102.35 d 196.6 102.84 d 195.62 104.31 d 195.13 106.76
 d 195.13 108.23 d 195.62 110.68 d 196.6 112.15 d 198.07 112.63 d 199.05 112.63
 d 200.52 112.14 d 201.5 110.68 d 201.99 108.23 d 201.99 106.76 d 201.5 104.31
d 200.52 102.84 d 199.05 102.35 d 200.03 102.84 d 200.52 103.82 d 201.01 106.27
 d 201.01 108.72 d 200.52 111.17 d 200.03 112.14 d 199.05 112.63 d 200.52
103.33 m 201.01 104.31 d 201.5 106.27 d 201.5 108.72 d 201.01 110.68 d 200.52
111.66 d 196.6 111.66 m 196.11 110.68 d 195.62 108.72 d 195.62 106.27 d 196.11
104.31 d 196.6 103.33 d 198.07 112.63 m 197.09 112.15 d 196.6 111.17 d 196.11
108.72 d 196.11 106.27 d 196.6 103.82 d 197.09 102.84 d 198.07 102.35 d 209.34
126 m 200.34 126 d 200.34 130.11 d 200.34 126 d 191.34 126 d 191.34 130.11 d
191.34 126 d 182.34 126 d 182.34 130.11 d 182.34 126 d 173.34 126 d 173.34
130.11 d 173.34 126 d 164.34 126 d 164.34 130.11 d 164.34 126 d 155.34 126 d
155.34 130.11 d 155.34 126 d 146.34 126 d 146.34 130.11 d 146.34 126 d 137.34
126 d 137.34 130.11 d 137.34 126 d 128.34 126 d 128.34 130.11 d 128.34 126 d
119.34 126 d 119.34 134.23 d 119.34 126 d 121.04 112.63 m 121.04 102.35 d
126.42 109.7 d 118.59 109.7 d 122.02 103.82 m 122.02 112.63 d 121.53 103.33 m
121.53 112.14 d 123.48 112.63 m 119.57 112.63 d 122.02 112.14 m 123 112.63 d
122.02 111.66 m 122.51 112.63 d 121.04 111.66 m 120.55 112.63 d 121.04 112.14 m
 120.06 112.63 d 116 111.17 m 116.48 111.66 d 116.48 112.14 d 116 112.63 d
115.51 112.63 d 115.02 112.14 d 115.02 111.66 d 115.51 111.17 d 116 111.17 d
116 111.66 m 116 112.14 d 115.51 112.14 d 115.51 111.66 d 116 111.66 d 109.27
102.35 m 108.29 102.35 d 106.83 102.84 d 105.85 104.31 d 105.36 106.76 d 105.36
 108.23 d 105.85 110.68 d 106.83 112.15 d 108.29 112.63 d 109.27 112.63 d
110.74 112.14 d 111.72 110.68 d 112.21 108.23 d 112.21 106.76 d 111.72 104.31 d
 110.74 102.84 d 109.27 102.35 d 110.25 102.84 d 110.74 103.82 d 111.23 106.27
d 111.23 108.72 d 110.74 111.17 d 110.25 112.14 d 109.27 112.63 d 110.74 103.33
 m 111.23 104.31 d 111.72 106.27 d 111.72 108.72 d 111.23 110.68 d 110.74
111.66 d 106.83 111.66 m 106.34 110.68 d 105.85 108.72 d 105.85 106.27 d 106.34
 104.31 d 106.83 103.33 d 108.29 112.63 m 107.32 112.15 d 106.83 111.17 d
106.34 108.72 d 106.34 106.27 d 106.83 103.82 d 107.32 102.84 d 108.29 102.35 d
 119.34 126 m 394.12 77.67 m 394.12 92.07 d 393.44 78.36 m 393.44 91.39 d
396.18 77.67 m 392.75 77.67 d 392.75 92.07 d 396.18 92.07 m 390.7 92.07 d 395.5
 77.67 m 394.12 78.36 d 394.81 77.67 m 394.12 79.04 d 394.12 91.39 m 395.5
92.07 d 394.12 90.7 m 394.81 92.07 d 392.75 90.7 m 392.07 92.07 d 392.75 91.39
m 391.38 92.07 d 387.13 84.53 m 387.13 83.84 d 386.44 83.84 d 386.44 85.21 d
387.82 85.21 d 387.82 83.84 d 387.13 83.16 d 385.76 82.47 d 383.02 82.47 d
381.64 83.16 d 380.96 83.84 d 380.27 85.21 d 380.27 90.01 d 379.59 91.39 d
378.9 92.07 d 381.64 83.84 m 380.96 85.21 d 380.96 90.01 d 380.27 91.39 d
383.02 82.47 m 382.33 83.16 d 381.64 84.53 d 381.65 90.01 d 380.96 91.39 d
378.9 92.07 d 378.22 92.07 d 381.64 85.9 m 382.33 86.59 d 385.76 87.27 d 387.82
 87.96 d 388.5 89.33 d 388.5 90.01 d 387.82 91.39 d 385.76 92.07 d 383.7 92.07
d 382.33 91.39 d 381.65 90.01 d 387.13 87.96 m 387.82 89.33 d 387.82 90.01 d
387.13 91.39 d 382.33 86.59 m 385.07 87.27 d 386.45 87.96 d 387.13 89.33 d
387.13 90.01 d 386.45 91.39 d 385.76 92.07 d 369.47 90.01 m 370.16 91.39 d
371.53 92.07 d 372.9 92.07 d 374.27 91.39 d 374.96 90.7 d 375.65 88.64 d 375.65
 79.04 d 374.27 77.67 d 374.27 89.33 d 373.59 91.39 d 372.9 92.07 d 374.96
79.04 m 374.96 89.33 d 374.27 90.7 d 377.7 82.47 m 371.53 82.47 d 360.7 90.01 m
 361.39 91.39 d 362.76 92.07 d 364.13 92.07 d 365.5 91.39 d 366.19 90.7 d
366.87 88.64 d 366.87 79.04 d 365.5 77.67 d 365.5 89.33 d 364.82 91.39 d 364.13
 92.07 d 366.19 79.04 m 366.19 89.33 d 365.5 90.7 d 368.93 82.47 m 362.76 82.47
 d 356.92 77.67 m 356.92 79.04 d 355.55 79.04 d 355.55 77.67 d 356.92 77.67 d
356.24 77.67 m 356.24 79.04 d 356.92 78.36 m 355.55 78.36 d 356.92 82.47 m
356.92 92.07 d 356.24 83.16 m 356.24 91.39 d 358.98 82.47 m 355.55 82.47 d
355.55 92.07 d 358.98 92.07 m 353.5 92.07 d 358.3 82.47 m 356.92 83.16 d 357.61
 82.47 m 356.92 83.84 d 356.92 91.39 m 358.3 92.07 d 356.92 90.7 m 357.61 92.07
 d 355.55 90.7 m 354.87 92.07 d 355.55 91.39 m 354.18 92.07 d 343.68 85.21 m
343.68 84.53 d 344.36 84.53 d 344.36 85.9 d 342.99 85.9 d 342.99 84.53 d 344.36
 83.16 d 345.74 82.47 d 347.79 82.47 d 349.85 83.16 d 351.22 84.53 d 351.91
86.59 d 351.91 87.96 d 351.22 90.01 d 349.85 91.39 d 347.79 92.07 d 346.42
92.07 d 344.37 91.39 d 342.99 90.01 d 350.54 84.53 m 351.22 85.9 d 351.22 88.64
 d 350.54 90.01 d 347.79 82.47 m 349.16 83.16 d 349.85 83.84 d 350.54 85.9 d
350.54 88.64 d 349.85 90.7 d 349.17 91.39 d 347.79 92.07 d 339.44 86.59 m 331.9
 86.59 d 331.9 85.22 d 332.58 83.84 d 333.27 83.16 d 335.33 82.47 d 336.7 82.47
 d 338.75 83.16 d 340.13 84.53 d 340.81 86.59 d 340.81 87.96 d 340.13 90.02 d
338.75 91.39 d 336.7 92.07 d 335.33 92.07 d 333.27 91.39 d 331.9 90.02 d 332.58
 85.9 m 332.58 85.22 d 333.27 83.84 d 339.44 84.53 m 340.13 85.9 d 340.13 88.64
 d 339.44 90.02 d 333.27 86.59 m 333.27 84.53 d 333.95 83.16 d 335.33 82.47 d
336.7 82.47 m 338.07 83.16 d 338.75 83.84 d 339.44 85.9 d 339.44 88.64 d 338.75
 90.7 d 338.07 91.39 d 336.7 92.07 d 331.87 96.87 m 332.55 96.87 d 320.21 74.93
 d 319.52 74.93 d 331.87 96.87 d 312.86 85.22 m 312.86 84.53 d 313.54 84.53 d
313.54 85.9 d 312.17 85.9 d 312.17 84.53 d 313.54 83.16 d 314.91 82.47 d 316.97
 82.47 d 319.03 83.16 d 320.4 84.53 d 321.08 86.59 d 321.08 87.96 d 320.4 90.02
 d 319.03 91.39 d 316.97 92.07 d 315.6 92.07 d 313.54 91.39 d 312.17 90.02 d
319.71 84.53 m 320.4 85.9 d 320.4 88.64 d 319.71 90.02 d 316.97 82.47 m 318.34
83.16 d 319.03 83.84 d 319.71 85.9 d 319.71 88.64 d 319.03 90.7 d 318.34 91.39
d 316.97 92.07 d 305.87 82.47 m 304.5 82.47 d 302.44 83.16 d 301.07 84.53 d
300.39 86.59 d 300.39 87.96 d 301.07 90.02 d 302.44 91.39 d 304.5 92.07 d
305.87 92.07 d 307.93 91.39 d 309.3 90.02 d 309.99 87.96 d 309.99 86.59 d 309.3
 84.53 d 307.93 83.16 d 305.87 82.47 d 307.24 83.16 d 307.93 83.84 d 308.62
85.9 d 308.62 88.64 d 307.93 90.7 d 307.24 91.39 d 305.87 92.07 d 308.62 84.53
m 309.3 85.9 d 309.3 88.64 d 308.62 90.02 d 301.76 90.02 m 301.07 88.64 d
301.07 85.9 d 301.76 84.53 d 304.5 92.07 m 303.13 91.39 d 302.44 90.7 d 301.76
88.64 d 301.76 85.9 d 302.44 83.84 d 303.13 83.16 d 304.5 82.47 d 296.25 82.47
m 296.25 92.07 d 295.57 83.16 m 295.57 91.39 d 298.31 82.47 m 294.88 82.47 d
294.88 92.07 d 294.88 85.22 m 294.2 83.84 d 293.51 83.16 d 292.14 82.47 d
290.08 82.47 d 288.71 83.16 d 288.02 83.84 d 287.34 85.9 d 287.34 92.07 d
288.71 83.84 m 288.02 85.9 d 288.02 91.39 d 290.08 82.47 m 289.4 83.16 d 288.71
 85.22 d 288.71 92.07 d 298.31 92.07 m 292.82 92.07 d 290.77 92.07 m 285.28
92.07 d 297.62 82.47 m 296.25 83.16 d 296.94 82.47 m 296.25 83.84 d 296.25
91.39 m 297.62 92.07 d 296.25 90.7 m 296.94 92.07 d 294.88 90.7 m 294.2 92.07 d
 294.88 91.39 m 293.51 92.07 d 288.71 91.39 m 290.08 92.07 d 288.71 90.7 m
289.4 92.07 d 287.34 90.7 m 286.65 92.07 d 287.34 91.39 m 285.97 92.07 d 276.43
 90.02 m 277.12 91.39 d 278.49 92.07 d 279.86 92.07 d 281.23 91.39 d 281.92
90.7 d 282.6 88.65 d 282.6 79.05 d 281.23 77.67 d 281.23 89.33 d 280.54 91.39 d
 279.86 92.07 d 281.92 79.05 m 281.92 89.33 d 281.23 90.7 d 284.66 82.47 m
278.49 82.47 d 272.65 77.67 m 272.65 79.05 d 271.28 79.05 d 271.28 77.67 d
272.65 77.67 d 271.96 77.67 m 271.96 79.05 d 272.65 78.36 m 271.28 78.36 d
272.65 82.47 m 272.65 92.07 d 271.96 83.16 m 271.97 91.39 d 274.71 82.47 m
271.28 82.47 d 271.28 92.07 d 274.71 92.07 m 269.22 92.07 d 274.02 82.47 m
272.65 83.16 d 273.34 82.47 m 272.65 83.85 d 272.65 91.39 m 274.02 92.07 d
272.65 90.7 m 273.34 92.07 d 271.28 90.7 m 270.59 92.07 d 271.28 91.39 m 269.91
 92.07 d 264.94 82.47 m 264.94 92.07 d 264.25 83.16 m 264.25 91.39 d 267 82.47
m 263.57 82.47 d 263.57 92.07 d 263.57 85.22 m 262.88 83.85 d 262.2 83.16 d
260.83 82.47 d 258.77 82.47 d 257.4 83.16 d 256.71 83.85 d 256.03 85.9 d 256.03
 92.07 d 257.4 83.85 m 256.71 85.9 d 256.71 91.39 d 258.77 82.47 m 258.08 83.16
 d 257.4 85.22 d 257.4 92.07 d 267 92.07 m 261.51 92.07 d 259.45 92.07 m 253.97
 92.07 d 266.31 82.47 m 264.94 83.16 d 265.63 82.47 m 264.94 83.85 d 264.94
91.39 m 266.31 92.07 d 264.94 90.7 m 265.63 92.07 d 263.57 90.7 m 262.88 92.07
d 263.57 91.39 m 262.2 92.07 d 257.4 91.39 m 258.77 92.07 d 257.4 90.7 m 258.08
 92.07 d 256.03 90.7 m 255.34 92.07 d 256.03 91.39 m 254.65 92.07 d 250.9 82.47
 m 250.9 88.65 d 250.21 90.7 d 249.53 91.39 d 248.16 92.07 d 246.1 92.07 d
244.73 91.39 d 244.04 90.7 d 243.36 89.33 d 250.21 83.16 m 250.21 89.33 d
249.53 90.7 d 252.96 82.47 m 249.53 82.47 d 249.53 89.33 d 248.84 91.39 d
248.16 92.07 d 243.36 82.47 m 243.36 92.07 d 239.93 92.07 d 242.67 83.16 m
242.67 91.39 d 245.41 82.47 m 241.99 82.47 d 241.99 92.07 d 252.27 82.47 m
250.9 83.16 d 251.59 82.47 m 250.9 83.85 d 241.99 90.7 m 241.3 92.07 d 241.99
91.39 m 240.61 92.07 d 236.54 82.47 m 236.54 88.65 d 235.85 90.7 d 235.17 91.39
 d 233.79 92.07 d 231.74 92.08 d 230.37 91.39 d 229.68 90.7 d 228.99 89.33 d
235.85 83.16 m 235.85 89.33 d 235.17 90.7 d 238.59 82.47 m 235.17 82.47 d
235.17 89.33 d 234.48 91.39 d 233.79 92.07 d 228.99 82.48 m 228.99 92.08 d
225.57 92.08 d 228.31 83.16 m 228.31 91.39 d 231.05 82.48 m 227.62 82.48 d
227.62 92.08 d 237.91 82.47 m 236.54 83.16 d 237.22 82.47 m 236.54 83.85 d
227.62 90.7 m 226.94 92.08 d 227.62 91.39 m 226.25 92.08 d 221.18 82.48 m
221.18 92.08 d 220.49 83.16 m 220.49 91.39 d 223.23 82.48 m 219.81 82.48 d
219.81 92.08 d 219.81 85.22 m 219.12 83.85 d 218.43 83.16 d 217.06 82.48 d
215.01 82.48 d 213.63 83.16 d 212.95 83.85 d 212.26 85.9 d 212.26 92.08 d
213.63 83.85 m 212.95 85.9 d 212.95 91.39 d 215.01 82.48 m 214.32 83.16 d
213.63 85.22 d 213.63 92.08 d 212.26 85.22 m 211.58 83.85 d 210.89 83.16 d
209.52 82.48 d 207.46 82.48 d 206.09 83.16 d 205.41 83.85 d 204.72 85.9 d
204.72 92.08 d 206.09 83.85 m 205.41 85.9 d 205.41 91.39 d 207.46 82.48 m
206.78 83.16 d 206.09 85.22 d 206.09 92.08 d 223.23 92.08 m 217.75 92.08 d
215.69 92.08 m 210.21 92.08 d 208.15 92.08 m 202.66 92.08 d 222.55 82.48 m
221.18 83.16 d 221.86 82.48 m 221.18 83.85 d 221.18 91.39 m 222.55 92.08 d
221.18 90.7 m 221.86 92.08 d 219.81 90.7 m 219.12 92.08 d 219.81 91.39 m 218.43
 92.08 d 213.63 91.39 m 215.01 92.08 d 213.63 90.7 m 214.32 92.08 d 212.26 90.7
 m 211.58 92.08 d 212.26 91.39 m 210.89 92.08 d 206.09 91.39 m 207.46 92.08 d
206.09 90.7 m 206.78 92.08 d 204.72 90.7 m 204.03 92.08 d 204.72 91.39 m 203.35
 92.08 d 478.62 126.72 m 478.62 629.28 d 120.06 629.28 d 120.06 126.72 d 478.62
 126.72 d 479.34 126 m 479.34 630 d 119.34 630 d 119.34 126 d 479.34 126 d
480.06 125.28 m 480.06 630.72 d 118.62 630.72 d 118.62 125.28 d 480.06 125.28 d
 119.31 185.21 m 122.9 185.49 d 126.49 185.78 m 130.08 186.06 d 133.67 186.34 m
 137.25 186.63 d 139.92 186.84 m 140.82 186.95 m 144.39 187.42 d 147.96 187.88
m 151.53 188.34 d 155.1 188.81 m 158.67 189.27 d 162.24 189.73 m 165.81 190.19
d 169.38 190.66 m 172.95 191.12 d 176.52 191.58 m 180.09 192.05 d 183.66 192.51
 m 187.23 192.97 d 190.8 193.44 m 191.72 193.55 d 194.32 194.07 d 197.85 194.76
 m 201.38 195.46 d 204.92 196.16 m 208.45 196.85 d 211.98 197.55 m 215.51
198.24 d 219.04 198.94 m 222.58 199.64 d 225.78 200.27 m 226.07 200.35 m 229.54
 201.33 d 233 202.31 m 236.47 203.29 d 239.93 204.28 m 243.39 205.26 d 246.86
206.24 m 249.46 206.98 d 250.26 207.29 d 253.61 208.6 m 256.97 209.91 d 260.32
211.21 m 263.67 212.52 d 266.64 213.68 m 266.98 213.85 m 270.17 215.52 d 273.36
 217.18 m 276.55 218.85 d 279.5 220.38 m 279.7 220.51 m 282.67 222.54 d 285.65
224.56 m 288.63 226.58 d 289.36 227.07 m 291.38 228.83 m 294.1 231.19 d 296.81
233.55 m 297.06 233.76 d 299.24 236.15 d 301.66 238.81 m 303.16 240.45 d 303.95
 241.54 d 306.07 244.45 m 308.02 247.14 d 308.14 247.34 d 309.96 250.45 m
311.77 253.56 d 311.93 253.83 m 313.3 256.78 m 314.83 260.05 d 315.05 260.53 m
316.11 263.38 m 317.37 266.75 d 317.54 267.22 m 318.4 270.17 m 319.41 273.62 d
319.5 273.92 m 320.22 277.11 m 321.01 280.62 d 321.6 284.15 m 322.14 287.32 d
322.18 287.69 d 322.6 291.26 m 322.92 294.03 d 322.98 294.83 d 323.24 298.42 m
323.41 300.73 d 323.46 301.99 d 323.58 305.59 m 323.64 307.44 d 323.64 309.18 d
 323.63 312.78 m 323.63 314.15 d 323.56 316.37 d 323.44 319.96 m 323.41 320.86
d 323.24 323.55 d 323.01 327.14 m 322.98 327.57 d 322.7 330.72 d 322.38 334.28
m 321.97 337.87 d 321.61 340.99 m 321.55 341.44 m 321.06 345 d 320.69 347.7 m
320.55 348.56 m 319.98 352.12 d 319.61 354.42 m 319.39 355.66 m 318.75 359.2 d
318.41 361.13 m 318.09 362.73 m 317.38 366.26 d 317.07 367.84 m 316.65 369.78 m
 315.88 373.3 d 315.61 374.56 m 315.08 376.8 m 314.25 380.31 d 314.03 381.27 m
313.39 383.79 m 312.51 387.29 d 312.33 387.99 m 311.59 390.76 m 310.66 394.24 d
 310.54 394.7 m 309.69 397.7 m 308.71 401.16 d 308.63 401.42 m 307.68 404.61 m
306.65 408.06 d 306.63 408.13 m 305.58 411.49 m 304.53 414.85 d 304.51 414.92 d
 303.39 418.34 m 302.34 421.56 d 302.27 421.76 d 301.12 425.17 m 300.06 428.28
d 299.96 428.57 d 298.76 431.97 m 297.69 435 d 297.56 435.36 d 296.32 438.74 m
295.23 441.71 d 295.08 442.11 d 293.81 445.48 m 292.69 448.43 d 292.53 448.84 d
 291.22 452.2 m 290.07 455.15 d 289.91 455.55 d 288.57 458.89 m 287.37 461.86 d
 287.22 462.22 d 285.84 465.55 m 284.59 468.58 d 284.47 468.87 d 283.06 472.18
m 281.73 475.3 d 281.65 475.49 d 280.2 478.79 m 278.79 482.02 d 277.29 485.37 m
 275.82 488.66 d 275.79 488.73 m 274.32 491.93 m 272.82 495.2 d 272.71 495.45 m
 271.29 498.45 m 269.76 501.71 d 269.55 502.16 m 268.21 504.96 m 266.65 508.2 d
 266.33 508.88 m 265.07 511.43 m 263.49 514.67 d 263.03 515.6 m 261.88 517.89 m
 260.27 521.1 d 259.66 522.32 m 258.64 524.31 m 257 527.52 d 256.23 529.03 m
255.35 530.71 m 253.69 533.9 d 252.73 535.75 m 252.01 537.09 m 250.33 540.27 d
249.16 542.47 m 248.63 543.44 m 246.92 546.61 d 245.52 549.19 m 245.2 549.77 m
243.46 552.92 d 241.81 555.9 m 241.72 556.07 m 239.96 559.21 d 238.2 562.35 m
238.05 562.62 d 236.42 565.47 d 234.63 568.6 m 234.21 569.34 d 232.83 571.71 d
231.03 574.83 m 230.31 576.06 d 229.21 577.93 d 227.38 581.03 m 226.35 582.77 d
 225.54 584.13 d 223.69 587.21 m 222.33 589.49 d 221.84 590.3 d 219.96 593.37 m
 218.24 596.21 d 218.09 596.44 d 216.2 599.51 m 214.31 602.57 d 214.08 602.93 m
 212.4 605.62 m 210.48 608.67 d 209.87 609.65 m 208.56 611.71 m 206.62 614.74 d
 205.59 616.36 m 204.68 617.77 m 202.73 620.8 d 201.25 623.08 m 200.77 623.81 m
 198.8 626.83 d 196.85 629.8 m 119.37 184.49 m 122.96 184.77 d 126.54 185.06 m
130.13 185.34 d 133.72 185.62 m 137.31 185.91 d 140.02 186.12 m 140.91 186.24 m
 144.48 186.7 d 148.05 187.17 m 151.62 187.63 d 155.19 188.09 m 158.76 188.55 d
 162.33 189.02 m 165.9 189.48 d 169.47 189.94 m 173.04 190.41 d 176.61 190.87 m
 180.18 191.33 d 183.75 191.8 m 187.32 192.26 d 190.89 192.72 m 191.86 192.85 d
 194.46 193.36 d 197.99 194.06 m 201.52 194.75 d 205.06 195.45 m 208.59 196.15
d 212.12 196.84 m 215.65 197.54 d 219.18 198.23 m 222.72 198.93 d 225.97 199.57
 m 226.27 199.66 m 229.73 200.64 d 233.2 201.62 m 236.66 202.6 d 240.13 203.58
m 243.59 204.56 d 247.05 205.55 m 249.73 206.3 d 250.52 206.62 d 253.88 207.93
m 257.23 209.23 d 260.58 210.54 m 263.94 211.85 d 266.97 213.04 m 267.31 213.22
 m 270.5 214.88 d 273.69 216.54 m 276.89 218.21 d 279.9 219.78 m 280.1 219.92 m
 283.08 221.94 d 286.06 223.96 m 289.03 225.98 d 289.83 226.53 m 291.85 228.29
m 294.57 230.65 d 297.29 233.01 m 297.59 233.28 d 299.77 235.67 d 302.2 238.33
m 303.74 240.03 d 304.53 241.12 d 306.65 244.03 m 308.65 246.78 d 308.76 246.98
 d 310.58 250.09 m 312.39 253.2 d 312.58 253.53 m 313.96 256.48 m 315.48 259.74
 d 315.73 260.27 m 316.79 263.12 m 318.04 266.5 d 318.23 267.02 m 319.09 269.97
 m 320.11 273.42 d 320.2 273.76 m 320.92 276.95 m 321.71 280.46 d 322.31 284.03
 m 322.85 287.24 d 322.89 287.6 d 323.31 291.18 m 323.64 293.97 d 323.7 294.77
d 323.96 298.36 m 324.13 300.71 d 324.18 301.97 d 324.3 305.57 m 324.36 307.44
d 324.36 309.18 d 324.35 312.78 m 324.35 314.17 d 324.28 316.39 d 324.16 319.99
 m 324.12 320.9 d 323.96 323.59 d 323.73 327.19 m 323.7 327.63 d 323.42 330.78
d 323.1 334.36 m 322.69 337.95 d 322.33 341.09 m 322.26 341.54 m 321.77 345.1 d
 321.4 347.82 m 321.26 348.67 m 320.69 352.23 d 320.32 354.54 m 320.1 355.79 m
319.46 359.33 d 319.11 361.27 m 318.79 362.87 m 318.09 366.4 d 317.77 368 m
317.35 369.93 m 316.58 373.45 d 316.31 374.72 m 315.78 376.97 m 314.95 380.47 d
 314.72 381.45 m 314.09 383.97 m 313.21 387.46 d 313.03 388.17 m 312.29 390.95
m 311.36 394.42 d 311.23 394.9 m 310.38 397.89 m 309.4 401.36 d 309.32 401.62 m
 308.37 404.81 m 307.34 408.26 d 307.32 408.35 m 306.27 411.71 m 305.22 415.07
d 305.19 415.15 d 304.08 418.57 m 303.02 421.8 d 302.96 421.99 d 301.8 425.4 m
300.74 428.52 d 300.64 428.81 d 299.44 432.21 m 298.37 435.24 d 298.23 435.61 d
 297 438.99 m 295.91 441.97 d 295.75 442.37 d 294.48 445.74 m 293.36 448.69 d
293.2 449.11 d 291.89 452.46 m 290.74 455.41 d 290.58 455.81 d 289.23 459.15 m
288.03 462.14 d 287.89 462.5 d 286.51 465.82 m 285.25 468.86 d 285.13 469.15 d
283.72 472.46 m 282.39 475.58 d 282.31 475.78 d 280.86 479.08 m 279.45 482.3 d
277.95 485.66 m 276.48 488.95 d 276.44 489.03 m 274.98 492.23 m 273.47 495.5 d
273.36 495.75 m 271.95 498.76 m 270.42 502.02 d 270.2 502.48 m 268.86 505.27 m
267.3 508.51 d 266.97 509.2 m 265.72 511.75 m 264.13 514.98 d 263.67 515.92 m
262.53 518.21 m 260.91 521.43 d 260.3 522.64 m 259.28 524.64 m 257.65 527.84 d
256.87 529.37 m 255.99 531.05 m 254.33 534.24 d 253.36 536.09 m 252.65 537.43 m
 250.96 540.61 d 249.79 542.81 m 249.26 543.78 m 247.55 546.95 d 246.15 549.53
m 245.83 550.11 m 244.09 553.27 d 242.44 556.26 m 242.35 556.42 m 240.59 559.56
 d 238.83 562.7 m 238.67 562.98 d 237.04 565.83 d 235.26 568.96 m 234.83 569.7
d 233.46 572.08 d 231.65 575.19 m 230.93 576.42 d 229.83 578.3 d 228 581.4 m
226.97 583.15 d 226.16 584.5 d 224.31 587.58 m 222.94 589.87 d 222.45 590.67 d
220.58 593.75 m 218.85 596.59 d 218.7 596.82 d 216.81 599.88 m 214.92 602.95 d
214.69 603.31 m 213.01 606 m 211.09 609.05 d 210.48 610.03 m 209.17 612.09 m
207.23 615.13 d 206.2 616.76 m 205.29 618.16 m 203.34 621.19 d 201.86 623.48 m
201.38 624.21 m 199.4 627.22 d 197.45 630.2 m 119.33 165.61 m 153.76 166.68 d
240.35 173.4 d 283.45 180.11 d 307.99 186.82 d 323.23 193.52 d 333.26 200.2 d
340.08 206.87 d 344.81 213.54 d 348.08 220.22 d 350.28 226.89 d 351.67 233.58 d
 352.42 240.27 d 352.64 246.96 d 352.43 253.66 d 351.83 260.36 d 350.91 267.06
d 349.69 273.77 d 348.21 280.48 d 346.49 287.19 d 344.55 293.9 d 342.4 300.61 d
 340.06 307.32 d 337.53 314.03 d 334.84 320.74 d 331.98 327.46 d 328.96 334.17
d 325.79 340.88 d 322.47 347.6 d 319.02 354.31 d 315.42 361.03 d 311.69 367.74
d 307.83 374.46 d 303.85 381.17 d 299.74 387.89 d 295.5 394.61 d 291.15 401.32
d 286.67 408.04 d 282.08 414.76 d 277.37 421.47 d 272.55 428.19 d 267.62 434.91
 d 262.58 441.62 d 257.42 448.34 d 252.16 455.06 d 246.78 461.77 d 241.3 468.49
 d 235.72 475.21 d 230.03 481.93 d 224.23 488.64 d 218.33 495.36 d 212.32
502.08 d 206.21 508.8 d 200 515.51 d 193.68 522.23 d 187.27 528.95 d 180.75
535.67 d 174.13 542.39 d 167.41 549.1 d 160.59 555.82 d 153.67 562.54 d 146.65
569.26 d 139.53 575.98 d 132.31 582.7 d 124.99 589.41 d 119.1 594.75 d 119.7
579.5 m 119.35 164.89 m 153.8 165.96 d 240.44 172.68 d 283.6 179.41 d 308.23
186.14 d 323.58 192.88 d 333.71 199.64 d 340.63 206.41 d 345.43 213.18 d 348.74
 219.94 d 350.98 226.71 d 352.38 233.46 d 353.14 240.21 d 353.36 246.96 d
353.15 253.7 d 352.55 260.44 d 351.62 267.18 d 350.4 273.91 d 348.91 280.64 d
347.18 287.37 d 345.23 294.1 d 343.08 300.83 d 340.73 307.56 d 338.2 314.29 d
335.5 321.02 d 332.64 327.74 d 329.61 334.47 d 326.44 341.2 d 323.12 347.92 d
319.65 354.65 d 316.05 361.37 d 312.32 368.1 d 308.46 374.82 d 304.46 381.55 d
300.35 388.27 d 296.11 394.99 d 291.75 401.72 d 287.27 408.44 d 282.67 415.16 d
 277.96 421.89 d 273.14 428.61 d 268.2 435.33 d 263.15 442.06 d 257.99 448.78 d
 252.72 455.5 d 247.34 462.23 d 241.86 468.95 d 236.27 475.67 d 230.57 482.39 d
 224.77 489.12 d 218.87 495.84 d 212.85 502.56 d 206.74 509.28 d 200.52 516.01
d 194.21 522.73 d 187.79 529.45 d 181.26 536.17 d 174.64 542.89 d 167.92 549.62
 d 161.09 556.34 d 154.17 563.06 d 147.14 569.78 d 140.02 576.5 d 132.8 583.22
d 125.48 589.95 d 119.58 595.29 d 118.98 579.5 m 289.98 497.83 m 289.98 499.61
d 290.43 500.95 d 291.32 501.39 d 292.65 501.39 d 293.55 500.95 d 293.99 499.61
 d 293.99 497.83 d 293.55 496.49 d 292.65 496.05 d 291.32 496.05 d 290.43
496.49 d 289.98 497.83 d 290.43 497.38 d 291.32 496.94 d 292.65 496.94 d 293.55
 497.38 d 293.99 497.83 d 294.44 496.49 d 294.88 496.05 d 295.77 495.6 d 297.56
 495.6 d 298.45 496.05 d 298.89 496.49 d 299.34 497.83 d 299.34 499.61 d 298.89
 500.95 d 298.45 501.39 d 297.56 501.84 d 295.77 501.84 d 294.88 501.39 d
294.44 500.95 d 293.99 499.61 d 293.55 500.06 d 292.65 500.5 d 291.32 500.5 d
290.43 500.06 d 289.98 499.61 d 290.43 496.94 m 291.32 496.49 d 292.65 496.49 d
 293.55 496.94 d 293.55 500.5 m 292.65 500.95 d 291.32 500.95 d 290.43 500.5 d
294.88 496.49 m 295.77 496.05 d 297.56 496.05 d 298.45 496.49 d 298.45 500.95 m
 297.56 501.39 d 295.77 501.39 d 294.88 500.95 d 293.99 497.83 m 294.44 496.94
d 295.77 496.49 d 297.56 496.49 d 298.89 496.94 d 299.34 497.83 d 299.34 499.61
 m 298.89 500.5 d 297.56 500.95 d 295.77 500.95 d 294.44 500.5 d 293.99 499.61
d 287.17 507.37 m 287.53 508.08 d 288.24 508.44 d 289.31 508.44 d 290.02 508.08
 d 290.38 507.37 d 290.74 508.08 d 291.09 508.44 d 292.16 508.79 d 293.23
508.79 d 294.3 508.44 d 294.66 507.72 d 288.6 504.87 m 288.95 504.87 d 288.95
505.23 d 288.6 505.23 d 288.6 504.87 d 288.24 504.87 m 288.24 505.23 d 288.6
505.58 d 288.95 505.58 d 289.31 505.23 d 289.31 504.87 d 288.95 504.51 d 288.6
504.51 d 287.89 504.87 d 287.53 505.23 d 287.17 506.3 d 287.17 507.72 d 287.53
508.79 d 288.24 509.15 d 289.31 509.15 d 290.02 508.79 d 290.38 507.72 d 287.53
 508.44 m 288.24 508.79 d 289.31 508.79 d 290.02 508.44 d 290.38 506.65 m
290.38 507.72 d 290.74 508.44 d 291.45 509.15 d 292.16 509.51 d 293.23 509.51 d
 293.95 509.15 d 294.3 508.79 d 294.66 507.72 d 294.66 506.3 d 294.3 505.23 d
293.95 504.87 d 293.23 504.51 d 292.88 504.51 d 292.52 504.87 d 292.52 505.23 d
 292.88 505.58 d 293.23 505.58 d 293.59 505.23 d 293.59 504.87 d 291.45 508.79
m 292.16 509.15 d 293.23 509.15 d 293.95 508.79 d 292.88 504.87 m 293.23 504.87
 d 293.23 505.23 d 292.88 505.23 d 292.88 504.87 d 293.1 516.7 m 293.55 517.59
d 298.89 513.13 d 299.34 512.24 d 293.1 512.69 m 299.34 517.14 d 293.1 513.13 m
 299.34 517.59 d 293.1 513.58 m 299.34 518.04 d 293.1 511.8 m 293.1 514.92 d
293.1 516.25 m 293.1 518.93 d 299.34 511.8 m 299.34 514.47 d 299.34 515.81 m
299.34 518.93 d 293.1 512.24 m 293.55 513.13 d 293.1 514.47 m 293.55 513.58 d
293.1 518.48 m 293.55 517.59 d 298.89 513.13 m 299.34 514.02 d 298.89 517.14 m
299.34 516.25 d 298.89 517.59 m 299.34 518.48 d 299.34 524.56 m 289.98 524.56 d
 296.67 519.66 d 296.67 526.79 d 291.32 523.67 m 299.34 523.67 d 290.87 524.12
m 298.89 524.12 d 299.34 522.33 m 299.34 525.9 d 298.89 523.67 m 299.34 522.78
d 298.45 523.67 m 299.34 523.23 d 298.45 524.56 m 299.34 525.01 d 298.89 524.56
 m 299.34 525.45 d 209.34 447.87 m 199.98 447.87 d 201.32 446.54 d 201.76
445.65 d 200.87 446.98 m 209.34 446.98 d 200.87 447.43 m 208.89 447.43 d 209.34
 445.2 m 209.34 449.66 d 208.89 446.98 m 209.34 446.09 d 208.45 446.98 m 209.34
 446.54 d 208.45 447.87 m 209.34 448.32 d 208.89 447.87 m 209.34 448.77 d
199.98 455.13 m 199.98 456.02 d 200.43 457.36 d 201.76 458.25 d 203.99 458.7 d
205.33 458.7 d 207.56 458.25 d 208.89 457.36 d 209.34 456.02 d 209.34 455.13 d
208.89 453.8 d 207.56 452.9 d 205.33 452.46 d 203.99 452.46 d 201.76 452.9 d
200.43 453.8 d 199.98 455.13 d 200.43 454.24 d 201.32 453.8 d 203.55 453.35 d
205.77 453.35 d 208 453.8 d 208.89 454.24 d 209.34 455.13 d 200.87 453.8 m
201.76 453.35 d 203.55 452.9 d 205.77 452.9 d 207.56 453.35 d 208.45 453.8 d
208.45 457.36 m 207.56 457.81 d 205.77 458.25 d 203.55 458.25 d 201.76 457.81 d
 200.87 457.36 d 209.34 456.02 m 208.89 456.92 d 208 457.36 d 205.77 457.81 d
203.55 457.81 d 201.32 457.36 d 200.43 456.92 d 199.98 456.02 d 197.17 464.23 m
 197.53 464.94 d 198.24 465.3 d 199.31 465.3 d 200.02 464.94 d 200.38 464.23 d
200.74 464.94 d 201.09 465.3 d 202.16 465.65 d 203.23 465.65 d 204.3 465.3 d
204.66 464.58 d 198.6 461.73 m 198.95 461.73 d 198.95 462.09 d 198.6 462.09 d
198.6 461.73 d 198.24 461.73 m 198.24 462.09 d 198.6 462.44 d 198.95 462.44 d
199.31 462.09 d 199.31 461.73 d 198.95 461.37 d 198.6 461.37 d 197.89 461.73 d
197.53 462.09 d 197.17 463.16 d 197.17 464.58 d 197.53 465.65 d 198.24 466.01 d
 199.31 466.01 d 200.02 465.65 d 200.38 464.58 d 197.53 465.3 m 198.24 465.65 d
 199.31 465.65 d 200.02 465.3 d 200.38 463.51 m 200.38 464.58 d 200.74 465.3 d
201.45 466.01 d 202.16 466.37 d 203.23 466.37 d 203.95 466.01 d 204.3 465.65 d
204.66 464.58 d 204.66 463.16 d 204.3 462.09 d 203.95 461.73 d 203.23 461.37 d
202.88 461.37 d 202.52 461.73 d 202.52 462.09 d 202.88 462.44 d 203.23 462.44 d
 203.59 462.09 d 203.59 461.73 d 201.45 465.65 m 202.16 466.01 d 203.23 466.01
d 203.95 465.65 d 202.88 461.73 m 203.23 461.73 d 203.23 462.09 d 202.88 462.09
 d 202.88 461.73 d 203.1 473.56 m 203.55 474.45 d 208.89 469.99 d 209.34 469.1
d 203.1 469.55 m 209.34 474 d 203.1 469.99 m 209.34 474.45 d 203.1 470.44 m
209.34 474.9 d 203.1 468.66 m 203.1 471.78 d 203.1 473.11 m 203.1 475.79 d
209.34 468.66 m 209.34 471.33 d 209.34 472.67 m 209.34 475.79 d 203.1 469.1 m
203.55 469.99 d 203.1 471.33 m 203.55 470.44 d 203.1 475.34 m 203.55 474.45 d
208.89 469.99 m 209.34 470.88 d 208.89 474 m 209.34 473.11 d 208.89 474.45 m
209.34 475.34 d 201.32 482.83 m 201.76 482.83 d 201.76 483.28 d 201.32 483.28 d
 201.32 482.83 d 200.87 483.28 m 200.87 482.83 d 201.32 482.39 d 201.76 482.39
d 202.21 482.83 d 202.21 483.28 d 201.76 483.73 d 201.32 483.73 d 200.43 483.28
 d 199.98 482.39 d 199.98 481.05 d 200.43 479.71 d 201.32 478.82 d 202.21
478.38 d 203.99 477.93 d 206.67 477.93 d 208 478.38 d 208.89 479.27 d 209.34
480.61 d 209.34 481.5 d 208.89 482.83 d 208 483.73 d 206.67 484.17 d 206.22
484.17 d 204.88 483.73 d 203.99 482.83 d 203.55 481.5 d 203.55 480.61 d 203.99
479.71 d 204.44 479.27 d 205.33 478.82 d 201.32 479.27 m 202.21 478.82 d 203.99
 478.38 d 206.67 478.38 d 208 478.82 d 208.45 479.27 d 208 483.28 m 207.11
483.73 d 205.77 483.73 d 204.88 483.28 d 199.98 481.05 m 200.43 480.16 d 200.87
 479.71 d 201.76 479.27 d 203.55 478.82 d 206.67 478.82 d 208 479.27 d 208.89
479.71 d 209.34 480.61 d 209.34 481.5 m 208.89 482.39 d 208.45 482.83 d 207.11
483.28 d 205.77 483.28 d 204.44 482.83 d 203.99 482.39 d 203.55 481.5 d
saveobj restore /#copies 1 def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF


Postscript file for Figure 5

%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 04/26/1993 15:16:53
%%For: mg11801
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 576 720
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 576 720 center 0 0 0 rgb 10 0 0 0.72 defaults
479.34 126 m 471.11 126 d 492.71 127.88 m 492.71 128.85 d 493.2 130.32 d 494.66
 131.3 d 497.11 131.79 d 498.58 131.79 d 501.03 131.3 d 502.5 130.32 d 502.99
128.85 d 502.99 127.88 d 502.5 126.41 d 501.03 125.43 d 498.58 124.94 d 497.11
124.94 d 494.66 125.43 d 493.2 126.41 d 492.71 127.88 d 493.2 126.9 d 494.17
126.41 d 496.62 125.92 d 499.07 125.92 d 501.52 126.41 d 502.5 126.9 d 502.99
127.88 d 493.69 126.41 m 494.66 125.92 d 496.62 125.43 d 499.07 125.43 d 501.03
 125.92 d 502.01 126.41 d 502.01 130.32 m 501.03 130.81 d 499.07 131.3 d 496.62
 131.3 d 494.66 130.81 d 493.69 130.32 d 502.99 128.85 m 502.5 129.83 d 501.52
130.32 d 499.07 130.81 d 496.62 130.81 d 494.17 130.32 d 493.2 129.83 d 492.71
128.85 d 501.52 135.03 m 502.01 134.54 d 502.5 134.54 d 502.99 135.03 d 502.99
135.52 d 502.5 136.01 d 502.01 136.01 d 501.52 135.52 d 501.52 135.03 d 502.01
135.03 m 502.5 135.03 d 502.5 135.52 d 502.01 135.52 d 502.01 135.03 d 492.71
141.75 m 492.71 142.73 d 493.2 144.2 d 494.66 145.18 d 497.11 145.67 d 498.58
145.67 d 501.03 145.18 d 502.5 144.2 d 502.99 142.73 d 502.99 141.75 d 502.5
140.28 d 501.03 139.3 d 498.58 138.81 d 497.11 138.81 d 494.66 139.3 d 493.2
140.28 d 492.71 141.75 d 493.2 140.77 d 494.17 140.28 d 496.62 139.79 d 499.07
139.79 d 501.52 140.28 d 502.5 140.77 d 502.99 141.75 d 493.69 140.28 m 494.66
139.79 d 496.62 139.3 d 499.07 139.3 d 501.03 139.79 d 502.01 140.28 d 502.01
144.2 m 501.03 144.69 d 499.07 145.18 d 496.62 145.18 d 494.66 144.69 d 493.69
144.2 d 502.99 142.73 m 502.5 143.71 d 501.52 144.2 d 499.07 144.69 d 496.62
144.69 d 494.17 144.2 d 493.2 143.71 d 492.71 142.73 d 479.34 126 m 479.34
159.6 d 475.23 159.6 d 479.34 159.6 d 479.34 193.2 d 475.23 193.2 d 479.34
193.2 d 479.34 226.8 d 475.23 226.8 d 479.34 226.8 d 479.34 260.4 d 475.23
260.4 d 479.34 260.4 d 479.34 294 d 471.11 294 d 479.34 294 d 492.71 290.53 m
492.71 291.51 d 493.2 292.98 d 494.66 293.96 d 497.11 294.45 d 498.58 294.45 d
501.03 293.96 d 502.5 292.98 d 502.99 291.51 d 502.99 290.53 d 502.5 289.06 d
501.03 288.08 d 498.58 287.59 d 497.11 287.59 d 494.66 288.08 d 493.2 289.06 d
492.71 290.53 d 493.2 289.55 d 494.17 289.06 d 496.62 288.57 d 499.07 288.57 d
501.52 289.06 d 502.5 289.55 d 502.99 290.53 d 493.69 289.06 m 494.66 288.57 d
496.62 288.08 d 499.07 288.08 d 501.03 288.57 d 502.01 289.06 d 502.01 292.98 m
 501.03 293.47 d 499.07 293.96 d 496.62 293.96 d 494.66 293.47 d 493.69 292.98
d 502.99 291.51 m 502.5 292.49 d 501.52 292.98 d 499.07 293.47 d 496.62 293.47
d 494.17 292.98 d 493.2 292.49 d 492.71 291.51 d 501.52 297.68 m 502.01 297.19
d 502.5 297.19 d 502.99 297.68 d 502.99 298.17 d 502.5 298.66 d 502.01 298.66 d
 501.52 298.17 d 501.52 297.68 d 502.01 297.68 m 502.5 297.68 d 502.5 298.17 d
502.01 298.17 d 502.01 297.68 d 501.52 301.68 m 501.52 302.17 d 501.03 302.66 d
 500.54 302.66 d 500.05 302.17 d 500.05 301.68 d 500.54 301.19 d 501.03 301.19
d 502.01 301.68 d 502.5 302.17 d 502.99 303.63 d 502.99 305.1 d 502.5 306.57 d
501.52 307.55 d 500.05 308.04 d 499.07 308.04 d 497.6 307.55 d 496.62 306.57 d
496.13 305.1 d 496.13 303.63 d 496.62 302.17 d 497.6 301.19 d 492.71 302.17 d
492.71 307.06 d 493.2 306.08 d 493.69 304.12 d 493.69 302.17 d 497.6 307.06 m
498.58 307.55 d 500.54 307.55 d 501.52 307.06 d 496.13 305.1 m 496.62 306.08 d
497.11 306.57 d 498.58 307.06 d 500.54 307.06 d 502.01 306.57 d 502.5 306.08 d
502.99 305.1 d 500.54 301.68 m 501.03 301.68 d 501.03 302.17 d 500.54 302.17 d
500.54 301.68 d 493.2 302.17 m 493.2 306.08 d 479.34 294 m 479.34 327.6 d
475.23 327.6 d 479.34 327.6 d 479.34 361.2 d 475.23 361.2 d 479.34 361.2 d
479.34 394.8 d 475.23 394.8 d 479.34 394.8 d 479.34 428.4 d 475.23 428.4 d
479.34 428.4 d 479.34 462 d 471.11 462 d 479.34 462 d 502.99 459.41 m 492.71
459.41 d 494.17 457.94 d 494.66 456.96 d 493.69 458.43 m 502.99 458.43 d 493.69
 458.92 m 502.5 458.92 d 502.99 456.47 m 502.99 461.37 d 502.5 458.43 m 502.99
457.45 d 502.01 458.43 m 502.99 457.94 d 502.01 459.41 m 502.99 459.9 d 502.5
459.41 m 502.99 460.39 d 501.52 464.59 m 502.01 464.1 d 502.5 464.1 d 502.99
464.59 d 502.99 465.08 d 502.5 465.57 d 502.01 465.57 d 501.52 465.08 d 501.52
464.59 d 502.01 464.59 m 502.5 464.59 d 502.5 465.08 d 502.01 465.08 d 502.01
464.59 d 492.71 471.31 m 492.71 472.29 d 493.2 473.76 d 494.66 474.74 d 497.11
475.23 d 498.58 475.23 d 501.03 474.74 d 502.5 473.76 d 502.99 472.29 d 502.99
471.31 d 502.5 469.84 d 501.03 468.86 d 498.58 468.37 d 497.11 468.37 d 494.66
468.86 d 493.2 469.84 d 492.71 471.31 d 493.2 470.33 d 494.17 469.84 d 496.62
469.35 d 499.07 469.35 d 501.52 469.84 d 502.5 470.33 d 502.99 471.31 d 493.69
469.84 m 494.66 469.35 d 496.62 468.86 d 499.07 468.86 d 501.03 469.35 d 502.01
 469.84 d 502.01 473.76 m 501.03 474.25 d 499.07 474.74 d 496.62 474.74 d
494.66 474.25 d 493.69 473.76 d 502.99 472.29 m 502.5 473.27 d 501.52 473.76 d
499.07 474.25 d 496.62 474.25 d 494.17 473.76 d 493.2 473.27 d 492.71 472.29 d
479.34 462 m 479.34 495.6 d 475.23 495.6 d 479.34 495.6 d 479.34 529.2 d 475.23
 529.2 d 479.34 529.2 d 479.34 562.8 d 475.23 562.8 d 479.34 562.8 d 479.34
596.4 d 475.23 596.4 d 479.34 596.4 d 479.34 630 d 471.11 630 d 479.34 630 d
502.99 627.55 m 492.71 627.55 d 494.17 626.08 d 494.66 625.1 d 493.69 626.57 m
502.99 626.57 d 493.69 627.06 m 502.5 627.06 d 502.99 624.61 m 502.99 629.51 d
502.5 626.57 m 502.99 625.59 d 502.01 626.57 m 502.99 626.08 d 502.01 627.55 m
502.99 628.04 d 502.5 627.55 m 502.99 628.53 d 501.52 632.73 m 502.01 632.24 d
502.5 632.24 d 502.99 632.73 d 502.99 633.22 d 502.5 633.71 d 502.01 633.71 d
501.52 633.22 d 501.52 632.73 d 502.01 632.73 m 502.5 632.73 d 502.5 633.22 d
502.01 633.22 d 502.01 632.73 d 501.52 636.72 m 501.52 637.21 d 501.03 637.7 d
500.54 637.7 d 500.05 637.21 d 500.05 636.72 d 500.54 636.23 d 501.03 636.23 d
502.01 636.72 d 502.5 637.21 d 502.99 638.68 d 502.99 640.15 d 502.5 641.62 d
501.52 642.6 d 500.05 643.09 d 499.07 643.09 d 497.6 642.6 d 496.62 641.62 d
496.13 640.15 d 496.13 638.68 d 496.62 637.21 d 497.6 636.23 d 492.71 637.21 d
492.71 642.11 d 493.2 641.13 d 493.69 639.17 d 493.69 637.21 d 497.6 642.11 m
498.58 642.6 d 500.54 642.6 d 501.52 642.11 d 496.13 640.15 m 496.62 641.13 d
497.11 641.62 d 498.58 642.11 d 500.54 642.11 d 502.01 641.62 d 502.5 641.13 d
502.99 640.15 d 500.54 636.72 m 501.03 636.72 d 501.03 637.21 d 500.54 637.21 d
 500.54 636.72 d 493.2 637.21 m 493.2 641.13 d 479.34 630 m 513.27 358.05 m
517.38 357.36 d 513.27 357.36 d 513.27 368.34 d 517.38 368.34 d 513.27 367.65 d
 513.27 362.16 m 527.67 362.16 d 513.95 362.85 m 526.98 362.85 d 513.27 363.54
m 527.67 363.54 d 527.67 360.11 m 527.67 365.59 d 513.27 358.74 m 515.33 357.36
 d 513.27 359.42 m 514.64 357.36 d 513.27 360.79 m 513.95 357.36 d 513.27
364.91 m 513.95 368.34 d 513.27 366.28 m 514.64 368.34 d 513.27 366.96 m 515.33
 368.34 d 526.98 362.16 m 527.67 360.79 d 526.3 362.16 m 527.67 361.48 d 526.3
363.54 m 527.67 364.22 d 526.98 363.54 m 527.67 364.91 d 532.47 366.73 m 532.47
 366.05 d 510.53 378.39 d 510.53 379.08 d 532.47 366.73 d 518.07 379.96 m
527.67 379.96 d 518.75 380.64 m 526.98 380.64 d 518.07 377.9 m 518.07 381.33 d
527.67 381.33 d 520.81 381.33 m 519.44 382.01 d 518.75 382.7 d 518.07 384.07 d
518.07 386.13 d 518.75 387.5 d 519.44 388.18 d 521.5 388.87 d 527.67 388.87 d
519.44 387.5 m 521.5 388.18 d 526.98 388.18 d 518.07 386.13 m 518.75 386.81 d
520.81 387.5 d 527.67 387.5 d 520.81 388.87 m 519.44 389.56 d 518.75 390.24 d
518.07 391.61 d 518.07 393.67 d 518.75 395.04 d 519.44 395.73 d 521.5 396.41 d
527.67 396.41 d 519.44 395.04 m 521.5 395.73 d 526.98 395.73 d 518.07 393.67 m
518.75 394.36 d 520.81 395.04 d 527.67 395.04 d 527.67 377.9 m 527.67 383.38 d
527.67 385.44 m 527.67 390.93 d 527.67 392.98 m 527.67 398.47 d 518.07 378.58 m
 518.75 379.96 d 518.07 379.27 m 519.44 379.96 d 526.98 379.96 m 527.67 378.58
d 526.3 379.96 m 527.67 379.27 d 526.3 381.33 m 527.67 382.01 d 526.98 381.33 m
 527.67 382.7 d 526.98 387.5 m 527.67 386.13 d 526.3 387.5 m 527.67 386.81 d
526.3 388.87 m 527.67 389.56 d 526.98 388.87 m 527.67 390.24 d 526.98 395.04 m
527.67 393.67 d 526.3 395.04 m 527.67 394.36 d 526.3 396.41 m 527.67 397.1 d
526.98 396.41 m 527.67 397.78 d 479.34 126 m 479.34 134.23 d 477.46 102.35 m
476.49 102.35 d 475.02 102.84 d 474.04 104.31 d 473.55 106.76 d 473.55 108.23 d
 474.04 110.68 d 475.02 112.14 d 476.49 112.63 d 477.46 112.63 d 478.93 112.14
d 479.91 110.68 d 480.4 108.23 d 480.4 106.76 d 479.91 104.31 d 478.93 102.84 d
 477.46 102.35 d 478.44 102.84 d 478.93 103.82 d 479.42 106.27 d 479.42 108.72
d 478.93 111.17 d 478.44 112.14 d 477.46 112.63 d 478.93 103.33 m 479.42 104.31
 d 479.91 106.27 d 479.91 108.72 d 479.42 110.68 d 478.93 111.65 d 475.02
111.66 m 474.53 110.68 d 474.04 108.72 d 474.04 106.27 d 474.53 104.31 d 475.02
 103.33 d 476.49 112.63 m 475.51 112.14 d 475.02 111.17 d 474.53 108.72 d
474.53 106.27 d 475.02 103.82 d 475.51 102.84 d 476.49 102.35 d 470.31 111.17 m
 470.8 111.66 d 470.8 112.14 d 470.31 112.63 d 469.82 112.63 d 469.33 112.14 d
469.33 111.66 d 469.82 111.17 d 470.31 111.17 d 470.31 111.66 m 470.31 112.14 d
 469.82 112.14 d 469.82 111.66 d 470.31 111.66 d 463.59 102.35 m 462.61 102.35
d 461.14 102.84 d 460.16 104.31 d 459.67 106.76 d 459.67 108.23 d 460.16 110.68
 d 461.14 112.15 d 462.61 112.63 d 463.59 112.63 d 465.06 112.14 d 466.04
110.68 d 466.53 108.23 d 466.53 106.76 d 466.04 104.31 d 465.06 102.84 d 463.59
 102.35 d 464.57 102.84 d 465.06 103.82 d 465.55 106.27 d 465.55 108.72 d
465.06 111.17 d 464.57 112.14 d 463.59 112.63 d 465.06 103.33 m 465.55 104.31 d
 466.04 106.27 d 466.04 108.72 d 465.55 110.68 d 465.06 111.66 d 461.14 111.66
m 460.65 110.68 d 460.16 108.72 d 460.16 106.27 d 460.65 104.31 d 461.14 103.33
 d 462.61 112.63 m 461.63 112.15 d 461.14 111.17 d 460.65 108.72 d 460.65
106.27 d 461.14 103.82 d 461.63 102.84 d 462.61 102.35 d 479.34 126 m 461.34
126 d 461.34 130.11 d 461.34 126 d 443.34 126 d 443.34 130.11 d 443.34 126 d
425.34 126 d 425.34 130.11 d 425.34 126 d 407.34 126 d 407.34 130.11 d 407.34
126 d 389.34 126 d 389.34 134.23 d 389.34 126 d 392.81 102.35 m 391.83 102.35 d
 390.36 102.84 d 389.38 104.31 d 388.89 106.76 d 388.89 108.23 d 389.38 110.68
d 390.36 112.14 d 391.83 112.63 d 392.81 112.63 d 394.28 112.14 d 395.26 110.68
 d 395.75 108.23 d 395.75 106.76 d 395.26 104.31 d 394.28 102.84 d 392.81
102.35 d 393.79 102.84 d 394.28 103.82 d 394.77 106.27 d 394.77 108.72 d 394.28
 111.17 d 393.79 112.14 d 392.81 112.63 d 394.28 103.33 m 394.77 104.31 d
395.26 106.27 d 395.26 108.72 d 394.77 110.68 d 394.28 111.65 d 390.36 111.66 m
 389.87 110.68 d 389.38 108.72 d 389.38 106.27 d 389.87 104.31 d 390.36 103.33
d 391.83 112.63 m 390.85 112.14 d 390.36 111.17 d 389.87 108.72 d 389.87 106.27
 d 390.36 103.82 d 390.85 102.84 d 391.83 102.35 d 385.66 111.17 m 386.15
111.66 d 386.15 112.14 d 385.66 112.63 d 385.17 112.63 d 384.68 112.14 d 384.68
 111.66 d 385.17 111.17 d 385.66 111.17 d 385.66 111.66 m 385.66 112.14 d
385.17 112.14 d 385.17 111.66 d 385.66 111.66 d 381.66 111.17 m 381.17 111.17 d
 380.68 110.68 d 380.68 110.19 d 381.17 109.7 d 381.66 109.7 d 382.15 110.19 d
382.15 110.68 d 381.66 111.66 d 381.17 112.14 d 379.71 112.63 d 378.24 112.63 d
 376.77 112.15 d 375.79 111.17 d 375.3 109.7 d 375.3 108.72 d 375.79 107.25 d
376.77 106.27 d 378.24 105.78 d 379.71 105.78 d 381.17 106.27 d 382.15 107.25 d
 381.17 102.35 d 376.28 102.35 d 377.26 102.84 d 379.22 103.33 d 381.17 103.33
d 376.28 107.25 m 375.79 108.23 d 375.79 110.19 d 376.28 111.17 d 378.24 105.78
 m 377.26 106.27 d 376.77 106.76 d 376.28 108.23 d 376.28 110.19 d 376.77
111.66 d 377.26 112.15 d 378.24 112.63 d 381.66 110.19 m 381.66 110.68 d 381.17
 110.68 d 381.17 110.19 d 381.66 110.19 d 381.17 102.84 m 377.26 102.84 d
389.34 126 m 371.34 126 d 371.34 130.11 d 371.34 126 d 353.34 126 d 353.34
130.11 d 353.34 126 d 335.34 126 d 335.34 130.11 d 335.34 126 d 317.34 126 d
317.34 130.11 d 317.34 126 d 299.34 126 d 299.34 134.23 d 299.34 126 d 301.93
112.63 m 301.93 102.35 d 303.4 103.82 d 304.38 104.31 d 302.91 103.33 m 302.91
112.63 d 302.42 103.33 m 302.42 112.14 d 304.87 112.63 m 299.97 112.63 d 302.91
 112.14 m 303.89 112.63 d 302.91 111.65 m 303.4 112.63 d 301.93 111.66 m 301.44
 112.63 d 301.93 112.14 m 300.95 112.63 d 296.75 111.17 m 297.24 111.66 d
297.24 112.14 d 296.75 112.63 d 296.26 112.63 d 295.77 112.14 d 295.77 111.66 d
 296.26 111.17 d 296.75 111.17 d 296.75 111.66 m 296.75 112.14 d 296.26 112.14
d 296.26 111.66 d 296.75 111.66 d 290.03 102.35 m 289.05 102.35 d 287.58 102.84
 d 286.6 104.31 d 286.11 106.76 d 286.11 108.23 d 286.6 110.68 d 287.58 112.14
d 289.05 112.63 d 290.03 112.63 d 291.5 112.14 d 292.48 110.68 d 292.97 108.23
d 292.97 106.76 d 292.48 104.31 d 291.5 102.84 d 290.03 102.35 d 291.01 102.84
d 291.5 103.82 d 291.99 106.27 d 291.99 108.72 d 291.5 111.17 d 291.01 112.14 d
 290.03 112.63 d 291.5 103.33 m 291.99 104.31 d 292.48 106.27 d 292.48 108.72 d
 291.99 110.68 d 291.5 111.66 d 287.58 111.66 m 287.09 110.68 d 286.6 108.72 d
286.6 106.27 d 287.09 104.31 d 287.58 103.33 d 289.05 112.63 m 288.07 112.14 d
287.58 111.17 d 287.09 108.72 d 287.09 106.27 d 287.58 103.82 d 288.07 102.84 d
 289.05 102.35 d 299.34 126 m 281.34 126 d 281.34 130.11 d 281.34 126 d 263.34
126 d 263.34 130.11 d 263.34 126 d 245.34 126 d 245.34 130.11 d 245.34 126 d
227.34 126 d 227.34 130.11 d 227.34 126 d 209.34 126 d 209.34 134.23 d 209.34
126 d 211.79 112.63 m 211.79 102.35 d 213.26 103.82 d 214.24 104.31 d 212.77
103.33 m 212.77 112.63 d 212.28 103.33 m 212.28 112.14 d 214.73 112.63 m 209.83
 112.63 d 212.77 112.14 m 213.75 112.63 d 212.77 111.65 m 213.26 112.63 d
211.79 111.66 m 211.3 112.63 d 211.79 112.14 m 210.81 112.63 d 206.61 111.17 m
207.1 111.66 d 207.1 112.14 d 206.61 112.63 d 206.12 112.63 d 205.63 112.14 d
205.63 111.66 d 206.12 111.17 d 206.61 111.17 d 206.61 111.66 m 206.61 112.14 d
 206.12 112.14 d 206.12 111.66 d 206.61 111.66 d 202.62 111.17 m 202.13 111.17
d 201.64 110.68 d 201.64 110.19 d 202.13 109.7 d 202.62 109.7 d 203.11 110.19 d
 203.11 110.68 d 202.62 111.66 d 202.13 112.14 d 200.66 112.63 d 199.19 112.63
d 197.72 112.14 d 196.74 111.17 d 196.25 109.7 d 196.25 108.72 d 196.74 107.25
d 197.72 106.27 d 199.19 105.78 d 200.66 105.78 d 202.13 106.27 d 203.11 107.25
 d 202.13 102.35 d 197.23 102.35 d 198.21 102.84 d 200.17 103.33 d 202.13
103.33 d 197.23 107.25 m 196.74 108.23 d 196.74 110.19 d 197.23 111.17 d 199.19
 105.78 m 198.21 106.27 d 197.72 106.76 d 197.23 108.23 d 197.23 110.19 d
197.72 111.66 d 198.21 112.14 d 199.19 112.63 d 202.62 110.19 m 202.62 110.68 d
 202.13 110.68 d 202.13 110.19 d 202.62 110.19 d 202.13 102.84 m 198.21 102.84
d 209.34 126 m 191.34 126 d 191.34 130.11 d 191.34 126 d 173.34 126 d 173.34
130.11 d 173.34 126 d 155.34 126 d 155.34 130.11 d 155.34 126 d 137.34 126 d
137.34 130.11 d 137.34 126 d 119.34 126 d 119.34 134.23 d 119.34 126 d 119.58
111.66 m 120.07 112.14 d 122.03 112.14 d 124.48 111.17 d 122.03 112.63 d 120.07
 112.63 d 119.58 112.14 d 119.09 111.17 d 119.09 110.19 d 125.46 104.31 m
125.46 104.8 d 124.97 104.8 d 124.97 104.31 d 125.46 104.31 d 125.46 103.82 m
124.97 103.82 d 124.48 104.31 d 124.48 104.8 d 124.97 105.29 d 125.46 105.29 d
125.94 104.8 d 125.94 104.31 d 125.46 103.33 d 124.97 102.84 d 123.5 102.35 d
121.54 102.35 d 120.07 102.84 d 119.58 103.33 d 119.09 104.31 d 119.09 105.29 d
 119.58 106.27 d 121.05 107.25 d 123.5 108.23 d 124.48 108.72 d 125.46 109.7 d
125.94 111.17 d 125.94 112.63 d 120.07 103.33 m 119.58 104.31 d 119.58 105.29 d
 120.07 106.27 d 121.54 102.35 m 120.56 102.84 d 120.07 104.31 d 120.07 105.29
d 120.56 106.27 d 121.54 107.25 d 123.5 108.23 d 125.94 111.65 m 125.46 111.17
d 124.48 111.17 d 122.03 111.66 d 120.07 111.66 d 119.09 111.17 d 116.05 111.17
 m 116.54 111.66 d 116.54 112.14 d 116.05 112.63 d 115.56 112.63 d 115.07
112.14 d 115.07 111.66 d 115.56 111.17 d 116.05 111.17 d 116.05 111.66 m 116.05
 112.14 d 115.56 112.14 d 115.56 111.66 d 116.05 111.66 d 109.33 102.35 m
108.35 102.35 d 106.88 102.84 d 105.9 104.31 d 105.41 106.76 d 105.41 108.23 d
105.9 110.68 d 106.88 112.15 d 108.35 112.63 d 109.33 112.63 d 110.8 112.14 d
111.78 110.68 d 112.27 108.23 d 112.27 106.76 d 111.78 104.31 d 110.8 102.84 d
109.33 102.35 d 110.31 102.84 d 110.8 103.82 d 111.29 106.27 d 111.29 108.72 d
110.8 111.17 d 110.31 112.14 d 109.33 112.63 d 110.8 103.33 m 111.29 104.31 d
111.78 106.27 d 111.78 108.72 d 111.29 110.68 d 110.8 111.66 d 106.88 111.66 m
106.39 110.68 d 105.9 108.72 d 105.9 106.27 d 106.39 104.31 d 106.88 103.33 d
108.35 112.63 m 107.37 112.15 d 106.88 111.17 d 106.39 108.72 d 106.39 106.27 d
 106.88 103.82 d 107.37 102.84 d 108.35 102.35 d 119.34 126 m 394.12 77.67 m
394.12 92.07 d 393.44 78.36 m 393.44 91.39 d 396.18 77.67 m 392.75 77.67 d
392.75 92.07 d 396.18 92.07 m 390.7 92.07 d 395.5 77.67 m 394.12 78.36 d 394.81
 77.67 m 394.12 79.04 d 394.12 91.39 m 395.5 92.07 d 394.12 90.7 m 394.81 92.07
 d 392.75 90.7 m 392.07 92.07 d 392.75 91.39 m 391.38 92.07 d 387.13 84.53 m
387.13 83.84 d 386.44 83.84 d 386.44 85.21 d 387.82 85.21 d 387.82 83.84 d
387.13 83.16 d 385.76 82.47 d 383.02 82.47 d 381.64 83.16 d 380.96 83.84 d
380.27 85.21 d 380.27 90.01 d 379.59 91.39 d 378.9 92.07 d 381.64 83.84 m
380.96 85.21 d 380.96 90.01 d 380.27 91.39 d 383.02 82.47 m 382.33 83.16 d
381.64 84.53 d 381.65 90.01 d 380.96 91.39 d 378.9 92.07 d 378.22 92.07 d
381.64 85.9 m 382.33 86.59 d 385.76 87.27 d 387.82 87.96 d 388.5 89.33 d 388.5
90.01 d 387.82 91.39 d 385.76 92.07 d 383.7 92.07 d 382.33 91.39 d 381.65 90.01
 d 387.13 87.96 m 387.82 89.33 d 387.82 90.01 d 387.13 91.39 d 382.33 86.59 m
385.07 87.27 d 386.45 87.96 d 387.13 89.33 d 387.13 90.01 d 386.45 91.39 d
385.76 92.07 d 369.47 90.01 m 370.16 91.39 d 371.53 92.07 d 372.9 92.07 d
374.27 91.39 d 374.96 90.7 d 375.65 88.64 d 375.65 79.04 d 374.27 77.67 d
374.27 89.33 d 373.59 91.39 d 372.9 92.07 d 374.96 79.04 m 374.96 89.33 d
374.27 90.7 d 377.7 82.47 m 371.53 82.47 d 360.7 90.01 m 361.39 91.39 d 362.76
92.07 d 364.13 92.07 d 365.5 91.39 d 366.19 90.7 d 366.87 88.64 d 366.87 79.04
d 365.5 77.67 d 365.5 89.33 d 364.82 91.39 d 364.13 92.07 d 366.19 79.04 m
366.19 89.33 d 365.5 90.7 d 368.93 82.47 m 362.76 82.47 d 356.92 77.67 m 356.92
 79.04 d 355.55 79.04 d 355.55 77.67 d 356.92 77.67 d 356.24 77.67 m 356.24
79.04 d 356.92 78.36 m 355.55 78.36 d 356.92 82.47 m 356.92 92.07 d 356.24
83.16 m 356.24 91.39 d 358.98 82.47 m 355.55 82.47 d 355.55 92.07 d 358.98
92.07 m 353.5 92.07 d 358.3 82.47 m 356.92 83.16 d 357.61 82.47 m 356.92 83.84
d 356.92 91.39 m 358.3 92.07 d 356.92 90.7 m 357.61 92.07 d 355.55 90.7 m
354.87 92.07 d 355.55 91.39 m 354.18 92.07 d 343.68 85.21 m 343.68 84.53 d
344.36 84.53 d 344.36 85.9 d 342.99 85.9 d 342.99 84.53 d 344.36 83.16 d 345.74
 82.47 d 347.79 82.47 d 349.85 83.16 d 351.22 84.53 d 351.91 86.59 d 351.91
87.96 d 351.22 90.01 d 349.85 91.39 d 347.79 92.07 d 346.42 92.07 d 344.37
91.39 d 342.99 90.01 d 350.54 84.53 m 351.22 85.9 d 351.22 88.64 d 350.54 90.01
 d 347.79 82.47 m 349.16 83.16 d 349.85 83.84 d 350.54 85.9 d 350.54 88.64 d
349.85 90.7 d 349.17 91.39 d 347.79 92.07 d 339.44 86.59 m 331.9 86.59 d 331.9
85.22 d 332.58 83.84 d 333.27 83.16 d 335.33 82.47 d 336.7 82.47 d 338.75 83.16
 d 340.13 84.53 d 340.81 86.59 d 340.81 87.96 d 340.13 90.02 d 338.75 91.39 d
336.7 92.07 d 335.33 92.07 d 333.27 91.39 d 331.9 90.02 d 332.58 85.9 m 332.58
85.22 d 333.27 83.84 d 339.44 84.53 m 340.13 85.9 d 340.13 88.64 d 339.44 90.02
 d 333.27 86.59 m 333.27 84.53 d 333.95 83.16 d 335.33 82.47 d 336.7 82.47 m
338.07 83.16 d 338.75 83.84 d 339.44 85.9 d 339.44 88.64 d 338.75 90.7 d 338.07
 91.39 d 336.7 92.07 d 331.87 96.87 m 332.55 96.87 d 320.21 74.93 d 319.52
74.93 d 331.87 96.87 d 312.86 85.22 m 312.86 84.53 d 313.54 84.53 d 313.54 85.9
 d 312.17 85.9 d 312.17 84.53 d 313.54 83.16 d 314.91 82.47 d 316.97 82.47 d
319.03 83.16 d 320.4 84.53 d 321.08 86.59 d 321.08 87.96 d 320.4 90.02 d 319.03
 91.39 d 316.97 92.07 d 315.6 92.07 d 313.54 91.39 d 312.17 90.02 d 319.71
84.53 m 320.4 85.9 d 320.4 88.64 d 319.71 90.02 d 316.97 82.47 m 318.34 83.16 d
 319.03 83.84 d 319.71 85.9 d 319.71 88.64 d 319.03 90.7 d 318.34 91.39 d
316.97 92.07 d 305.87 82.47 m 304.5 82.47 d 302.44 83.16 d 301.07 84.53 d
300.39 86.59 d 300.39 87.96 d 301.07 90.02 d 302.44 91.39 d 304.5 92.07 d
305.87 92.07 d 307.93 91.39 d 309.3 90.02 d 309.99 87.96 d 309.99 86.59 d 309.3
 84.53 d 307.93 83.16 d 305.87 82.47 d 307.24 83.16 d 307.93 83.84 d 308.62
85.9 d 308.62 88.64 d 307.93 90.7 d 307.24 91.39 d 305.87 92.07 d 308.62 84.53
m 309.3 85.9 d 309.3 88.64 d 308.62 90.02 d 301.76 90.02 m 301.07 88.64 d
301.07 85.9 d 301.76 84.53 d 304.5 92.07 m 303.13 91.39 d 302.44 90.7 d 301.76
88.64 d 301.76 85.9 d 302.44 83.84 d 303.13 83.16 d 304.5 82.47 d 296.25 82.47
m 296.25 92.07 d 295.57 83.16 m 295.57 91.39 d 298.31 82.47 m 294.88 82.47 d
294.88 92.07 d 294.88 85.22 m 294.2 83.84 d 293.51 83.16 d 292.14 82.47 d
290.08 82.47 d 288.71 83.16 d 288.02 83.84 d 287.34 85.9 d 287.34 92.07 d
288.71 83.84 m 288.02 85.9 d 288.02 91.39 d 290.08 82.47 m 289.4 83.16 d 288.71
 85.22 d 288.71 92.07 d 298.31 92.07 m 292.82 92.07 d 290.77 92.07 m 285.28
92.07 d 297.62 82.47 m 296.25 83.16 d 296.94 82.47 m 296.25 83.84 d 296.25
91.39 m 297.62 92.07 d 296.25 90.7 m 296.94 92.07 d 294.88 90.7 m 294.2 92.07 d
 294.88 91.39 m 293.51 92.07 d 288.71 91.39 m 290.08 92.07 d 288.71 90.7 m
289.4 92.07 d 287.34 90.7 m 286.65 92.07 d 287.34 91.39 m 285.97 92.07 d 276.43
 90.02 m 277.12 91.39 d 278.49 92.07 d 279.86 92.07 d 281.23 91.39 d 281.92
90.7 d 282.6 88.65 d 282.6 79.05 d 281.23 77.67 d 281.23 89.33 d 280.54 91.39 d
 279.86 92.07 d 281.92 79.05 m 281.92 89.33 d 281.23 90.7 d 284.66 82.47 m
278.49 82.47 d 272.65 77.67 m 272.65 79.05 d 271.28 79.05 d 271.28 77.67 d
272.65 77.67 d 271.96 77.67 m 271.96 79.05 d 272.65 78.36 m 271.28 78.36 d
272.65 82.47 m 272.65 92.07 d 271.96 83.16 m 271.97 91.39 d 274.71 82.47 m
271.28 82.47 d 271.28 92.07 d 274.71 92.07 m 269.22 92.07 d 274.02 82.47 m
272.65 83.16 d 273.34 82.47 m 272.65 83.85 d 272.65 91.39 m 274.02 92.07 d
272.65 90.7 m 273.34 92.07 d 271.28 90.7 m 270.59 92.07 d 271.28 91.39 m 269.91
 92.07 d 264.94 82.47 m 264.94 92.07 d 264.25 83.16 m 264.25 91.39 d 267 82.47
m 263.57 82.47 d 263.57 92.07 d 263.57 85.22 m 262.88 83.85 d 262.2 83.16 d
260.83 82.47 d 258.77 82.47 d 257.4 83.16 d 256.71 83.85 d 256.03 85.9 d 256.03
 92.07 d 257.4 83.85 m 256.71 85.9 d 256.71 91.39 d 258.77 82.47 m 258.08 83.16
 d 257.4 85.22 d 257.4 92.07 d 267 92.07 m 261.51 92.07 d 259.45 92.07 m 253.97
 92.07 d 266.31 82.47 m 264.94 83.16 d 265.63 82.47 m 264.94 83.85 d 264.94
91.39 m 266.31 92.07 d 264.94 90.7 m 265.63 92.07 d 263.57 90.7 m 262.88 92.07
d 263.57 91.39 m 262.2 92.07 d 257.4 91.39 m 258.77 92.07 d 257.4 90.7 m 258.08
 92.07 d 256.03 90.7 m 255.34 92.07 d 256.03 91.39 m 254.65 92.07 d 250.9 82.47
 m 250.9 88.65 d 250.21 90.7 d 249.53 91.39 d 248.16 92.07 d 246.1 92.07 d
244.73 91.39 d 244.04 90.7 d 243.36 89.33 d 250.21 83.16 m 250.21 89.33 d
249.53 90.7 d 252.96 82.47 m 249.53 82.47 d 249.53 89.33 d 248.84 91.39 d
248.16 92.07 d 243.36 82.47 m 243.36 92.07 d 239.93 92.07 d 242.67 83.16 m
242.67 91.39 d 245.41 82.47 m 241.99 82.47 d 241.99 92.07 d 252.27 82.47 m
250.9 83.16 d 251.59 82.47 m 250.9 83.85 d 241.99 90.7 m 241.3 92.07 d 241.99
91.39 m 240.61 92.07 d 236.54 82.47 m 236.54 88.65 d 235.85 90.7 d 235.17 91.39
 d 233.79 92.07 d 231.74 92.08 d 230.37 91.39 d 229.68 90.7 d 228.99 89.33 d
235.85 83.16 m 235.85 89.33 d 235.17 90.7 d 238.59 82.47 m 235.17 82.47 d
235.17 89.33 d 234.48 91.39 d 233.79 92.07 d 228.99 82.48 m 228.99 92.08 d
225.57 92.08 d 228.31 83.16 m 228.31 91.39 d 231.05 82.48 m 227.62 82.48 d
227.62 92.08 d 237.91 82.47 m 236.54 83.16 d 237.22 82.47 m 236.54 83.85 d
227.62 90.7 m 226.94 92.08 d 227.62 91.39 m 226.25 92.08 d 221.18 82.48 m
221.18 92.08 d 220.49 83.16 m 220.49 91.39 d 223.23 82.48 m 219.81 82.48 d
219.81 92.08 d 219.81 85.22 m 219.12 83.85 d 218.43 83.16 d 217.06 82.48 d
215.01 82.48 d 213.63 83.16 d 212.95 83.85 d 212.26 85.9 d 212.26 92.08 d
213.63 83.85 m 212.95 85.9 d 212.95 91.39 d 215.01 82.48 m 214.32 83.16 d
213.63 85.22 d 213.63 92.08 d 212.26 85.22 m 211.58 83.85 d 210.89 83.16 d
209.52 82.48 d 207.46 82.48 d 206.09 83.16 d 205.41 83.85 d 204.72 85.9 d
204.72 92.08 d 206.09 83.85 m 205.41 85.9 d 205.41 91.39 d 207.46 82.48 m
206.78 83.16 d 206.09 85.22 d 206.09 92.08 d 223.23 92.08 m 217.75 92.08 d
215.69 92.08 m 210.21 92.08 d 208.15 92.08 m 202.66 92.08 d 222.55 82.48 m
221.18 83.16 d 221.86 82.48 m 221.18 83.85 d 221.18 91.39 m 222.55 92.08 d
221.18 90.7 m 221.86 92.08 d 219.81 90.7 m 219.12 92.08 d 219.81 91.39 m 218.43
 92.08 d 213.63 91.39 m 215.01 92.08 d 213.63 90.7 m 214.32 92.08 d 212.26 90.7
 m 211.58 92.08 d 212.26 91.39 m 210.89 92.08 d 206.09 91.39 m 207.46 92.08 d
206.09 90.7 m 206.78 92.08 d 204.72 90.7 m 204.03 92.08 d 204.72 91.39 m 203.35
 92.08 d 478.62 126.72 m 478.62 629.28 d 120.06 629.28 d 120.06 126.72 d 478.62
 126.72 d 479.34 126 m 479.34 630 d 119.34 630 d 119.34 126 d 479.34 126 d
480.06 125.28 m 480.06 630.72 d 118.62 630.72 d 118.62 125.28 d 480.06 125.28 d
 186.17 159.6 m 272.94 630 m 186.11 159.96 m 189.67 160.51 d 193.22 161.07 m
196.78 161.63 d 200.34 162.18 m 203.89 162.74 d 207.45 163.3 m 211.01 163.85 d
214.56 164.41 m 218.12 164.97 d 221.68 165.53 m 225.23 166.08 d 228.79 166.64 m
 228.97 166.66 d 232.18 167.68 d 235.61 168.76 m 239.04 169.85 d 242.48 170.93
m 245.91 172.02 d 249.34 173.1 m 250.17 173.35 d 252.5 174.65 d 255.65 176.39 m
 258.79 178.14 d 261.94 179.89 m 262.22 180.03 d 264.62 182.16 d 267.32 184.55
m 269.75 186.7 d 269.92 186.92 d 272.09 189.79 m 274.26 192.66 d 274.8 193.37 m
 276.05 195.71 m 277.74 198.89 d 278.36 200.05 m 279.17 202.14 m 280.48 205.5 d
 280.97 206.74 m 281.6 208.88 m 282.62 212.33 d 282.95 213.44 m 283.49 215.8 m
284.3 219.31 d 284.49 220.14 m 284.98 222.83 m 285.63 226.37 d 285.72 226.85 m
286.17 229.92 m 286.7 233.48 d 286.71 233.56 m 287.14 237.04 m 287.53 240.28 d
287.57 240.61 d 287.93 244.19 m 288.22 246.99 d 288.29 247.77 d 288.59 251.35 m
 288.8 253.71 d 288.89 254.94 d 289.15 258.53 m 289.29 260.42 d 289.37 262.11 d
 289.54 265.71 m 289.71 269.3 d 289.88 272.9 m 290.05 276.49 d 290.22 280.09 m
290.39 283.69 d 290.56 287.28 m 290.73 290.88 d 290.88 294.01 m 290.89 294.46 m
 290.96 298.06 d 291.04 301.66 m 291.11 305.26 d 291.18 308.86 m 291.25 312.46
d 291.32 316.06 m 291.4 319.66 d 291.47 323.26 m 291.54 326.86 d 291.56 327.6 m
 291.56 330.45 m 291.56 334.05 d 291.56 337.65 m 291.57 341.25 d 291.57 344.85
m 291.57 348.45 d 291.58 352.05 m 291.58 355.65 d 291.59 359.25 m 291.59 361.19
 d 291.56 362.85 d 291.5 366.44 m 291.45 370.04 d 291.39 373.64 m 291.33 377.24
 d 291.27 380.84 m 291.22 384.44 d 291.16 388.04 m 291.1 391.64 d 291.05 394.79
 m 291.04 395.23 m 290.92 398.83 d 290.8 402.43 m 290.69 406.03 d 290.57 409.63
 m 290.46 413.23 d 290.34 416.82 m 290.22 420.42 d 290.11 424.02 m 289.99
427.62 d 289.97 428.38 m 289.83 431.21 m 289.66 434.8 d 289.49 438.4 m 289.31
442 d 289.14 445.59 m 288.97 449.19 d 288.79 452.78 m 288.62 456.38 d 288.45
459.98 m 288.35 461.98 d 288.25 463.56 d 288.02 467.16 m 287.79 470.75 d 287.56
 474.34 m 287.33 477.93 d 287.1 481.53 m 286.87 485.12 d 286.64 488.71 m 286.41
 492.31 d 286.2 495.57 m 286.18 495.89 m 285.89 499.48 d 285.61 503.07 m 285.32
 506.66 d 285.04 510.25 m 284.75 513.84 d 284.47 517.42 m 284.19 521.01 d 283.9
 524.6 m 283.62 528.19 d 283.54 529.17 m 283.29 531.77 m 282.96 535.36 d 282.62
 538.94 m 282.28 542.52 d 281.94 546.11 m 281.6 549.69 d 281.27 553.28 m 280.93
 556.86 d 280.59 560.44 m 280.37 562.76 d 280.23 564.02 d 279.85 567.6 m 279.46
 571.18 d 279.07 574.76 m 278.68 578.34 d 278.29 581.92 m 277.9 585.49 d 277.51
 589.07 m 277.12 592.65 d 276.73 596.23 m 276.71 596.36 d 276.29 599.8 d 275.85
 603.37 m 275.41 606.95 d 274.97 610.52 m 274.53 614.09 d 274.09 617.66 m
273.65 621.24 d 273.21 624.81 m 272.77 628.38 d 272.58 629.96 m 186.22 159.24 m
 189.78 159.8 d 193.34 160.36 m 196.89 160.92 d 200.45 161.47 m 204.01 162.03 d
 207.56 162.59 m 211.12 163.14 d 214.68 163.7 m 218.23 164.26 d 221.79 164.81 m
 225.35 165.37 d 228.9 165.93 m 229.19 165.98 d 232.4 166.99 d 235.83 168.08 m
239.26 169.16 d 242.69 170.25 m 246.13 171.33 d 249.56 172.42 m 250.52 172.73 d
 252.85 174.02 d 255.99 175.76 m 259.14 177.51 d 262.29 179.26 m 262.7 179.49 d
 265.1 181.62 d 267.79 184.01 m 270.33 186.26 d 270.5 186.48 d 272.67 189.36 m
274.83 192.23 d 275.43 193.03 m 276.68 195.38 m 278.37 198.55 d 279.03 199.79 m
 279.84 201.88 m 281.15 205.23 d 281.66 206.54 m 282.29 208.68 m 283.31 212.13
d 283.65 213.28 m 284.19 215.64 m 285 219.15 d 285.2 220.02 m 285.69 222.7 m
286.34 226.24 d 286.43 226.75 m 286.88 229.81 m 287.41 233.37 d 287.43 233.48 m
 287.85 236.95 m 288.25 240.2 d 288.28 240.54 d 288.65 244.12 m 288.94 246.93 d
 289 247.7 d 289.31 251.29 m 289.52 253.65 d 289.61 254.88 d 289.87 258.47 m
290.01 260.38 d 290.09 262.08 d 290.26 265.67 m 290.43 269.27 d 290.6 272.86 m
290.77 276.46 d 290.94 280.06 m 291.11 283.65 d 291.28 287.25 m 291.45 290.84 d
 291.6 293.99 m 291.61 294.45 m 291.68 298.05 d 291.75 301.65 m 291.83 305.25 d
 291.9 308.85 m 291.97 312.45 d 292.04 316.05 m 292.12 319.65 d 292.19 323.24 m
 292.26 326.84 d 292.28 327.6 m 292.28 330.45 m 292.28 334.05 d 292.28 337.65 m
 292.29 341.25 d 292.29 344.85 m 292.29 348.45 d 292.3 352.05 m 292.3 355.65 d
292.31 359.25 m 292.31 361.21 d 292.28 362.86 d 292.22 366.46 m 292.17 370.06 d
 292.11 373.66 m 292.05 377.25 d 291.99 380.85 m 291.94 384.45 d 291.88 388.05
m 291.82 391.65 d 291.77 394.81 m 291.76 395.26 m 291.64 398.86 d 291.52 402.45
 m 291.41 406.05 d 291.29 409.65 m 291.18 413.25 d 291.06 416.85 m 290.94
420.45 d 290.83 424.04 m 290.71 427.64 d 290.69 428.42 m 290.55 431.24 m 290.38
 434.84 d 290.2 438.44 m 290.03 442.03 d 289.86 445.63 m 289.68 449.22 d 289.51
 452.82 m 289.34 456.41 d 289.16 460.01 m 289.07 462.02 d 288.97 463.61 d
288.74 467.2 m 288.51 470.8 d 288.28 474.39 m 288.05 477.98 d 287.82 481.57 m
287.59 485.17 d 287.36 488.76 m 287.13 492.35 d 286.92 495.63 m 286.89 495.95 m
 286.61 499.54 d 286.33 503.13 m 286.04 506.72 d 285.76 510.3 m 285.47 513.89 d
 285.19 517.48 m 284.9 521.07 d 284.62 524.66 m 284.33 528.25 d 284.26 529.23 m
 284.01 531.84 m 283.67 535.42 d 283.33 539.01 m 283 542.59 d 282.66 546.18 m
282.32 549.76 d 281.98 553.34 m 281.64 556.93 d 281.31 560.51 m 281.09 562.84 d
 280.95 564.1 d 280.56 567.68 m 280.17 571.26 d 279.78 574.84 m 279.39 578.41 d
 279 581.99 m 278.61 585.57 d 278.22 589.15 m 277.83 592.73 d 277.44 596.31 m
277.43 596.44 d 277.01 599.89 d 276.57 603.46 m 276.13 607.03 d 275.69 610.61 m
 275.25 614.18 d 274.81 617.75 m 274.37 621.33 d 273.93 624.9 m 273.49 628.47 d
 273.3 630.04 m 241.24 159.6 m 224.82 630 m 241.13 159.94 m 262.12 166.65 d
272.89 173.32 d 279.15 179.98 d 283.12 186.64 d 285.81 193.32 d 287.72 200.01 d
 289.12 206.71 d 290.19 213.41 d 291.01 220.12 d 291.65 226.83 d 292.16 233.54
d 292.55 240.26 d 292.86 246.97 d 293.09 253.69 d 293.24 260.4 d 293.14 293.99
d 291.7 327.58 d 288.95 361.16 d 284.92 394.75 d 279.65 428.34 d 273.18 461.93
d 265.57 495.51 d 256.85 529.1 d 247.08 562.69 d 236.28 596.29 d 224.48 629.88
d 241.35 159.26 m 262.42 165.99 d 273.35 172.76 d 279.73 179.54 d 283.77 186.32
 d 286.49 193.08 d 288.42 199.83 d 289.83 206.57 d 290.9 213.31 d 291.72 220.04
 d 292.37 226.77 d 292.87 233.5 d 293.27 240.22 d 293.58 246.95 d 293.81 253.67
 d 293.96 260.4 d 293.86 294.01 d 292.41 327.62 d 289.66 361.24 d 285.63 394.85
 d 280.36 428.46 d 273.89 462.07 d 266.27 495.69 d 257.55 529.3 d 247.77 562.91
 d 236.96 596.51 d 225.16 630.12 d 275.1 159.6 m 274.88 159.88 m 283.3 166.57 d
 287.73 173.21 d 290.34 179.87 d 290.96 182.47 d 291.72 185.61 m 291.89 186.31
d 291.95 186.53 m 292.39 189.48 m 292.96 193.24 d 293.56 199.94 d 293.84 206.65
 d 293.85 213.35 d 293.7 218.14 d 293.64 220.06 m 293.55 221.36 m 293.51 222.08
 d 293.3 225.32 m 293.2 226.77 d 292.56 233.48 d 291.71 240.19 d 290.67 246.9 d
 289.43 253.6 d 289.39 253.78 d 288.72 256.95 m 288.57 257.65 d 288 260.3 m
287.86 260.78 m 279.67 288.39 d 278.75 291.5 m 278.54 292.19 d 278.05 293.86 m
277.48 295.2 m 266.16 321.68 d 264.89 324.66 m 264.6 325.32 d 263.71 327.43 m
263.26 328.23 m 249.43 353.49 d 247.87 356.33 m 247.52 356.96 d 245.97 359.81 m
 245.31 361.01 d 230.23 383.89 d 228.45 386.59 m 228.05 387.19 d 226.27 389.9 m
 223.17 394.59 d 209.12 412.99 d 207.16 415.57 m 206.72 416.14 d 204.75 418.72
m 197.53 428.17 d 186.51 440.96 d 184.39 443.41 m 183.92 443.96 d 181.81 446.41
 m 168.57 461.76 d 162.68 467.91 d 160.44 470.25 m 159.95 470.77 d 157.71
473.11 m 137.79 493.91 d 136.43 495.34 m 135.52 496.2 m 135 496.7 d 132.66
498.94 m 119.09 511.87 d 119.7 487.79 m 275.33 159.32 m 283.84 166.07 d 288.37
172.87 d 291.02 179.65 d 291.66 182.3 d 292.42 185.45 m 292.59 186.15 d 292.66
186.43 m 293.11 189.38 m 293.68 193.16 d 294.28 199.9 d 294.56 206.63 d 294.57
213.37 d 294.42 218.16 d 294.36 220.1 m 294.27 221.41 m 294.22 222.13 d 294.01
225.36 m 293.92 226.83 d 293.27 233.56 d 292.42 240.29 d 291.38 247.02 d 290.13
 253.76 d 290.1 253.93 d 289.42 257.1 m 289.27 257.8 d 288.69 260.5 m 288.55
260.99 m 280.36 288.6 d 279.44 291.71 m 279.23 292.4 d 278.71 294.14 m 278.14
295.48 m 266.82 321.97 d 265.55 324.95 m 265.26 325.61 d 264.34 327.77 m 263.9
328.58 m 250.06 353.84 d 248.5 356.68 m 248.16 357.31 d 246.6 360.15 m 245.92
361.39 d 230.83 384.28 d 229.05 386.99 m 228.65 387.59 d 226.87 390.29 m 223.76
 395.01 d 209.7 413.43 d 207.73 416.01 m 207.29 416.58 d 205.33 419.15 m 198.09
 428.63 d 187.06 441.43 d 184.94 443.88 m 184.47 444.43 d 182.35 446.88 m
169.11 462.24 d 163.2 468.41 d 160.96 470.75 m 160.47 471.27 d 158.23 473.61 m
138.31 494.41 d 136.92 495.86 m 136.02 496.72 m 135.5 497.22 d 133.15 499.46 m
119.59 512.39 d 118.98 487.79 m 308.34 500.5 m 298.98 500.5 d 305.67 495.6 d
305.67 502.73 d 300.32 499.61 m 308.34 499.61 d 299.87 500.06 m 307.89 500.06 d
 308.34 498.27 m 308.34 501.84 d 307.89 499.61 m 308.34 498.72 d 307.45 499.61
m 308.34 499.17 d 307.45 500.5 m 308.34 500.95 d 307.89 500.5 m 308.34 501.39 d
 298.98 507.02 m 298.98 508.8 d 299.43 510.14 d 300.32 510.58 d 301.65 510.58 d
 302.55 510.14 d 302.99 508.8 d 302.99 507.02 d 302.55 505.68 d 301.65 505.23 d
 300.32 505.23 d 299.43 505.68 d 298.98 507.02 d 299.43 506.57 d 300.32 506.13
d 301.65 506.13 d 302.55 506.57 d 302.99 507.02 d 303.44 505.68 d 303.88 505.23
 d 304.77 504.79 d 306.56 504.79 d 307.45 505.23 d 307.89 505.68 d 308.34
507.02 d 308.34 508.8 d 307.89 510.14 d 307.45 510.58 d 306.56 511.03 d 304.77
511.03 d 303.88 510.58 d 303.44 510.14 d 302.99 508.8 d 302.55 509.25 d 301.65
509.69 d 300.32 509.69 d 299.43 509.25 d 298.98 508.8 d 299.43 506.13 m 300.32
505.68 d 301.65 505.68 d 302.55 506.13 d 302.55 509.69 m 301.65 510.14 d 300.32
 510.14 d 299.43 509.69 d 303.88 505.68 m 304.77 505.23 d 306.56 505.23 d
307.45 505.68 d 307.45 510.14 m 306.56 510.58 d 304.77 510.58 d 303.88 510.14 d
 302.99 507.02 m 303.44 506.13 d 304.77 505.68 d 306.56 505.68 d 307.89 506.13
d 308.34 507.02 d 308.34 508.8 m 307.89 509.69 d 306.56 510.14 d 304.77 510.14
d 303.44 509.69 d 302.99 508.8 d 296.17 516.55 m 296.53 517.27 d 297.24 517.62
d 298.31 517.62 d 299.02 517.27 d 299.38 516.55 d 299.74 517.27 d 300.09 517.62
 d 301.16 517.98 d 302.23 517.98 d 303.3 517.62 d 303.66 516.91 d 297.6 514.06
m 297.95 514.06 d 297.95 514.42 d 297.6 514.42 d 297.6 514.06 d 297.24 514.06 m
 297.24 514.42 d 297.6 514.77 d 297.95 514.77 d 298.31 514.42 d 298.31 514.06 d
 297.95 513.7 d 297.6 513.7 d 296.89 514.06 d 296.53 514.42 d 296.17 515.49 d
296.17 516.91 d 296.53 517.98 d 297.24 518.34 d 298.31 518.34 d 299.02 517.98 d
 299.38 516.91 d 296.53 517.62 m 297.24 517.98 d 298.31 517.98 d 299.02 517.62
d 299.38 515.84 m 299.38 516.91 d 299.74 517.62 d 300.45 518.34 d 301.16 518.69
 d 302.23 518.69 d 302.95 518.34 d 303.3 517.98 d 303.66 516.91 d 303.66 515.49
 d 303.3 514.42 d 302.95 514.06 d 302.23 513.7 d 301.88 513.7 d 301.52 514.06 d
 301.52 514.42 d 301.88 514.77 d 302.23 514.77 d 302.59 514.42 d 302.59 514.06
d 300.45 517.98 m 301.16 518.34 d 302.23 518.34 d 302.95 517.98 d 301.88 514.06
 m 302.23 514.06 d 302.23 514.42 d 301.88 514.42 d 301.88 514.06 d 302.1 525.89
 m 302.55 526.78 d 307.89 522.32 d 308.34 521.43 d 302.1 521.88 m 308.34 526.33
 d 302.1 522.32 m 308.34 526.78 d 302.1 522.77 m 308.34 527.22 d 302.1 520.98 m
 302.1 524.1 d 302.1 525.44 m 302.1 528.12 d 308.34 520.98 m 308.34 523.66 d
308.34 525 m 308.34 528.12 d 302.1 521.43 m 302.55 522.32 d 302.1 523.66 m
302.55 522.77 d 302.1 527.67 m 302.55 526.78 d 307.89 522.32 m 308.34 523.21 d
307.89 526.33 m 308.34 525.44 d 307.89 526.78 m 308.34 527.67 d 308.34 533.04 m
 298.98 533.04 d 300.32 531.7 d 300.76 530.81 d 299.87 532.15 m 308.34 532.15 d
 299.87 532.59 m 307.89 532.59 d 308.34 530.36 m 308.34 534.82 d 307.89 532.15
m 308.34 531.26 d 307.45 532.15 m 308.34 531.7 d 307.45 533.04 m 308.34 533.48
d 307.89 533.04 m 308.34 533.93 d 307.45 543.09 m 307.89 542.64 d 307.89 540.86
 d 307 538.63 d 308.34 540.86 d 308.34 542.64 d 307.89 543.09 d 307 543.53 d
306.11 543.53 d 300.76 537.74 m 301.21 537.74 d 301.21 538.18 d 300.76 538.18 d
 300.76 537.74 d 300.32 537.74 m 300.32 538.18 d 300.76 538.63 d 301.21 538.63
d 301.65 538.18 d 301.65 537.74 d 301.21 537.29 d 300.76 537.29 d 299.87 537.74
 d 299.43 538.18 d 298.98 539.52 d 298.98 541.3 d 299.43 542.64 d 299.87 543.09
 d 300.76 543.53 d 301.65 543.53 d 302.55 543.09 d 303.44 541.75 d 304.33
539.52 d 304.77 538.63 d 305.67 537.74 d 307 537.29 d 308.34 537.29 d 299.87
542.64 m 300.76 543.09 d 301.65 543.09 d 302.55 542.64 d 298.98 541.3 m 299.43
542.19 d 300.76 542.64 d 301.65 542.64 d 302.55 542.19 d 303.44 541.3 d 304.33
539.52 d 307.45 537.29 m 307 537.74 d 307 538.63 d 307.45 540.86 d 307.45
542.64 d 307 543.53 d 241.74 500.5 m 232.38 500.5 d 239.07 495.6 d 239.07
502.73 d 233.72 499.61 m 241.74 499.61 d 233.27 500.06 m 241.29 500.06 d 241.74
 498.27 m 241.74 501.84 d 241.29 499.61 m 241.74 498.72 d 240.85 499.61 m
241.74 499.17 d 240.85 500.5 m 241.74 500.95 d 241.29 500.5 m 241.74 501.39 d
232.38 507.02 m 232.38 508.8 d 232.83 510.14 d 233.72 510.58 d 235.05 510.58 d
235.95 510.14 d 236.39 508.8 d 236.39 507.02 d 235.95 505.68 d 235.05 505.23 d
233.72 505.23 d 232.83 505.68 d 232.38 507.02 d 232.83 506.57 d 233.72 506.13 d
 235.05 506.13 d 235.95 506.57 d 236.39 507.02 d 236.84 505.68 d 237.28 505.23
d 238.17 504.79 d 239.96 504.79 d 240.85 505.23 d 241.29 505.68 d 241.74 507.02
 d 241.74 508.8 d 241.29 510.14 d 240.85 510.58 d 239.96 511.03 d 238.17 511.03
 d 237.28 510.58 d 236.84 510.14 d 236.39 508.8 d 235.95 509.25 d 235.05 509.69
 d 233.72 509.69 d 232.83 509.25 d 232.38 508.8 d 232.83 506.13 m 233.72 505.68
 d 235.05 505.68 d 235.95 506.13 d 235.95 509.69 m 235.05 510.14 d 233.72
510.14 d 232.83 509.69 d 237.28 505.68 m 238.17 505.23 d 239.96 505.23 d 240.85
 505.68 d 240.85 510.14 m 239.96 510.58 d 238.17 510.58 d 237.28 510.14 d
236.39 507.02 m 236.84 506.13 d 238.17 505.68 d 239.96 505.68 d 241.29 506.13 d
 241.74 507.02 d 241.74 508.8 m 241.29 509.69 d 239.96 510.14 d 238.17 510.14 d
 236.84 509.69 d 236.39 508.8 d 229.57 516.55 m 229.93 517.27 d 230.64 517.62 d
 231.71 517.62 d 232.42 517.27 d 232.78 516.55 d 233.14 517.27 d 233.49 517.62
d 234.56 517.98 d 235.63 517.98 d 236.7 517.62 d 237.06 516.91 d 231 514.06 m
231.35 514.06 d 231.35 514.42 d 231 514.42 d 231 514.06 d 230.64 514.06 m
230.64 514.42 d 231 514.77 d 231.35 514.77 d 231.71 514.42 d 231.71 514.06 d
231.35 513.7 d 231 513.7 d 230.29 514.06 d 229.93 514.42 d 229.57 515.49 d
229.57 516.91 d 229.93 517.98 d 230.64 518.34 d 231.71 518.34 d 232.42 517.98 d
 232.78 516.91 d 229.93 517.62 m 230.64 517.98 d 231.71 517.98 d 232.42 517.62
d 232.78 515.84 m 232.78 516.91 d 233.14 517.62 d 233.85 518.34 d 234.56 518.69
 d 235.63 518.69 d 236.35 518.34 d 236.7 517.98 d 237.06 516.91 d 237.06 515.49
 d 236.7 514.42 d 236.35 514.06 d 235.63 513.7 d 235.28 513.7 d 234.92 514.06 d
 234.92 514.42 d 235.28 514.77 d 235.63 514.77 d 235.99 514.42 d 235.99 514.06
d 233.85 517.98 m 234.56 518.34 d 235.63 518.34 d 236.35 517.98 d 235.28 514.06
 m 235.63 514.06 d 235.63 514.42 d 235.28 514.42 d 235.28 514.06 d 235.5 525.89
 m 235.95 526.78 d 241.29 522.32 d 241.74 521.43 d 235.5 521.88 m 241.74 526.33
 d 235.5 522.32 m 241.74 526.78 d 235.5 522.77 m 241.74 527.22 d 235.5 520.98 m
 235.5 524.1 d 235.5 525.44 m 235.5 528.12 d 241.74 520.98 m 241.74 523.66 d
241.74 525 m 241.74 528.12 d 235.5 521.43 m 235.95 522.32 d 235.5 523.66 m
235.95 522.77 d 235.5 527.67 m 235.95 526.78 d 241.29 522.32 m 241.74 523.21 d
241.29 526.33 m 241.74 525.44 d 241.29 526.78 m 241.74 527.67 d 241.74 533.04 m
 232.38 533.04 d 233.72 531.7 d 234.16 530.81 d 233.27 532.15 m 241.74 532.15 d
 233.27 532.59 m 241.29 532.59 d 241.74 530.36 m 241.74 534.82 d 241.29 532.15
m 241.74 531.26 d 240.85 532.15 m 241.74 531.7 d 240.85 533.04 m 241.74 533.48
d 241.29 533.04 m 241.74 533.93 d 233.72 542.52 m 234.16 542.52 d 234.16 542.97
 d 233.72 542.97 d 233.72 542.52 d 233.27 542.97 m 233.27 542.52 d 233.72
542.08 d 234.16 542.08 d 234.61 542.52 d 234.61 542.97 d 234.16 543.42 d 233.72
 543.42 d 232.83 542.97 d 232.38 542.08 d 232.38 540.74 d 232.83 539.4 d 233.72
 538.51 d 234.61 538.07 d 236.39 537.62 d 239.07 537.62 d 240.4 538.07 d 241.29
 538.96 d 241.74 540.3 d 241.74 541.19 d 241.29 542.52 d 240.4 543.42 d 239.07
543.86 d 238.62 543.86 d 237.28 543.42 d 236.39 542.52 d 235.95 541.19 d 235.95
 540.3 d 236.39 539.4 d 236.84 538.96 d 237.73 538.51 d 233.72 538.96 m 234.61
538.51 d 236.39 538.07 d 239.07 538.07 d 240.4 538.51 d 240.85 538.96 d 240.4
542.97 m 239.51 543.42 d 238.17 543.42 d 237.28 542.97 d 232.38 540.74 m 232.83
 539.85 d 233.27 539.4 d 234.16 538.96 d 235.95 538.51 d 239.07 538.51 d 240.4
538.96 d 241.29 539.4 d 241.74 540.3 d 241.74 541.19 m 241.29 542.08 d 240.85
542.52 d 239.51 542.97 d 238.17 542.97 d 236.84 542.52 d 236.39 542.08 d 235.95
 541.19 d 173.34 366.1 m 163.98 366.1 d 170.67 361.2 d 170.67 368.33 d 165.32
365.21 m 173.34 365.21 d 164.87 365.66 m 172.89 365.66 d 173.34 363.87 m 173.34
 367.44 d 172.89 365.21 m 173.34 364.32 d 172.45 365.21 m 173.34 364.77 d
172.45 366.1 m 173.34 366.55 d 172.89 366.1 m 173.34 366.99 d 163.98 372.62 m
163.98 374.4 d 164.43 375.74 d 165.32 376.18 d 166.65 376.18 d 167.55 375.74 d
167.99 374.4 d 167.99 372.62 d 167.55 371.28 d 166.65 370.83 d 165.32 370.83 d
164.43 371.28 d 163.98 372.62 d 164.43 372.17 d 165.32 371.73 d 166.65 371.73 d
 167.55 372.17 d 167.99 372.62 d 168.44 371.28 d 168.88 370.83 d 169.77 370.39
d 171.56 370.39 d 172.45 370.83 d 172.89 371.28 d 173.34 372.62 d 173.34 374.4
d 172.89 375.74 d 172.45 376.18 d 171.56 376.63 d 169.77 376.63 d 168.88 376.18
 d 168.44 375.74 d 167.99 374.4 d 167.55 374.85 d 166.65 375.29 d 165.32 375.29
 d 164.43 374.85 d 163.98 374.4 d 164.43 371.73 m 165.32 371.28 d 166.65 371.28
 d 167.55 371.73 d 167.55 375.29 m 166.65 375.74 d 165.32 375.74 d 164.43
375.29 d 168.88 371.28 m 169.77 370.83 d 171.56 370.83 d 172.45 371.28 d 172.45
 375.74 m 171.56 376.18 d 169.77 376.18 d 168.88 375.74 d 167.99 372.62 m
168.44 371.73 d 169.77 371.28 d 171.56 371.28 d 172.89 371.73 d 173.34 372.62 d
 173.34 374.4 m 172.89 375.29 d 171.56 375.74 d 169.77 375.74 d 168.44 375.29 d
 167.99 374.4 d 161.17 382.15 m 161.53 382.87 d 162.24 383.22 d 163.31 383.22 d
 164.02 382.87 d 164.38 382.15 d 164.74 382.87 d 165.09 383.22 d 166.16 383.58
d 167.23 383.58 d 168.3 383.22 d 168.66 382.51 d 162.6 379.66 m 162.95 379.66 d
 162.95 380.02 d 162.6 380.02 d 162.6 379.66 d 162.24 379.66 m 162.24 380.02 d
162.6 380.37 d 162.95 380.37 d 163.31 380.02 d 163.31 379.66 d 162.95 379.3 d
162.6 379.3 d 161.89 379.66 d 161.53 380.02 d 161.17 381.09 d 161.17 382.51 d
161.53 383.58 d 162.24 383.94 d 163.31 383.94 d 164.02 383.58 d 164.38 382.51 d
 161.53 383.22 m 162.24 383.58 d 163.31 383.58 d 164.02 383.22 d 164.38 381.44
m 164.38 382.51 d 164.74 383.22 d 165.45 383.94 d 166.16 384.29 d 167.23 384.29
 d 167.95 383.94 d 168.3 383.58 d 168.66 382.51 d 168.66 381.09 d 168.3 380.02
d 167.95 379.66 d 167.23 379.3 d 166.88 379.3 d 166.52 379.66 d 166.52 380.02 d
 166.88 380.37 d 167.23 380.37 d 167.59 380.02 d 167.59 379.66 d 165.45 383.58
m 166.16 383.94 d 167.23 383.94 d 167.95 383.58 d 166.88 379.66 m 167.23 379.66
 d 167.23 380.02 d 166.88 380.02 d 166.88 379.66 d 167.1 391.49 m 167.55 392.38
 d 172.89 387.92 d 173.34 387.03 d 167.1 387.48 m 173.34 391.93 d 167.1 387.92
m 173.34 392.38 d 167.1 388.37 m 173.34 392.82 d 167.1 386.58 m 167.1 389.7 d
167.1 391.04 m 167.1 393.72 d 173.34 386.58 m 173.34 389.26 d 173.34 390.6 m
173.34 393.72 d 167.1 387.03 m 167.55 387.92 d 167.1 389.26 m 167.55 388.37 d
167.1 393.27 m 167.55 392.38 d 172.89 387.92 m 173.34 388.81 d 172.89 391.93 m
173.34 391.04 d 172.89 392.38 m 173.34 393.27 d 172.45 401.4 m 172.89 400.96 d
172.89 399.18 d 172 396.95 d 173.34 399.18 d 173.34 400.96 d 172.89 401.4 d 172
 401.85 d 171.11 401.85 d 165.76 396.06 m 166.21 396.06 d 166.21 396.5 d 165.76
 396.5 d 165.76 396.06 d 165.32 396.06 m 165.32 396.5 d 165.76 396.95 d 166.21
396.95 d 166.65 396.5 d 166.65 396.06 d 166.21 395.61 d 165.76 395.61 d 164.87
396.06 d 164.43 396.5 d 163.98 397.84 d 163.98 399.62 d 164.43 400.96 d 164.87
401.4 d 165.76 401.85 d 166.65 401.85 d 167.55 401.4 d 168.44 400.07 d 169.33
397.84 d 169.77 396.95 d 170.67 396.06 d 172 395.61 d 173.34 395.61 d 164.87
400.96 m 165.76 401.4 d 166.65 401.4 d 167.55 400.96 d 163.98 399.62 m 164.43
400.51 d 165.76 400.96 d 166.65 400.96 d 167.55 400.51 d 168.44 399.62 d 169.33
 397.84 d 172.45 395.61 m 172 396.06 d 172 396.95 d 172.45 399.18 d 172.45
400.96 d 172 401.85 d 173.34 408.57 m 163.98 408.57 d 170.67 403.67 d 170.67
410.8 d 165.32 407.68 m 173.34 407.68 d 164.87 408.12 m 172.89 408.12 d 173.34
406.34 m 173.34 409.91 d 172.89 407.68 m 173.34 406.79 d 172.45 407.68 m 173.34
 407.23 d 172.45 408.57 m 173.34 409.02 d 172.89 408.57 m 173.34 409.46 d
saveobj restore /#copies 1 def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF
